ARCHES: Adaptive Real-Time Switching of AI Models for the RAN

Artificial Intelligence (AI) has become a powerful tool for model-free Radio Access Network (RAN) signal processing and optimization. However, designing a single model that generalizes across all radio environments is challenging. Specialized AI models outperform conventional algorithms only under specific conditions, while their higher compute and energy cost makes unconditional execution impractical at the base station. This creates a need for real-time expert switching: dynamically activating the most appropriate AI or conventional expert based on current network conditions. To address this, we propose ARCHES (Adaptive Real-time CUDA Hot-swapping of Experts in the RAN Stack), a framework hosting multiple AI-based and conventional signal processing experts within a GPU-accelerated PHY pipeline, dynamically selecting the most appropriate expert at slot-boundary granularity without dropping or corrupting in-flight data. ARCHES includes a lightweight CUDA switch kernel for zero-gap output selection, a dApp-based control plane that collects cross-layer telemetry and drives the switching policy, and a reusable process for policy design based on controlled perturbation, monotonicity filtering, and hierarchical clustering. We validate ARCHES on UL channel estimation, switching between an AI-based and a Minimum Mean Square Error (MMSE) estimator under changing propagation and interference conditions. Implemented on the X5G platform with NVIDIA Aerial and OpenAirInterface (OAI), ARCHES achieves median UL PHY throughput gains of 5.32% and 7.23% under good and poor conditions, with a control-loop latency of ~140 us and sub-microsecond decision inference. Under good conditions, defaulting to MMSE saves 15.8 W of GPU power (9.6%) and 17 percentage points of GPU utilization versus unconditional AI execution, validating the performance-per-watt tradeoff that motivates adaptive expert selection.

==> figures_tex/ai_mmse_timeseries2.tex <==
% This file was created with tikzplotlib v0.10.1.
% Legend order: ARCHES (AI), AI, ARCHES (MMSE), MMSE
\begin{tikzpicture}

\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray176}{RGB}{176,176,176}
\definecolor{gray31119180}{RGB}{31,119,180}
\definecolor{gray68}{RGB}{68,68,68}
\definecolor{orange25512714}{RGB}{255,127,14}
\definecolor{white204}{RGB}{204,204,204}

\begin{axis}[
    height=.25\textwidth,
    width=.5\textwidth,   
legend cell align={left},
    legend style={
        at={(.42,1.05)},
        anchor=south,
            legend columns=4,
        font=\footnotesize
    },
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={gray176},
xlabel={Slot Index},
xmajorgrids,
xmin=0, xmax=902,
xtick style={color=black},
y grid style={gray176},
ylabel={PHY Throughput [Mbps]},
ymajorgrids,
ymin=38.8998, ymax=97.4682,
ytick style={color=black}
]

% --- Vertical dashed lines for phase transitions ---
\addplot [forget plot, semithick, gray, dashed]
table {%
180 38.8998
180 97.4682
};
\addplot [forget plot, semithick, gray, dashed]
table {%
700 38.8998
700 97.4682
};

% =============================================
% 1) ARCHES (AI) - solid blue - slots 180..700
% =============================================
\addplot [line width=1pt, gray31119180, opacity=0.9]
table {%
180 64.8765
181 62.9675
182 60.81
183 58.826
184 56.9915
185 54.8605
186 52.8565
187 52.612
188 52.285
189 52.0315
190 51.8885
191 51.5
192 51.319
193 51.1605
194 51.1315
195 50.672
196 49.9095
197 49.554
198 49.86
199 50.1585
200 49.949
201 49.8335
202 50.0395
203 50.103
204 49.9165
205 50.2065
206 50.45
207 50.695
208 51.0215
209 51.1795
210 50.7825
211 50.9535
212 50.9025
213 50.7535
214 50.8145
215 51.5185
216 52.025
217 52.4185
218 52.546
219 52.673
220 52.544
221 52.7645
222 52.721
223 52.633
224 52.5585
225 52.504
226 52.267
227 52.219
228 51.9635
229 51.979
230 52.303
231 52.37
232 52.436
233 52.759
234 52.987
235 53.0685
236 53.081
237 53.0595
238 53.1695
239 53.007
240 53.186
241 53.105
242 53.1265
243 53.051
244 52.9505
245 52.688
246 52.845
247 52.974
248 52.916
249 52.9785
250 53.151
251 53.238
252 53.122
253 52.953
254 52.7635
255 52.6305
256 52.6745
257 52.334
258 52.057
259 51.9115
260 51.823
261 51.65
262 51.4105
263 51.4455
264 51.3575
265 51.3695
266 51.2195
267 51.157
268 51.328
269 51.4035
270 51.486
271 51.4355
272 51.713
273 51.862
274 51.934
275 52.024
276 52.0425
277 52.251
278 52.0395
279 52.0775
280 52.051
281 51.838
282 51.9395
283 52.12
284 52.517
285 52.9
286 52.804
287 52.8765
288 52.6925
289 52.475
290 52.4345
291 52.4795
292 52.6415
293 52.683
294 52.6835
295 52.7665
296 53.129
297 53.6875
298 54.1195
299 54.179
300 54.1175
301 54.462
302 54.4325
303 54.2285
304 53.9825
305 53.777
306 54.054
307 54.1145
308 54.3825
309 54.5865
310 54.7455
311 54.535
312 54.384
313 54.326
314 54.335
315 53.991
316 53.4385
317 52.6815
318 52.4875
319 52.379
320 52.3
321 52.253
322 52.0835
323 51.882
324 51.935
325 51.9205
326 51.9545
327 51.8205
328 51.719
329 51.607
330 50.8945
331 50.3705
332 50.1695
333 50.1105
334 50.043
335 50.3285
336 50.475
337 50.9195
338 51.1215
339 51.219
340 51.251
341 51.2795
342 51.57
343 51.762
344 51.674
345 51.7565
346 51.571
347 51.444
348 51.3085
349 51.264
350 51.743
351 52.3545
352 52.3925
353 52.341
354 52.4285
355 52.311
356 52.2815
357 51.981
358 51.6855
359 51.4795
360 51.43
361 51.2945
362 51.2015
363 51.2995
364 51.457
365 51.4625
366 51.4485
367 51.6565
368 51.8685
369 52.1125
370 52.296
371 52.249
372 52.4945
373 52.794
374 52.6255
375 52.608
376 52.516
377 52.4585
378 52.7195
379 52.7735
380 52.786
381 52.668
382 52.405
383 52.2375
384 52.252
385 52.2045
386 52.3905
387 52.4095
388 52.3495
389 52.0375
390 51.6935
391 51.903
392 51.942
393 51.8485
394 52.012
395 51.9945
396 52.146
397 52.326
398 52.374
399 52.6455
400 52.9155
401 53.118
402 53.543
403 53.721
404 53.819
405 53.716
406 53.7545
407 53.6755
408 53.6495
409 53.849
410 54.2085
411 54.0105
412 53.696
413 53.78
414 53.686
415 53.6385
416 53.4265
417 53.13
418 52.9605
419 52.7185
420 52.616
421 52.504
422 51.7605
423 51.1775
424 50.512
425 50.0875
426 49.8325
427 49.838
428 49.9785
429 50.064
430 50.005
431 50.0705
432 50.027
433 49.9295
434 50.0105
435 50.274
436 50.3445
437 50.6425
438 50.503
439 50.44
440 50.3775
441 50.4375
442 51.0165
443 51.5035
444 52.2085
445 52.9635
446 53.0185
447 52.906
448 52.7485
449 52.7175
450 52.7315
451 52.815
452 53.0125
453 52.8115
454 52.6985
455 52.596
456 52.614
457 52.549
458 52.8335
459 53.118
460 53.2485
461 53.36
462 53.3085
463 53.291
464 53.11
465 52.837
466 52.7805
467 52.8975
468 52.7915
469 52.6825
470 52.6635
471 52.703
472 52.81
473 53.2295
474 53.4755
475 53.3415
476 53.4155
477 53.3525
478 53.4555
479 53.4655
480 53.529
481 53.438
482 53.683
483 53.7375
484 53.82
485 53.806
486 53.7165
487 53.64
488 53.5155
489 53.345
490 53.077
491 52.719
492 52.349
493 51.796
494 51.454
495 51.2325
496 51.035
497 51.031
498 50.802
499 50.9115
500 50.434
501 50.2425
502 50.1185
503 50.0625
504 49.892
505 49.846
506 50.0755
507 50.041
508 50.1345
509 50.3485
510 50.519
511 50.871
512 51.1965
513 51.5945
514 51.8325
515 52.2715
516 52.596
517 52.7465
518 52.809
519 52.372
520 52.4065
521 52.376
522 51.893
523 51.55
524 51.2505
525 51.1005
526 50.9225
527 50.988
528 51.126
529 50.9545
530 51.0565
531 50.871
532 50.823
533 50.8475
534 50.8075
535 50.7045
536 50.6465
537 50.637
538 50.765
539 51.0485
540 51.222
541 51.7215
542 52.4585
543 52.7535
544 53.203
545 53.4065
546 53.5885
547 53.698
548 53.702
549 53.9435
550 53.9115
551 54.0535
552 53.813
553 53.3355
554 53.358
555 53.435
556 53.3715
557 53.179
558 52.937
559 52.703
560 52.875
561 52.6
562 52.3575
563 52.5305
564 52.3755
565 52.3435
566 52.2415
567 51.9825
568 51.946
569 51.633
570 51.5755
571 51.44
572 51.5585
573 51.765
574 51.703
575 51.4065
576 51.4495
577 51.671
578 51.741
579 51.902
580 51.9075
581 52.1775
582 51.9835
583 51.9065
584 51.933
585 51.5235
586 51.255
587 51.296
588 51.332
589 51.573
590 51.7025
591 51.9355
592 52.065
593 52.3545
594 52.5065
595 52.7705
596 52.6975
597 52.648
598 52.7945
599 52.9065
600 52.758
601 52.582
602 52.683
603 52.7695
604 52.875
605 53.5745
606 53.779
607 53.862
608 53.691
609 53.604
610 53.313
611 53.0675
612 52.8155
613 52.546
614 52.25
615 52.0005
616 51.969
617 52.0965
618 52.073
619 51.919
620 52.041
621 52.048
622 52.0735
623 51.9815
624 51.8875
625 51.8515
626 52.422
627 52.2485
628 52.278
629 52.2295
630 52.7545
631 52.659
632 52.7785
633 52.883
634 53.233
635 53.5115
636 53.333
637 53.0755
638 52.953
639 53.013
640 52.911
641 52.815
642 52.947
643 53.0195
644 53.1965
645 53.041
646 52.593
647 52.8085
648 53.05
649 53.1295
650 52.8415
651 53.061
652 53.181
653 53.322
654 53.1435
655 53.0995
656 53.4165
657 53.6955
658 53.74
659 53.7905
660 53.7845
661 54.0995
662 54.044
663 53.9795
664 54.0535
665 54.211
666 56.178
667 58.037
668 59.744
669 61.501
670 63.176
671 64.992
672 66.9495
673 68.73
674 70.7155
675 72.8055
676 74.5605
677 76.237
678 78.1725
679 80.0575
680 81.962
681 83.5725
682 85.524
683 87.503
684 89.1695
685 90.921
686 90.9295
687 91.1145
688 91.2645
689 91.5645
690 91.711
691 92.0535
692 92.2085
693 92.149
694 92.1885
695 92.168
696 92.271
697 92.4265
698 92.2535
699 92.2075
700 92.0495
};
\addlegendentry{ARCHES (AI)}

% =============================================
% 2) AI - dashed blue - slots 0..180 and 700..906
% =============================================
\addplot [line width=1pt, gray31119180, opacity=0.9, dashed]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 89.937
11 90.1835
12 90.1585
13 90.1325
14 90.432
15 90.524
16 90.439
17 90.49
18 90.6405
19 90.9575
20 91.1695
21 91.331
22 91.239
23 91.495
24 91.659
25 91.378
26 91.6385
27 91.937
28 91.971
29 92.0565
30 92.307
31 92.239
32 92.169
33 92.255
34 92.2925
35 92.152
36 92.171
37 91.996
38 92.172
39 92.0965
40 91.8665
41 91.7285
42 91.5575
43 91.3465
44 91.2255
45 91.197
46 91.2925
47 91.269
48 91.0545
49 91.129
50 91.384
51 91.806
52 91.7085
53 91.8855
54 92.037
55 92.345
56 92.6735
57 93.1435
58 93.019
59 93.176
60 93.678
61 94.0995
62 94.4935
63 94.6585
64 94.781
65 94.703
66 94.629
67 94.4675
68 94.806
69 94.672
70 94.201
71 94.118
72 94.4405
73 93.9485
74 93.542
75 93.341
76 93.0625
77 92.7005
78 92.314
79 91.9895
80 91.7015
81 91.2095
82 90.852
83 90.491
84 90.4835
85 90.4985
86 90.3615
87 90.4535
88 89.8875
89 89.8865
90 90.079
91 90.03
92 90.083
93 90.3545
94 90.5885
95 90.598
96 90.459
97 90.709
98 91.2975
99 91.4225
100 91.081
101 91.0755
102 90.9965
103 91.216
104 90.9965
105 91.0945
106 91.3625
107 91.2475
108 91.8795
109 91.985
110 92.1505
111 92.2575
112 92.4765
113 92.615
114 92.5095
115 92.3045
116 92.094
117 91.854
118 91.359
119 91.202
120 91.2025
121 91.2445
122 91.532
123 91.413
124 91.3735
125 91.5255
126 91.2925
127 91.2245
128 91.169
129 91.074
130 90.9845
131 90.777
132 90.348
133 90.505
134 90.7955
135 90.8865
136 91.181
137 91.3215
138 91.816
139 91.928
140 92.4245
141 92.6685
142 92.78
143 92.897
144 92.79
145 92.6725
146 92.7465
147 92.975
148 92.8815
149 92.777
150 92.6975
151 92.7465
152 92.953
153 92.4345
154 92.131
155 92.0105
156 92.1815
157 92.2565
158 92.087
159 92.174
160 91.6455
161 91.4975
162 91.495
163 91.529
164 91.8035
165 91.799
166 91.68
167 89.5545
168 87.7395
169 85.9035
170 83.996
171 82.215
172 80.224
173 78.576
174 76.5355
175 74.6055
176 72.8165
177 70.8345
178 68.359
179 66.166
180 64.8765
};
\addlegendentry{AI}

% AI dashed blue continuation after slot 700 (no legend entry)
\addplot [forget plot, line width=1pt, gray31119180, opacity=0.9, dashed]
table {%
700 92.0495
701 92.142
702 91.852
703 91.618
704 91.7025
705 91.8245
706 91.726
707 91.559
708 91.343
709 91.4935
710 91.5765
711 91.0895
712 90.846
713 90.668
714 90.657
715 90.5155
716 90.429
717 90.5225
718 90.9085
719 90.766
720 91.179
721 91.3495
722 91.8285
723 92.23
724 92.493
725 92.666
726 92.816
727 93.0475
728 93.4745
729 93.431
730 93.2485
731 93.557
732 93.636
733 93.996
734 93.9495
735 93.721
736 93.9005
737 93.7815
738 93.4795
739 93.5205
740 93.396
741 93.2035
742 92.863
743 92.637
744 92.25
745 91.796
746 91.594
747 91.612
748 91.251
749 91.0095
750 91.2835
751 91.2035
752 91.161
753 91.081
754 91.168
755 91.284
756 91.2515
757 91.2365
758 91.197
759 91.513
760 91.758
761 91.757
762 91.6075
763 91.4855
764 91.339
765 91.6085
766 91.7145
767 91.487
768 91.8465
769 91.899
770 91.9795
771 92.085
772 92.2505
773 92.3575
774 92.5765
775 92.715
776 92.6095
777 92.4045
778 92.194
779 91.954
780 91.459
781 91.302
782 91.2025
783 91.2445
784 91.532
785 91.413
786 91.2985
787 91.2505
788 91.041
789 90.922
790 90.609
791 90.7485
792 90.8535
793 90.6075
794 90.223
795 90.179
796 90.478
797 90.5945
798 90.827
799 90.97
800 91.268
801 91.3915
802 91.8425
803 92.125
804 92.252
805 92.207
806 92.4155
807 92.6755
808 92.882
809 92.7565
810 92.881
811 92.5445
812 92.2075
813 92.1045
814 91.982
815 92.0315
816 91.82
817 91.932
818 92.0475
819 91.9865
820 91.58
821 91.6225
822 91.2915
823 90.999
824 90.8065
825 90.937
826 90.754
827 90.5545
828 90.516
829 90.751
830 90.905
831 90.6905
832 90.853
833 91.1645
834 91.4175
835 91.359
836 91.1785
837 91.214
838 91.152
839 91.2815
840 91.4295
841 91.5395
842 91.7355
843 91.9425
844 92.0995
845 92.039
846 92.3315
847 92.347
848 92.255
849 92.3385
850 92.2715
851 92.5785
852 92.4025
853 92.251
854 92.202
855 91.819
856 91.792
857 91.6325
858 91.272
859 90.972
860 90.958
861 90.6725
862 90.5895
863 90.4965
864 90.1725
865 89.956
866 89.6465
867 89.539
868 89.473
869 89.2895
870 89.286
871 89.3375
872 89.479
873 89.4095
874 89.325
875 89.6255
876 89.7265
877 89.5845
878 90.1415
879 90.329
880 90.4365
881 90.712
882 90.8295
883 90.915
884 91.2985
885 91.4525
886 91.496
887 91.635
888 91.494
889 91.645
890 91.588
891 91.7535
892 91.972
893 92.2905
894 92.364
895 92.5095
896 92.469
897 92.7355
898 92.7115
899 92.8615
900 92.954
901 92.9625
902 92.7285
903 92.619
904 nan
905 nan
906 nan
};

% =============================================
% 3) ARCHES (MMSE) - solid orange - slots 0..180 and 700..906
% =============================================
\addplot [line width=1pt, orange25512714, opacity=0.9]
table {%
0 nan
1 nan
2 nan
3 nan
4 nan
5 nan
6 nan
7 nan
8 nan
9 nan
10 88.091
11 88.309
12 88.3155
13 88.4125
14 88.33
15 88.291
16 88.542
17 88.8995
18 88.849
19 88.8955
20 88.8205
21 89.0625
22 89.0275
23 88.8765
24 89.2705
25 89.3605
26 89.819
27 89.5935
28 89.707
29 89.875
30 90.0905
31 90.081
32 90.466
33 90.76
34 90.7525
35 90.9125
36 90.9305
37 90.8905
38 91.12
39 91.17
40 91.304
41 91.405
42 91.565
43 91.7665
44 91.6975
45 91.615
46 91.3815
47 91.44
48 91.6145
49 91.4905
50 91.7285
51 91.933
52 91.621
53 91.447
54 91.3625
55 91.499
56 91.5915
57 91.3815
58 91.3015
59 91.3015
60 91.328
61 91.109
62 91.1165
63 91.025
64 90.767
65 90.6405
66 90.56
67 90.811
68 90.925
69 90.9145
70 90.7275
71 90.2435
72 89.7945
73 89.374
74 89.053
75 88.7475
76 88.5855
77 88.166
78 88.094
79 87.6705
80 87.6265
81 87.708
82 87.3135
83 87.0405
84 87.1075
85 87.493
86 87.684
87 87.606
88 87.402
89 87.358
90 87.2965
91 87.8395
92 88.3365
93 88.616
94 88.9715
95 89.0855
96 89.262
97 89.7385
98 89.6535
99 89.867
100 89.828
101 89.9565
102 90.444
103 90.315
104 90.247
105 89.747
106 89.6475
107 89.4645
108 89.1825
109 89.028
110 89.2635
111 88.887
112 89.0595
113 88.876
114 89.087
115 89.358
116 89.4505
117 89.669
118 89.679
119 89.617
120 89.657
121 89.6655
122 89.4345
123 89.6315
124 89.733
125 89.923
126 90.2225
127 89.653
128 88.616
129 88.189
130 88.0395
131 88.262
132 88.0455
133 88.445
134 88.477
135 88.075
136 87.7895
137 87.357
138 87.3015
139 87.372
140 87.174
141 86.517
142 86.1735
143 86.252
144 86.088
145 85.713
146 85.116
147 85.6145
148 86.801
149 87.4235
150 87.431
151 87.547
152 87.688
153 87.5705
154 87.7395
155 88.0495
156 88.2005
157 88.148
158 88.6785
159 88.8745
160 89.1135
161 89.603
162 90.0525
163 90.027
164 90
165 90.56
166 90.6325
167 90.578
168 90.546
169 90.4275
170 90.3455
171 90.3185
172 88.044
173 85.894
174 83.4885
175 81.3635
176 79.3795
177 77.722
178 75.6315
179 73.731
180 71.955
};
\addlegendentry{ARCHES (MMSE)}

% ARCHES (MMSE) solid orange continuation after slot 700 (no legend entry)
\addplot [forget plot, line width=1pt, orange25512714, opacity=0.9]
table {%
700 89.707
701 89.875
702 90.0905
703 90.081
704 90.466
705 90.76
706 90.7525
707 90.9125
708 90.9305
709 90.8905
710 91.12
711 91.17
712 91.304
713 91.405
714 91.565
715 91.7665
716 91.6975
717 91.615
718 91.3815
719 91.44
720 91.6145
721 91.4905
722 91.7285
723 91.933
724 91.621
725 91.447
726 91.3625
727 91.499
728 91.5915
729 91.3815
730 91.3015
731 91.3015
732 91.328
733 91.109
734 91.1165
735 91.025
736 90.767
737 90.6405
738 90.56
739 90.811
740 90.925
741 90.9145
742 90.7275
743 90.2435
744 89.7945
745 89.374
746 89.053
747 88.7475
748 88.5855
749 88.166
750 88.094
751 87.6705
752 87.6265
753 87.708
754 87.3135
755 87.0405
756 87.1075
757 87.493
758 87.684
759 87.606
760 87.402
761 87.358
762 87.2965
763 87.8395
764 88.3365
765 88.616
766 88.9715
767 89.0855
768 89.262
769 89.7385
770 89.487
771 89.7105
772 89.6545
773 89.5705
774 89.8205
775 89.559
776 89.469
777 89.059
778 88.881
779 88.672
780 88.458
781 88.295
782 88.6655
783 88.3675
784 88.39
785 88.2535
786 88.514
787 88.425
788 88.4735
789 88.091
790 88.309
791 88.3155
792 88.4125
793 88.33
794 88.291
795 88.542
796 88.8995
797 88.849
798 88.8955
799 88.8205
800 89.0625
801 89.0275
802 88.8765
803 89.2705
804 89.3605
805 89.819
806 89.5935
807 89.707
808 89.875
809 90.0905
810 90.081
811 90.466
812 90.76
813 90.7525
814 90.9125
815 90.9305
816 90.8905
817 91.12
818 91.17
819 91.304
820 91.405
821 91.565
822 91.7665
823 91.6975
824 91.615
825 91.3815
826 91.44
827 91.6145
828 91.4905
829 91.7285
830 91.933
831 91.621
832 91.447
833 91.3625
834 91.0025
835 90.9515
836 90.6405
837 90.5585
838 90.3795
839 90.0815
840 89.7565
841 89.605
842 89.3005
843 89.0405
844 88.865
845 88.727
846 89.0275
847 88.6975
848 88.597
849 88.3075
850 88.3365
851 88.255
852 88.238
853 88.091
854 88.309
855 88.3155
856 88.4125
857 88.33
858 88.291
859 88.542
860 88.8995
861 88.849
862 88.8955
863 88.8205
864 89.0625
865 89.0275
866 88.8765
867 89.2705
868 89.3605
869 89.819
870 89.5935
871 89.707
872 89.875
873 90.0905
874 90.081
875 90.466
876 90.76
877 90.7525
878 90.9125
879 90.9305
880 90.8905
881 91.12
882 91.17
883 91.304
884 91.405
885 91.565
886 91.7665
887 91.6975
888 91.615
889 91.3815
890 91.44
891 91.6145
892 91.4905
893 91.7285
894 91.933
895 91.621
896 91.447
897 91.3625
898 nan
899 nan
900 nan
901 nan
902 nan
903 nan
904 nan
905 nan
906 nan
};

% =============================================
% 4) MMSE - dashed orange - slots 180..700
% =============================================
\addplot [line width=1pt, orange25512714, opacity=0.9, dashed]
table {%
180 71.955
181 70.0435
182 68.204
183 65.8825
184 63.923
185 61.7545
186 59.8385
187 58.0125
188 55.9685
189 53.8155
190 51.9175
191 49.716
192 49.871
193 49.9675
194 50.111
195 50.0925
196 49.823
197 49.662
198 49.371
199 49.154
200 48.898
201 48.649
202 48.2845
203 48.2465
204 48.3195
205 48.068
206 47.933
207 47.6605
208 47.717
209 47.76
210 47.771
211 47.8035
212 47.8165
213 47.744
214 47.785
215 47.5735
216 47.726
217 47.688
218 47.7135
219 47.674
220 47.6035
221 47.6395
222 47.8015
223 47.9705
224 47.9975
225 48.19
226 48.344
227 48.5135
228 48.543
229 48.59
230 48.552
231 48.61
232 48.5245
233 48.4795
234 48.349
235 48.511
236 48.537
237 48.4965
238 48.5105
239 48.4975
240 48.6235
241 48.7685
242 48.864
243 48.9025
244 48.882
245 48.9985
246 49.193
247 49.3185
248 49.3245
249 49.403
250 49.506
251 49.6395
252 49.5275
253 49.525
254 49.4195
255 49.483
256 49.335
257 49.0875
258 48.8335
259 48.951
260 48.957
261 48.9705
262 48.8865
263 48.8775
264 48.6755
265 48.397
266 47.935
267 47.9345
268 47.7555
269 47.356
270 47.1315
271 46.9215
272 47.01
273 46.9055
274 47.0795
275 46.869
276 47.125
277 47.544
278 47.8735
279 47.8485
280 47.8695
281 47.6575
282 47.5255
283 47.6
284 47.717
285 48.046
286 48.3855
287 48.16
288 48.119
289 48.2085
290 48.303
291 49.1985
292 48.981
293 48.3295
294 46.222
295 45.237
296 44.911
297 44.452
298 44.2575
299 44.3605
300 44.396
301 44.6615
302 44.764
303 44.749
304 44.867
305 44.71
306 44.7275
307 45.0255
308 45.343
309 45.592
310 45.5595
311 44.578
312 44.83
313 45.2615
314 46.268
315 46.7245
316 46.8435
317 47.1805
318 47.228
319 47.028
320 46.7875
321 46.5585
322 46.3795
323 46.164
324 46.117
325 45.235
326 44.614
327 44.006
328 43.3755
329 43.183
330 43.1015
331 42.766
332 41.792
333 41.562
334 42.68
335 43.1855
336 43.2485
337 43.2445
338 43.101
339 43.0205
340 43.1795
341 42.5905
342 42.249
343 42.1535
344 42.1965
345 43.0605
346 43.5245
347 43.66
348 43.954
349 44.0305
350 44.149
351 44.3975
352 45.282
353 45.8955
354 45.8535
355 46.1
356 46.2725
357 46.349
358 46.4475
359 46.49
360 46.348
361 46.829
362 46.797
363 46.785
364 46.6925
365 46.7635
366 46.8535
367 47.34
368 47.636
369 47.833
370 47.8175
371 47.914
372 47.9655
373 47.8375
374 47.4605
375 46.7955
376 46.131
377 45.769
378 45.916
379 46.187
380 46.5865
381 46.938
382 47.5375
383 48.0975
384 48.4925
385 48.7335
386 48.9935
387 49.1865
388 49.29
389 49.508
390 49.663
391 49.8645
392 50.1825
393 50.695
394 51.3725
395 52.175
396 52.986
397 53.539
398 53.7155
399 53.81
400 53.6445
401 53.577
402 53.54
403 53.3495
404 53.1155
405 53.0425
406 53.033
407 52.861
408 52.731
409 52.482
410 52.351
411 52.2575
412 51.953
413 51.62
414 51.4155
415 51.2785
416 51.1745
417 51.027
418 50.759
419 50.4485
420 50.348
421 50.1215
422 50.0575
423 50.1065
424 50.12
425 49.975
426 49.7015
427 49.6355
428 49.5325
429 49.573
430 48.9485
431 48.2925
432 48.148
433 48.1155
434 48.09
435 47.654
436 47.2395
437 46.939
438 47.0405
439 47.0785
440 47.173
441 47.1865
442 47.191
443 47.057
444 47.0345
445 46.985
446 46.853
447 46.707
448 46.7
449 46.424
450 46.8015
451 47.323
452 47.3335
453 47.3515
454 47.078
455 47.471
456 47.6225
457 47.6865
458 47.637
459 47.377
460 47.2465
461 47.1045
462 47.1505
463 47.34
464 47.3415
465 47.3
466 47.324
467 47.377
468 47.528
469 47.8085
470 48.167
471 48.1725
472 47.771
473 47.6445
474 48.0165
475 48.086
476 48.426
477 48.766
478 48.8795
479 49.314
480 49.407
481 49.727
482 49.7895
483 49.698
484 49.556
485 49.5345
486 49.6385
487 49.6595
488 49.654
489 49.6005
490 49.5755
491 49.826
492 50.4215
493 50.581
494 50.481
495 50.247
496 49.9385
497 49.688
498 49.547
499 49.3665
500 49.332
501 49.4145
502 49.5225
503 49.684
504 49.9575
505 50.2675
506 50.511
507 50.547
508 50.4305
509 50.4375
510 50.2905
511 50.25
512 49.8705
513 49.471
514 49.3865
515 49.6755
516 49.4705
517 49.497
518 49.5175
519 49.465
520 49.43
521 49.292
522 48.8
523 48.186
524 47.894
525 47.572
526 47.336
527 47.1485
528 47.1785
529 47.179
530 47.228
531 47.2505
532 47.6555
533 47.9285
534 47.9585
535 47.7465
536 47.973
537 48.014
538 47.8765
539 47.8705
540 47.739
541 47.621
542 47.9545
543 48.241
544 48.319
545 48.2855
546 48.1605
547 48.1725
548 48.1955
549 48.043
550 47.983
551 47.871
552 47.845
553 47.795
554 47.6755
555 47.6265
556 47.466
557 47.4255
558 47.5365
559 47.411
560 47.505
561 47.5685
562 47.681
563 47.8435
564 47.826
565 47.9835
566 48.1595
567 48.308
568 48.363
569 48.5565
570 48.6765
571 48.6695
572 48.6875
573 48.866
574 48.95
575 49.143
576 49.3135
577 49.3945
578 49.451
579 49.5945
580 49.667
581 49.775
582 49.628
583 49.543
584 49.436
585 49.3455
586 49.3535
587 49.3055
588 49.305
589 49.2465
590 49.1485
591 49.213
592 49.136
593 49.0075
594 49.048
595 48.8225
596 48.813
597 48.642
598 48.5195
599 48.573
600 48.4065
601 48.312
602 48.2565
603 48.1605
604 48.1725
605 48.1955
606 48.043
607 47.983
608 47.871
609 47.845
610 47.795
611 47.6755
612 47.6265
613 47.466
614 47.4255
615 47.5365
616 47.411
617 47.505
618 47.5685
619 47.681
620 47.8435
621 47.826
622 47.9835
623 48.1595
624 48.308
625 48.363
626 48.5565
627 48.6765
628 48.6695
629 48.6875
630 48.866
631 48.95
632 49.143
633 49.3135
634 49.3945
635 49.451
636 49.5945
637 49.667
638 49.775
639 49.628
640 49.543
641 49.538
642 49.2215
643 49.0445
644 48.8115
645 48.6915
646 48.306
647 48.007
648 47.6995
649 46.76
650 45.7535
651 45.3335
652 45.1085
653 44.933
654 44.7175
655 44.669
656 44.7535
657 44.3755
658 44.107
659 43.983
660 43.871
661 43.767
662 43.887
663 45.732
664 47.869
665 49.8585
666 52.1845
667 54.3965
668 56.4685
669 59.3115
670 62.186
671 64.663
672 66.7455
673 68.883
674 71.004
675 73.3045
676 75.1475
677 77.5525
678 79.6125
679 81.913
680 83.989
681 86.262
682 88.091
683 88.309
684 88.3155
685 88.4125
686 88.33
687 88.291
688 88.542
689 88.8995
690 88.849
691 88.8955
692 88.8205
693 89.0625
694 89.0275
695 88.8765
696 89.2705
697 89.3605
698 89.819
699 89.5935
700 89.707
};
\addlegendentry{MMSE}

% --- Phase labels ---
\draw (axis cs:90,68.184) node[
  scale=1.2,
  text=gray68,
  rotate=0.0
]{\itshape Good};
\draw (axis cs:440,68.184) node[
  scale=1.2,
  text=gray68,
  rotate=0.0
]{\itshape Poor};
\draw (axis cs:803,68.184) node[
  scale=1.2,
  text=gray68,
  rotate=0.0
]{\itshape Good};
\end{axis}

\end{tikzpicture}


==> figures_tex/cdf_cpu_mem.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray176}{RGB}{176,176,176}
\definecolor{gray31119180}{RGB}{31,119,180}
\definecolor{orange25512714}{RGB}{255,127,14}
\definecolor{white204}{RGB}{204,204,204}

\begin{axis}[
    height=.42\textwidth,         % each plot takes full width
    width=\textwidth,  
legend cell align={left},
legend style={draw=none, fill=none, at={(0,0)}, anchor=south west, opacity=0, text opacity=0},
tick align=outside,
tick pos=left,
% title={CPU Memory Usage CDF
% (threshold — MMSE: 21.00, AI: 21.00)},
x grid style={gray176},
xlabel={CPU Memory Usage [\%]},
xmajorgrids,
xmin=19.5, xmax=23.055,
xtick style={color=black},
y grid style={gray176},
ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, gray31119180]
table {%
22.6 0.00206185567010309
22.6 0.00412371134020619
22.6 0.00618556701030928
22.6 0.00824742268041237
22.6 0.0103092783505155
22.6 0.0123711340206186
22.6 0.0144329896907217
22.6 0.0164948453608247
22.6 0.0185567010309278
22.6 0.0206185567010309
22.6 0.022680412371134
22.6 0.0247422680412371
22.6 0.0268041237113402
22.6 0.0288659793814433
22.6 0.0309278350515464
22.6 0.0329896907216495
22.6 0.0350515463917526
22.6 0.0371134020618557
22.6 0.0391752577319588
22.6 0.0412371134020619
22.6 0.0432989690721649
22.6 0.045360824742268
22.6 0.0474226804123711
22.6 0.0494845360824742
22.6 0.0515463917525773
22.6 0.0536082474226804
22.6 0.0556701030927835
22.6 0.0577319587628866
22.6 0.0597938144329897
22.6 0.0618556701030928
22.6 0.0639175257731959
22.6 0.065979381443299
22.6 0.0680412371134021
22.6 0.0701030927835052
22.6 0.0721649484536082
22.6 0.0742268041237113
22.6 0.0762886597938144
22.6 0.0783505154639175
22.6 0.0804123711340206
22.6 0.0824742268041237
22.6 0.0845360824742268
22.6 0.0865979381443299
22.6 0.088659793814433
22.6 0.0907216494845361
22.6 0.0927835051546392
22.6 0.0948453608247423
22.6 0.0969072164948454
22.6 0.0989690721649484
22.6 0.101030927835052
22.6 0.103092783505155
22.6 0.105154639175258
22.6 0.107216494845361
22.6 0.109278350515464
22.6 0.111340206185567
22.6 0.11340206185567
22.6 0.115463917525773
22.6 0.117525773195876
22.6 0.119587628865979
22.6 0.121649484536082
22.6 0.123711340206186
22.6 0.125773195876289
22.6 0.127835051546392
22.6 0.129896907216495
22.6 0.131958762886598
22.6 0.134020618556701
22.6 0.136082474226804
22.6 0.138144329896907
22.6 0.14020618556701
22.6 0.142268041237113
22.6 0.144329896907216
22.6 0.14639175257732
22.6 0.148453608247423
22.6 0.150515463917526
22.6 0.152577319587629
22.6 0.154639175257732
22.6 0.156701030927835
22.6 0.158762886597938
22.6 0.160824742268041
22.6 0.162886597938144
22.6 0.164948453608247
22.6 0.167010309278351
22.6 0.169072164948454
22.6 0.171134020618557
22.6 0.17319587628866
22.6 0.175257731958763
22.7 0.177319587628866
22.7 0.179381443298969
22.7 0.181443298969072
22.7 0.183505154639175
22.7 0.185567010309278
22.7 0.187628865979381
22.7 0.189690721649485
22.7 0.191752577319588
22.7 0.193814432989691
22.7 0.195876288659794
22.7 0.197938144329897
22.7 0.2
22.7 0.202061855670103
22.7 0.204123711340206
22.7 0.206185567010309
22.7 0.208247422680412
22.7 0.210309278350515
22.7 0.212371134020619
22.7 0.214432989690722
22.7 0.216494845360825
22.7 0.218556701030928
22.7 0.220618556701031
22.7 0.222680412371134
22.7 0.224742268041237
22.7 0.22680412371134
22.7 0.228865979381443
22.7 0.230927835051546
22.7 0.232989690721649
22.7 0.235051546391753
22.7 0.237113402061856
22.7 0.239175257731959
22.7 0.241237113402062
22.7 0.243298969072165
22.7 0.245360824742268
22.7 0.247422680412371
22.7 0.249484536082474
22.7 0.251546391752577
22.7 0.25360824742268
22.7 0.255670103092783
22.7 0.257731958762887
22.7 0.25979381443299
22.7 0.261855670103093
22.7 0.263917525773196
22.7 0.265979381443299
22.7 0.268041237113402
22.7 0.270103092783505
22.7 0.272164948453608
22.7 0.274226804123711
22.7 0.276288659793814
22.7 0.278350515463918
22.7 0.280412371134021
22.7 0.282474226804124
22.7 0.284536082474227
22.7 0.28659793814433
22.7 0.288659793814433
22.7 0.290721649484536
22.7 0.292783505154639
22.7 0.294845360824742
22.7 0.296907216494845
22.7 0.298969072164948
22.7 0.301030927835052
22.7 0.303092783505155
22.7 0.305154639175258
22.7 0.307216494845361
22.7 0.309278350515464
22.7 0.311340206185567
22.7 0.31340206185567
22.7 0.315463917525773
22.7 0.317525773195876
22.7 0.319587628865979
22.7 0.321649484536082
22.7 0.323711340206186
22.7 0.325773195876289
22.7 0.327835051546392
22.7 0.329896907216495
22.7 0.331958762886598
22.7 0.334020618556701
22.7 0.336082474226804
22.7 0.338144329896907
22.7 0.34020618556701
22.7 0.342268041237113
22.7 0.344329896907216
22.7 0.34639175257732
22.7 0.348453608247423
22.7 0.350515463917526
22.7 0.352577319587629
22.7 0.354639175257732
22.7 0.356701030927835
22.7 0.358762886597938
22.7 0.360824742268041
22.7 0.362886597938144
22.7 0.364948453608247
22.7 0.36701030927835
22.7 0.369072164948454
22.7 0.371134020618557
22.7 0.37319587628866
22.7 0.375257731958763
22.7 0.377319587628866
22.7 0.379381443298969
22.7 0.381443298969072
22.7 0.383505154639175
22.7 0.385567010309278
22.7 0.387628865979381
22.7 0.389690721649485
22.7 0.391752577319588
22.7 0.393814432989691
22.7 0.395876288659794
22.7 0.397938144329897
22.7 0.4
22.7 0.402061855670103
22.7 0.404123711340206
22.7 0.406185567010309
22.7 0.408247422680412
22.7 0.410309278350515
22.7 0.412371134020619
22.7 0.414432989690722
22.7 0.416494845360825
22.7 0.418556701030928
22.7 0.420618556701031
22.7 0.422680412371134
22.7 0.424742268041237
22.7 0.42680412371134
22.7 0.428865979381443
22.7 0.430927835051546
22.7 0.43298969072165
22.7 0.435051546391753
22.7 0.437113402061856
22.7 0.439175257731959
22.7 0.441237113402062
22.7 0.443298969072165
22.7 0.445360824742268
22.7 0.447422680412371
22.7 0.449484536082474
22.7 0.451546391752577
22.7 0.45360824742268
22.7 0.455670103092783
22.7 0.457731958762887
22.7 0.45979381443299
22.7 0.461855670103093
22.7 0.463917525773196
22.7 0.465979381443299
22.7 0.468041237113402
22.7 0.470103092783505
22.7 0.472164948453608
22.7 0.474226804123711
22.7 0.476288659793814
22.7 0.478350515463918
22.7 0.480412371134021
22.7 0.482474226804124
22.7 0.484536082474227
22.7 0.48659793814433
22.7 0.488659793814433
22.7 0.490721649484536
22.7 0.492783505154639
22.7 0.494845360824742
22.7 0.496907216494845
22.7 0.498969072164948
22.7 0.501030927835052
22.7 0.503092783505155
22.7 0.505154639175258
22.7 0.507216494845361
22.7 0.509278350515464
22.7 0.511340206185567
22.7 0.51340206185567
22.7 0.515463917525773
22.7 0.517525773195876
22.7 0.519587628865979
22.7 0.521649484536083
22.7 0.523711340206186
22.7 0.525773195876289
22.7 0.527835051546392
22.7 0.529896907216495
22.7 0.531958762886598
22.7 0.534020618556701
22.7 0.536082474226804
22.7 0.538144329896907
22.7 0.54020618556701
22.7 0.542268041237113
22.7 0.544329896907216
22.7 0.54639175257732
22.7 0.548453608247423
22.7 0.550515463917526
22.7 0.552577319587629
22.7 0.554639175257732
22.7 0.556701030927835
22.7 0.558762886597938
22.7 0.560824742268041
22.7 0.562886597938144
22.7 0.564948453608247
22.7 0.56701030927835
22.7 0.569072164948454
22.7 0.571134020618557
22.7 0.57319587628866
22.7 0.575257731958763
22.7 0.577319587628866
22.7 0.579381443298969
22.7 0.581443298969072
22.7 0.583505154639175
22.7 0.585567010309278
22.7 0.587628865979381
22.7 0.589690721649485
22.7 0.591752577319588
22.7 0.593814432989691
22.7 0.595876288659794
22.7 0.597938144329897
22.7 0.6
22.7 0.602061855670103
22.7 0.604123711340206
22.7 0.606185567010309
22.7 0.608247422680412
22.7 0.610309278350516
22.7 0.612371134020619
22.7 0.614432989690722
22.7 0.616494845360825
22.7 0.618556701030928
22.7 0.620618556701031
22.7 0.622680412371134
22.7 0.624742268041237
22.7 0.62680412371134
22.7 0.628865979381443
22.7 0.630927835051546
22.7 0.632989690721649
22.7 0.635051546391753
22.7 0.637113402061856
22.7 0.639175257731959
22.7 0.641237113402062
22.7 0.643298969072165
22.7 0.645360824742268
22.7 0.647422680412371
22.7 0.649484536082474
22.7 0.651546391752577
22.7 0.65360824742268
22.7 0.655670103092784
22.7 0.657731958762887
22.7 0.65979381443299
22.7 0.661855670103093
22.7 0.663917525773196
22.7 0.665979381443299
22.7 0.668041237113402
22.7 0.670103092783505
22.7 0.672164948453608
22.7 0.674226804123711
22.7 0.676288659793814
22.7 0.678350515463918
22.7 0.680412371134021
22.7 0.682474226804124
22.7 0.684536082474227
22.7 0.68659793814433
22.7 0.688659793814433
22.7 0.690721649484536
22.7 0.692783505154639
22.7 0.694845360824742
22.7 0.696907216494845
22.7 0.698969072164948
22.7 0.701030927835051
22.7 0.703092783505155
22.7 0.705154639175258
22.7 0.707216494845361
22.7 0.709278350515464
22.7 0.711340206185567
22.7 0.71340206185567
22.7 0.715463917525773
22.7 0.717525773195876
22.7 0.719587628865979
22.7 0.721649484536082
22.7 0.723711340206186
22.7 0.725773195876289
22.7 0.727835051546392
22.7 0.729896907216495
22.7 0.731958762886598
22.7 0.734020618556701
22.7 0.736082474226804
22.7 0.738144329896907
22.7 0.74020618556701
22.7 0.742268041237113
22.7 0.744329896907217
22.7 0.74639175257732
22.7 0.748453608247423
22.7 0.750515463917526
22.7 0.752577319587629
22.7 0.754639175257732
22.7 0.756701030927835
22.7 0.758762886597938
22.7 0.760824742268041
22.7 0.762886597938144
22.7 0.764948453608247
22.7 0.767010309278351
22.7 0.769072164948454
22.7 0.771134020618557
22.7 0.77319587628866
22.7 0.775257731958763
22.7 0.777319587628866
22.7 0.779381443298969
22.7 0.781443298969072
22.7 0.783505154639175
22.7 0.785567010309278
22.7 0.787628865979381
22.7 0.789690721649485
22.7 0.791752577319588
22.8 0.793814432989691
22.8 0.795876288659794
22.8 0.797938144329897
22.8 0.8
22.8 0.802061855670103
22.8 0.804123711340206
22.8 0.806185567010309
22.8 0.808247422680412
22.8 0.810309278350515
22.8 0.812371134020619
22.8 0.814432989690722
22.8 0.816494845360825
22.8 0.818556701030928
22.8 0.820618556701031
22.8 0.822680412371134
22.8 0.824742268041237
22.8 0.82680412371134
22.8 0.828865979381443
22.8 0.830927835051546
22.8 0.83298969072165
22.8 0.835051546391753
22.8 0.837113402061856
22.8 0.839175257731959
22.8 0.841237113402062
22.8 0.843298969072165
22.8 0.845360824742268
22.8 0.847422680412371
22.8 0.849484536082474
22.8 0.851546391752577
22.8 0.85360824742268
22.8 0.855670103092783
22.8 0.857731958762887
22.8 0.85979381443299
22.8 0.861855670103093
22.8 0.863917525773196
22.8 0.865979381443299
22.8 0.868041237113402
22.8 0.870103092783505
22.8 0.872164948453608
22.8 0.874226804123711
22.8 0.876288659793814
22.8 0.878350515463918
22.8 0.880412371134021
22.8 0.882474226804124
22.8 0.884536082474227
22.8 0.88659793814433
22.8 0.888659793814433
22.8 0.890721649484536
22.8 0.892783505154639
22.8 0.894845360824742
22.8 0.896907216494845
22.8 0.898969072164948
22.8 0.901030927835052
22.8 0.903092783505155
22.8 0.905154639175258
22.8 0.907216494845361
22.8 0.909278350515464
22.8 0.911340206185567
22.8 0.91340206185567
22.8 0.915463917525773
22.8 0.917525773195876
22.8 0.919587628865979
22.8 0.921649484536082
22.8 0.923711340206186
22.8 0.925773195876289
22.8 0.927835051546392
22.8 0.929896907216495
22.8 0.931958762886598
22.8 0.934020618556701
22.8 0.936082474226804
22.8 0.938144329896907
22.8 0.94020618556701
22.8 0.942268041237113
22.8 0.944329896907216
22.8 0.94639175257732
22.8 0.948453608247423
22.8 0.950515463917526
22.8 0.952577319587629
22.8 0.954639175257732
22.8 0.956701030927835
22.8 0.958762886597938
22.8 0.960824742268041
22.8 0.962886597938144
22.8 0.964948453608247
22.8 0.967010309278351
22.8 0.969072164948454
22.8 0.971134020618557
22.8 0.97319587628866
22.8 0.975257731958763
22.9 0.977319587628866
22.9 0.979381443298969
22.9 0.981443298969072
22.9 0.983505154639175
22.9 0.985567010309278
22.9 0.987628865979381
22.9 0.989690721649485
22.9 0.991752577319588
22.9 0.993814432989691
22.9 0.995876288659794
22.9 0.997938144329897
22.9 1
};
\addlegendentry{AI (Good)}
\addplot [thick, gray31119180, dashed]
table {%
19.8 0.00318471337579618
19.8 0.00636942675159236
19.8 0.00955414012738853
19.8 0.0127388535031847
19.8 0.0159235668789809
19.8 0.0191082802547771
19.8 0.0222929936305732
19.8 0.0254777070063694
19.8 0.0286624203821656
19.8 0.0318471337579618
19.8 0.035031847133758
19.8 0.0382165605095541
19.8 0.0414012738853503
19.8 0.0445859872611465
19.8 0.0477707006369427
19.8 0.0509554140127389
19.8 0.054140127388535
19.8 0.0573248407643312
19.8 0.0605095541401274
19.8 0.0636942675159236
19.8 0.0668789808917197
19.8 0.0700636942675159
19.8 0.0732484076433121
19.8 0.0764331210191083
19.8 0.0796178343949045
19.8 0.0828025477707006
19.8 0.0859872611464968
19.8 0.089171974522293
19.8 0.0923566878980892
19.8 0.0955414012738854
19.8 0.0987261146496815
19.8 0.101910828025478
19.8 0.105095541401274
19.8 0.10828025477707
19.8 0.111464968152866
19.8 0.114649681528662
19.8 0.117834394904459
19.8 0.121019108280255
19.8 0.124203821656051
19.8 0.127388535031847
19.8 0.130573248407643
19.8 0.133757961783439
19.8 0.136942675159236
19.8 0.140127388535032
19.8 0.143312101910828
19.8 0.146496815286624
19.8 0.14968152866242
19.8 0.152866242038217
19.8 0.156050955414013
19.8 0.159235668789809
19.8 0.162420382165605
19.9 0.165605095541401
19.9 0.168789808917197
19.9 0.171974522292994
19.9 0.17515923566879
19.9 0.178343949044586
19.9 0.181528662420382
19.9 0.184713375796178
19.9 0.187898089171975
19.9 0.191082802547771
19.9 0.194267515923567
19.9 0.197452229299363
19.9 0.200636942675159
19.9 0.203821656050955
19.9 0.207006369426752
19.9 0.210191082802548
19.9 0.213375796178344
19.9 0.21656050955414
19.9 0.219745222929936
19.9 0.222929936305732
19.9 0.226114649681529
19.9 0.229299363057325
19.9 0.232484076433121
19.9 0.235668789808917
19.9 0.238853503184713
19.9 0.24203821656051
19.9 0.245222929936306
19.9 0.248407643312102
19.9 0.251592356687898
19.9 0.254777070063694
19.9 0.25796178343949
19.9 0.261146496815287
19.9 0.264331210191083
19.9 0.267515923566879
19.9 0.270700636942675
19.9 0.273885350318471
19.9 0.277070063694268
19.9 0.280254777070064
19.9 0.28343949044586
19.9 0.286624203821656
19.9 0.289808917197452
19.9 0.292993630573248
19.9 0.296178343949045
19.9 0.299363057324841
19.9 0.302547770700637
19.9 0.305732484076433
19.9 0.308917197452229
19.9 0.312101910828025
19.9 0.315286624203822
19.9 0.318471337579618
19.9 0.321656050955414
19.9 0.32484076433121
19.9 0.328025477707006
19.9 0.331210191082803
19.9 0.334394904458599
19.9 0.337579617834395
19.9 0.340764331210191
19.9 0.343949044585987
19.9 0.347133757961783
19.9 0.35031847133758
19.9 0.353503184713376
19.9 0.356687898089172
19.9 0.359872611464968
19.9 0.363057324840764
19.9 0.36624203821656
19.9 0.369426751592357
19.9 0.372611464968153
19.9 0.375796178343949
19.9 0.378980891719745
19.9 0.382165605095541
19.9 0.385350318471338
19.9 0.388535031847134
19.9 0.39171974522293
19.9 0.394904458598726
19.9 0.398089171974522
19.9 0.401273885350318
19.9 0.404458598726115
19.9 0.407643312101911
19.9 0.410828025477707
19.9 0.414012738853503
19.9 0.417197452229299
19.9 0.420382165605096
19.9 0.423566878980892
19.9 0.426751592356688
19.9 0.429936305732484
19.9 0.43312101910828
19.9 0.436305732484076
19.9 0.439490445859873
19.9 0.442675159235669
19.9 0.445859872611465
19.9 0.449044585987261
19.9 0.452229299363057
19.9 0.455414012738854
19.9 0.45859872611465
19.9 0.461783439490446
19.9 0.464968152866242
19.9 0.468152866242038
19.9 0.471337579617834
19.9 0.474522292993631
19.9 0.477707006369427
20.5 0.480891719745223
20.5 0.484076433121019
20.5 0.487261146496815
20.5 0.490445859872611
20.5 0.493630573248408
20.5 0.496815286624204
20.5 0.5
20.5 0.503184713375796
20.5 0.506369426751592
20.5 0.509554140127389
20.5 0.512738853503185
20.5 0.515923566878981
20.5 0.519108280254777
20.5 0.522292993630573
20.5 0.525477707006369
20.5 0.528662420382166
20.5 0.531847133757962
20.5 0.535031847133758
20.5 0.538216560509554
20.5 0.54140127388535
20.5 0.544585987261146
20.5 0.547770700636943
20.5 0.550955414012739
20.5 0.554140127388535
20.5 0.557324840764331
20.5 0.560509554140127
20.5 0.563694267515924
20.5 0.56687898089172
20.5 0.570063694267516
20.5 0.573248407643312
20.5 0.576433121019108
20.5 0.579617834394904
20.7 0.582802547770701
20.7 0.585987261146497
20.7 0.589171974522293
20.7 0.592356687898089
20.7 0.595541401273885
20.7 0.598726114649682
20.7 0.601910828025478
20.7 0.605095541401274
20.7 0.60828025477707
20.7 0.611464968152866
20.7 0.614649681528662
20.7 0.617834394904459
20.7 0.621019108280255
20.7 0.624203821656051
20.7 0.627388535031847
20.7 0.630573248407643
20.7 0.633757961783439
20.7 0.636942675159236
20.7 0.640127388535032
20.7 0.643312101910828
20.7 0.646496815286624
20.7 0.64968152866242
20.7 0.652866242038217
20.7 0.656050955414013
20.7 0.659235668789809
20.7 0.662420382165605
20.7 0.665605095541401
20.7 0.668789808917197
20.7 0.671974522292994
20.7 0.67515923566879
20.7 0.678343949044586
20.7 0.681528662420382
20.7 0.684713375796178
20.7 0.687898089171974
20.7 0.691082802547771
20.7 0.694267515923567
20.7 0.697452229299363
20.7 0.700636942675159
20.7 0.703821656050955
20.7 0.707006369426752
20.7 0.710191082802548
20.7 0.713375796178344
20.7 0.71656050955414
20.7 0.719745222929936
20.7 0.722929936305732
20.7 0.726114649681529
20.7 0.729299363057325
20.7 0.732484076433121
20.7 0.735668789808917
20.7 0.738853503184713
20.7 0.74203821656051
20.7 0.745222929936306
20.7 0.748407643312102
20.7 0.751592356687898
20.7 0.754777070063694
20.7 0.75796178343949
20.7 0.761146496815287
20.7 0.764331210191083
20.7 0.767515923566879
20.7 0.770700636942675
20.7 0.773885350318471
20.7 0.777070063694268
20.7 0.780254777070064
20.7 0.78343949044586
20.7 0.786624203821656
20.7 0.789808917197452
20.7 0.792993630573248
20.7 0.796178343949045
20.7 0.799363057324841
20.7 0.802547770700637
20.7 0.805732484076433
20.8 0.808917197452229
20.8 0.812101910828026
20.8 0.815286624203822
20.8 0.818471337579618
20.8 0.821656050955414
20.8 0.82484076433121
20.8 0.828025477707006
20.8 0.831210191082803
20.8 0.834394904458599
20.8 0.837579617834395
20.8 0.840764331210191
20.8 0.843949044585987
20.8 0.847133757961783
20.8 0.85031847133758
20.8 0.853503184713376
20.8 0.856687898089172
20.8 0.859872611464968
20.8 0.863057324840764
20.8 0.866242038216561
20.8 0.869426751592357
20.8 0.872611464968153
20.8 0.875796178343949
20.8 0.878980891719745
20.8 0.882165605095541
20.8 0.885350318471338
20.8 0.888535031847134
20.8 0.89171974522293
20.8 0.894904458598726
20.8 0.898089171974522
20.8 0.901273885350318
20.8 0.904458598726115
20.8 0.907643312101911
20.8 0.910828025477707
20.8 0.914012738853503
20.8 0.917197452229299
20.8 0.920382165605096
20.8 0.923566878980892
20.8 0.926751592356688
20.8 0.929936305732484
20.8 0.93312101910828
20.8 0.936305732484076
20.8 0.939490445859873
20.8 0.942675159235669
20.8 0.945859872611465
20.8 0.949044585987261
20.8 0.952229299363057
20.8 0.955414012738854
20.8 0.95859872611465
20.8 0.961783439490446
20.8 0.964968152866242
20.8 0.968152866242038
20.8 0.971337579617834
20.8 0.974522292993631
20.8 0.977707006369427
20.8 0.980891719745223
20.8 0.984076433121019
20.8 0.987261146496815
20.8 0.990445859872611
20.8 0.993630573248408
20.8 0.996815286624204
20.8 1
};
\addlegendentry{AI (Poor)}
\addplot [thick, orange25512714]
table {%
22.3 0.00389105058365759
22.3 0.00778210116731518
22.3 0.0116731517509728
22.3 0.0155642023346304
22.3 0.0194552529182879
22.3 0.0233463035019455
22.3 0.0272373540856031
22.3 0.0311284046692607
22.3 0.0350194552529183
22.3 0.0389105058365759
22.3 0.0428015564202335
22.3 0.0466926070038911
22.3 0.0505836575875486
22.3 0.0544747081712062
22.3 0.0583657587548638
22.3 0.0622568093385214
22.3 0.066147859922179
22.3 0.0700389105058366
22.3 0.0739299610894942
22.3 0.0778210116731518
22.3 0.0817120622568093
22.3 0.0856031128404669
22.3 0.0894941634241245
22.3 0.0933852140077821
22.3 0.0972762645914397
22.3 0.101167315175097
22.3 0.105058365758755
22.3 0.108949416342412
22.3 0.11284046692607
22.3 0.116731517509728
22.3 0.120622568093385
22.3 0.124513618677043
22.3 0.1284046692607
22.3 0.132295719844358
22.3 0.136186770428016
22.3 0.140077821011673
22.3 0.143968871595331
22.3 0.147859922178988
22.3 0.151750972762646
22.3 0.155642023346304
22.3 0.159533073929961
22.3 0.163424124513619
22.3 0.167315175097276
22.3 0.171206225680934
22.3 0.175097276264591
22.3 0.178988326848249
22.3 0.182879377431907
22.3 0.186770428015564
22.3 0.190661478599222
22.3 0.194552529182879
22.3 0.198443579766537
22.3 0.202334630350195
22.3 0.206225680933852
22.3 0.21011673151751
22.3 0.214007782101167
22.3 0.217898832684825
22.3 0.221789883268482
22.3 0.22568093385214
22.3 0.229571984435798
22.3 0.233463035019455
22.3 0.237354085603113
22.3 0.24124513618677
22.3 0.245136186770428
22.3 0.249027237354086
22.3 0.252918287937743
22.3 0.256809338521401
22.3 0.260700389105058
22.3 0.264591439688716
22.3 0.268482490272374
22.3 0.272373540856031
22.3 0.276264591439689
22.3 0.280155642023346
22.3 0.284046692607004
22.3 0.287937743190661
22.3 0.291828793774319
22.3 0.295719844357977
22.3 0.299610894941634
22.3 0.303501945525292
22.3 0.307392996108949
22.3 0.311284046692607
22.3 0.315175097276265
22.3 0.319066147859922
22.3 0.32295719844358
22.3 0.326848249027237
22.3 0.330739299610895
22.3 0.334630350194553
22.3 0.33852140077821
22.3 0.342412451361868
22.3 0.346303501945525
22.3 0.350194552529183
22.3 0.35408560311284
22.3 0.357976653696498
22.3 0.361867704280156
22.3 0.365758754863813
22.3 0.369649805447471
22.3 0.373540856031128
22.3 0.377431906614786
22.3 0.381322957198444
22.3 0.385214007782101
22.3 0.389105058365759
22.3 0.392996108949416
22.3 0.396887159533074
22.3 0.400778210116732
22.3 0.404669260700389
22.3 0.408560311284047
22.3 0.412451361867704
22.3 0.416342412451362
22.3 0.420233463035019
22.3 0.424124513618677
22.3 0.428015564202335
22.3 0.431906614785992
22.3 0.43579766536965
22.3 0.439688715953307
22.3 0.443579766536965
22.3 0.447470817120623
22.3 0.45136186770428
22.3 0.455252918287938
22.3 0.459143968871595
22.3 0.463035019455253
22.3 0.466926070038911
22.3 0.470817120622568
22.3 0.474708171206226
22.3 0.478599221789883
22.3 0.482490272373541
22.3 0.486381322957198
22.3 0.490272373540856
22.3 0.494163424124514
22.3 0.498054474708171
22.3 0.501945525291829
22.3 0.505836575875486
22.3 0.509727626459144
22.3 0.513618677042802
22.3 0.517509727626459
22.3 0.521400778210117
22.3 0.525291828793774
22.3 0.529182879377432
22.3 0.533073929961089
22.3 0.536964980544747
22.3 0.540856031128405
22.3 0.544747081712062
22.3 0.54863813229572
22.3 0.552529182879377
22.3 0.556420233463035
22.3 0.560311284046693
22.3 0.56420233463035
22.3 0.568093385214008
22.3 0.571984435797665
22.3 0.575875486381323
22.3 0.579766536964981
22.3 0.583657587548638
22.3 0.587548638132296
22.3 0.591439688715953
22.3 0.595330739299611
22.3 0.599221789883268
22.3 0.603112840466926
22.3 0.607003891050584
22.3 0.610894941634241
22.3 0.614785992217899
22.3 0.618677042801556
22.3 0.622568093385214
22.3 0.626459143968872
22.3 0.630350194552529
22.3 0.634241245136187
22.3 0.638132295719844
22.3 0.642023346303502
22.3 0.64591439688716
22.3 0.649805447470817
22.3 0.653696498054475
22.3 0.657587548638132
22.3 0.66147859922179
22.3 0.665369649805447
22.3 0.669260700389105
22.3 0.673151750972763
22.3 0.67704280155642
22.3 0.680933852140078
22.3 0.684824902723735
22.3 0.688715953307393
22.3 0.692607003891051
22.3 0.696498054474708
22.3 0.700389105058366
22.3 0.704280155642023
22.3 0.708171206225681
22.3 0.712062256809339
22.3 0.715953307392996
22.3 0.719844357976654
22.3 0.723735408560311
22.3 0.727626459143969
22.3 0.731517509727626
22.3 0.735408560311284
22.3 0.739299610894942
22.3 0.743190661478599
22.3 0.747081712062257
22.3 0.750972762645914
22.3 0.754863813229572
22.3 0.75875486381323
22.3 0.762645914396887
22.3 0.766536964980545
22.3 0.770428015564202
22.3 0.77431906614786
22.3 0.778210116731518
22.3 0.782101167315175
22.3 0.785992217898833
22.3 0.78988326848249
22.3 0.793774319066148
22.3 0.797665369649806
22.3 0.801556420233463
22.3 0.805447470817121
22.3 0.809338521400778
22.3 0.813229571984436
22.3 0.817120622568093
22.3 0.821011673151751
22.3 0.824902723735409
22.3 0.828793774319066
22.3 0.832684824902724
22.3 0.836575875486381
22.3 0.840466926070039
22.3 0.844357976653696
22.3 0.848249027237354
22.3 0.852140077821012
22.3 0.856031128404669
22.3 0.859922178988327
22.3 0.863813229571984
22.3 0.867704280155642
22.4 0.8715953307393
22.4 0.875486381322957
22.4 0.879377431906615
22.4 0.883268482490272
22.4 0.88715953307393
22.4 0.891050583657588
22.4 0.894941634241245
22.4 0.898832684824903
22.4 0.90272373540856
22.4 0.906614785992218
22.4 0.910505836575875
22.4 0.914396887159533
22.4 0.918287937743191
22.4 0.922178988326848
22.4 0.926070038910506
22.4 0.929961089494163
22.4 0.933852140077821
22.4 0.937743190661479
22.4 0.941634241245136
22.4 0.945525291828794
22.4 0.949416342412451
22.4 0.953307392996109
22.4 0.957198443579767
22.4 0.961089494163424
22.4 0.964980544747082
22.4 0.968871595330739
22.4 0.972762645914397
22.4 0.976653696498054
22.4 0.980544747081712
22.4 0.98443579766537
22.4 0.988326848249027
22.4 0.992217898832685
22.4 0.996108949416342
22.4 1
};
\addlegendentry{MMSE (Good)}
\addplot [thick, orange25512714, dashed]
table {%
20.3 0.00302114803625378
20.3 0.00604229607250755
20.3 0.00906344410876133
20.3 0.0120845921450151
20.3 0.0151057401812689
20.3 0.0181268882175227
20.3 0.0211480362537764
20.3 0.0241691842900302
20.3 0.027190332326284
20.3 0.0302114803625378
20.3 0.0332326283987915
20.3 0.0362537764350453
20.3 0.0392749244712991
20.3 0.0422960725075529
20.3 0.0453172205438066
20.3 0.0483383685800604
20.3 0.0513595166163142
20.3 0.054380664652568
20.3 0.0574018126888218
20.3 0.0604229607250755
20.3 0.0634441087613293
20.3 0.0664652567975831
20.3 0.0694864048338369
20.3 0.0725075528700906
20.3 0.0755287009063444
20.3 0.0785498489425982
20.3 0.081570996978852
20.3 0.0845921450151057
20.3 0.0876132930513595
20.3 0.0906344410876133
20.3 0.0936555891238671
20.3 0.0966767371601208
20.3 0.0996978851963746
20.3 0.102719033232628
20.3 0.105740181268882
20.3 0.108761329305136
20.3 0.11178247734139
20.3 0.114803625377644
20.3 0.117824773413897
20.3 0.120845921450151
20.3 0.123867069486405
20.3 0.126888217522659
20.3 0.129909365558912
20.3 0.132930513595166
20.3 0.13595166163142
20.3 0.138972809667674
20.3 0.141993957703928
20.3 0.145015105740181
20.3 0.148036253776435
20.3 0.151057401812689
20.3 0.154078549848943
20.3 0.157099697885196
20.3 0.16012084592145
20.3 0.163141993957704
20.3 0.166163141993958
20.3 0.169184290030211
20.3 0.172205438066465
20.3 0.175226586102719
20.3 0.178247734138973
20.3 0.181268882175227
20.3 0.18429003021148
20.3 0.187311178247734
20.3 0.190332326283988
20.3 0.193353474320242
20.3 0.196374622356495
20.3 0.199395770392749
20.3 0.202416918429003
20.3 0.205438066465257
20.3 0.208459214501511
20.4 0.211480362537764
20.4 0.214501510574018
20.4 0.217522658610272
20.4 0.220543806646526
20.4 0.223564954682779
20.4 0.226586102719033
20.4 0.229607250755287
20.4 0.232628398791541
20.4 0.235649546827795
20.4 0.238670694864048
20.4 0.241691842900302
20.4 0.244712990936556
20.4 0.24773413897281
20.4 0.250755287009063
20.4 0.253776435045317
20.4 0.256797583081571
20.4 0.259818731117825
20.4 0.262839879154079
20.4 0.265861027190332
20.4 0.268882175226586
20.4 0.27190332326284
20.4 0.274924471299094
20.4 0.277945619335347
20.4 0.280966767371601
20.4 0.283987915407855
20.4 0.287009063444109
20.4 0.290030211480363
20.4 0.293051359516616
20.4 0.29607250755287
20.4 0.299093655589124
20.4 0.302114803625378
20.4 0.305135951661631
20.4 0.308157099697885
20.4 0.311178247734139
20.4 0.314199395770393
20.4 0.317220543806647
20.4 0.3202416918429
20.4 0.323262839879154
20.4 0.326283987915408
20.4 0.329305135951662
20.4 0.332326283987915
20.4 0.335347432024169
20.4 0.338368580060423
20.4 0.341389728096677
20.4 0.344410876132931
20.4 0.347432024169184
20.4 0.350453172205438
20.4 0.353474320241692
20.4 0.356495468277946
20.4 0.359516616314199
20.4 0.362537764350453
20.4 0.365558912386707
20.4 0.368580060422961
20.4 0.371601208459215
20.4 0.374622356495468
20.4 0.377643504531722
20.4 0.380664652567976
20.4 0.38368580060423
20.4 0.386706948640483
20.4 0.389728096676737
20.4 0.392749244712991
20.4 0.395770392749245
20.4 0.398791540785498
20.4 0.401812688821752
20.4 0.404833836858006
20.4 0.40785498489426
20.4 0.410876132930514
20.4 0.413897280966767
20.5 0.416918429003021
20.5 0.419939577039275
20.5 0.422960725075529
20.5 0.425981873111782
20.5 0.429003021148036
20.5 0.43202416918429
20.5 0.435045317220544
20.5 0.438066465256798
20.5 0.441087613293051
20.5 0.444108761329305
20.5 0.447129909365559
20.5 0.450151057401813
20.5 0.453172205438066
20.5 0.45619335347432
20.5 0.459214501510574
20.5 0.462235649546828
20.5 0.465256797583082
20.5 0.468277945619335
20.5 0.471299093655589
20.5 0.474320241691843
20.5 0.477341389728097
20.5 0.48036253776435
20.5 0.483383685800604
20.5 0.486404833836858
20.5 0.489425981873112
20.5 0.492447129909366
20.5 0.495468277945619
20.5 0.498489425981873
20.5 0.501510574018127
20.5 0.504531722054381
20.5 0.507552870090634
20.5 0.510574018126888
20.5 0.513595166163142
20.5 0.516616314199396
20.5 0.51963746223565
20.5 0.522658610271903
20.5 0.525679758308157
20.5 0.528700906344411
20.5 0.531722054380665
20.5 0.534743202416918
20.5 0.537764350453172
20.5 0.540785498489426
20.5 0.54380664652568
20.5 0.546827794561934
20.5 0.549848942598187
20.5 0.552870090634441
20.5 0.555891238670695
20.5 0.558912386706949
20.5 0.561933534743202
20.5 0.564954682779456
20.5 0.56797583081571
20.5 0.570996978851964
20.5 0.574018126888218
20.5 0.577039274924471
20.5 0.580060422960725
20.5 0.583081570996979
20.5 0.586102719033233
20.5 0.589123867069486
20.5 0.59214501510574
20.5 0.595166163141994
20.5 0.598187311178248
20.5 0.601208459214502
20.5 0.604229607250755
20.5 0.607250755287009
20.5 0.610271903323263
20.5 0.613293051359517
20.5 0.61631419939577
20.5 0.619335347432024
20.5 0.622356495468278
20.5 0.625377643504532
20.5 0.628398791540785
20.5 0.631419939577039
20.5 0.634441087613293
20.5 0.637462235649547
20.5 0.640483383685801
20.5 0.643504531722054
20.5 0.646525679758308
20.5 0.649546827794562
20.5 0.652567975830816
20.5 0.655589123867069
20.5 0.658610271903323
20.5 0.661631419939577
20.5 0.664652567975831
20.5 0.667673716012085
20.5 0.670694864048338
20.5 0.673716012084592
20.5 0.676737160120846
20.5 0.6797583081571
20.5 0.682779456193353
20.5 0.685800604229607
20.5 0.688821752265861
20.5 0.691842900302115
20.5 0.694864048338369
20.5 0.697885196374622
20.5 0.700906344410876
20.5 0.70392749244713
20.5 0.706948640483384
20.5 0.709969788519637
20.5 0.712990936555891
20.5 0.716012084592145
20.5 0.719033232628399
20.5 0.722054380664653
20.5 0.725075528700906
20.5 0.72809667673716
20.5 0.731117824773414
20.5 0.734138972809668
20.5 0.737160120845921
20.5 0.740181268882175
20.5 0.743202416918429
20.5 0.746223564954683
20.5 0.749244712990937
20.5 0.75226586102719
20.5 0.755287009063444
20.5 0.758308157099698
20.5 0.761329305135952
20.5 0.764350453172205
20.5 0.767371601208459
20.5 0.770392749244713
20.5 0.773413897280967
20.5 0.776435045317221
20.5 0.779456193353474
20.5 0.782477341389728
20.5 0.785498489425982
20.5 0.788519637462236
20.5 0.791540785498489
20.5 0.794561933534743
20.5 0.797583081570997
20.5 0.800604229607251
20.5 0.803625377643505
20.5 0.806646525679758
20.5 0.809667673716012
20.5 0.812688821752266
20.5 0.81570996978852
20.5 0.818731117824773
20.5 0.821752265861027
20.5 0.824773413897281
20.5 0.827794561933535
20.5 0.830815709969788
20.5 0.833836858006042
20.5 0.836858006042296
20.5 0.83987915407855
20.5 0.842900302114804
20.5 0.845921450151057
20.5 0.848942598187311
20.5 0.851963746223565
20.5 0.854984894259819
20.5 0.858006042296072
20.5 0.861027190332326
20.5 0.86404833836858
20.5 0.867069486404834
20.5 0.870090634441088
20.5 0.873111782477341
20.5 0.876132930513595
20.5 0.879154078549849
20.5 0.882175226586103
20.5 0.885196374622356
20.5 0.88821752265861
20.5 0.891238670694864
20.5 0.894259818731118
20.5 0.897280966767372
20.5 0.900302114803625
20.5 0.903323262839879
20.5 0.906344410876133
20.5 0.909365558912387
20.5 0.91238670694864
20.5 0.915407854984894
20.5 0.918429003021148
20.5 0.921450151057402
20.5 0.924471299093656
20.5 0.927492447129909
20.5 0.930513595166163
20.5 0.933534743202417
20.5 0.936555891238671
20.5 0.939577039274924
20.5 0.942598187311178
20.5 0.945619335347432
20.5 0.948640483383686
20.5 0.95166163141994
20.5 0.954682779456193
20.5 0.957703927492447
20.5 0.960725075528701
20.5 0.963746223564955
20.5 0.966767371601209
20.5 0.969788519637462
20.5 0.972809667673716
20.5 0.97583081570997
20.5 0.978851963746224
20.5 0.981873111782477
20.6 0.984894259818731
20.6 0.987915407854985
20.6 0.990936555891239
20.6 0.993957703927492
20.6 0.996978851963746
20.6 1
};
\addlegendentry{MMSE (Poor)}
\end{axis}

\end{tikzpicture}


==> figures_tex/cdf_gpu_power.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray176}{RGB}{176,176,176}
\definecolor{gray31119180}{RGB}{31,119,180}
\definecolor{orange25512714}{RGB}{255,127,14}
\definecolor{white204}{RGB}{204,204,204}

\begin{axis}[
    height=.42\textwidth,         % each plot takes full width
    width=\textwidth,  
legend cell align={left},
legend style={draw=none, fill=none, at={(0,0)}, anchor=south west, opacity=0, text opacity=0},
tick align=outside,
tick pos=left,
% title={GPU Power CDF
% (threshold — MMSE: 140.00, AI: 150.00)},
x grid style={gray176},
xlabel={GPU Power [W]},
xmajorgrids,
xmin=130, xmax=168.71395,
xtick style={color=black},
y grid style={gray176},
ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, gray31119180]
table {%
161.815 0.00206185567010309
162.039 0.00412371134020619
162.063 0.00618556701030928
162.267 0.00824742268041237
162.342 0.0103092783505155
162.349 0.0123711340206186
162.356 0.0144329896907217
162.38 0.0164948453608247
162.387 0.0185567010309278
162.394 0.0206185567010309
162.448 0.022680412371134
162.483 0.0247422680412371
162.577 0.0268041237113402
162.61 0.0288659793814433
162.628 0.0309278350515464
162.638 0.0329896907216495
162.657 0.0350515463917526
162.668 0.0371134020618557
162.67 0.0391752577319588
162.681 0.0412371134020619
162.685 0.0432989690721649
162.71 0.045360824742268
162.717 0.0474226804123711
162.723 0.0494845360824742
162.748 0.0515463917525773
162.748 0.0536082474226804
162.752 0.0556701030927835
162.753 0.0577319587628866
162.753 0.0597938144329897
162.754 0.0618556701030928
162.76 0.0639175257731959
162.782 0.065979381443299
162.789 0.0680412371134021
162.792 0.0701030927835052
162.794 0.0721649484536082
162.835 0.0742268041237113
162.84 0.0762886597938144
162.84 0.0783505154639175
162.842 0.0804123711340206
162.843 0.0824742268041237
162.847 0.0845360824742268
162.852 0.0865979381443299
162.864 0.088659793814433
162.865 0.0907216494845361
162.873 0.0927835051546392
162.876 0.0948453608247423
162.89 0.0969072164948454
162.891 0.0989690721649484
162.892 0.101030927835052
162.896 0.103092783505155
162.902 0.105154639175258
162.919 0.107216494845361
162.921 0.109278350515464
162.928 0.111340206185567
162.93 0.11340206185567
162.933 0.115463917525773
162.934 0.117525773195876
162.936 0.119587628865979
162.942 0.121649484536082
162.942 0.123711340206186
162.946 0.125773195876289
162.953 0.127835051546392
162.953 0.129896907216495
162.955 0.131958762886598
162.965 0.134020618556701
162.966 0.136082474226804
162.978 0.138144329896907
162.978 0.14020618556701
162.981 0.142268041237113
162.982 0.144329896907216
162.985 0.14639175257732
162.988 0.148453608247423
162.991 0.150515463917526
162.995 0.152577319587629
162.998 0.154639175257732
162.998 0.156701030927835
163.012 0.158762886597938
163.013 0.160824742268041
163.017 0.162886597938144
163.025 0.164948453608247
163.045 0.167010309278351
163.049 0.169072164948454
163.055 0.171134020618557
163.057 0.17319587628866
163.067 0.175257731958763
163.068 0.177319587628866
163.075 0.179381443298969
163.077 0.181443298969072
163.085 0.183505154639175
163.093 0.185567010309278
163.094 0.187628865979381
163.101 0.189690721649485
163.111 0.191752577319588
163.112 0.193814432989691
163.114 0.195876288659794
163.118 0.197938144329897
163.125 0.2
163.129 0.202061855670103
163.131 0.204123711340206
163.133 0.206185567010309
163.134 0.208247422680412
163.159 0.210309278350515
163.162 0.212371134020619
163.164 0.214432989690722
163.192 0.216494845360825
163.197 0.218556701030928
163.198 0.220618556701031
163.207 0.222680412371134
163.211 0.224742268041237
163.216 0.22680412371134
163.219 0.228865979381443
163.219 0.230927835051546
163.231 0.232989690721649
163.234 0.235051546391753
163.235 0.237113402061856
163.235 0.239175257731959
163.239 0.241237113402062
163.248 0.243298969072165
163.248 0.245360824742268
163.25 0.247422680412371
163.256 0.249484536082474
163.256 0.251546391752577
163.261 0.25360824742268
163.261 0.255670103092783
163.289 0.257731958762887
163.29 0.25979381443299
163.293 0.261855670103093
163.296 0.263917525773196
163.314 0.265979381443299
163.318 0.268041237113402
163.32 0.270103092783505
163.32 0.272164948453608
163.324 0.274226804123711
163.325 0.276288659793814
163.339 0.278350515463918
163.34 0.280412371134021
163.345 0.282474226804124
163.351 0.284536082474227
163.354 0.28659793814433
163.354 0.288659793814433
163.357 0.290721649484536
163.358 0.292783505154639
163.358 0.294845360824742
163.363 0.296907216494845
163.376 0.298969072164948
163.384 0.301030927835052
163.387 0.303092783505155
163.388 0.305154639175258
163.391 0.307216494845361
163.393 0.309278350515464
163.4 0.311340206185567
163.413 0.31340206185567
163.418 0.315463917525773
163.423 0.317525773195876
163.43 0.319587628865979
163.436 0.321649484536082
163.445 0.323711340206186
163.452 0.325773195876289
163.455 0.327835051546392
163.46 0.329896907216495
163.461 0.331958762886598
163.463 0.334020618556701
163.475 0.336082474226804
163.477 0.338144329896907
163.484 0.34020618556701
163.485 0.342268041237113
163.491 0.344329896907216
163.494 0.34639175257732
163.503 0.348453608247423
163.509 0.350515463917526
163.522 0.352577319587629
163.524 0.354639175257732
163.525 0.356701030927835
163.528 0.358762886597938
163.532 0.360824742268041
163.535 0.362886597938144
163.545 0.364948453608247
163.551 0.36701030927835
163.571 0.369072164948454
163.583 0.371134020618557
163.586 0.37319587628866
163.591 0.375257731958763
163.595 0.377319587628866
163.615 0.379381443298969
163.624 0.381443298969072
163.625 0.383505154639175
163.632 0.385567010309278
163.641 0.387628865979381
163.644 0.389690721649485
163.648 0.391752577319588
163.654 0.393814432989691
163.655 0.395876288659794
163.668 0.397938144329897
163.677 0.4
163.687 0.402061855670103
163.7 0.404123711340206
163.705 0.406185567010309
163.715 0.408247422680412
163.721 0.410309278350515
163.725 0.412371134020619
163.725 0.414432989690722
163.741 0.416494845360825
163.745 0.418556701030928
163.747 0.420618556701031
163.752 0.422680412371134
163.752 0.424742268041237
163.754 0.42680412371134
163.764 0.428865979381443
163.771 0.430927835051546
163.773 0.43298969072165
163.776 0.435051546391753
163.792 0.437113402061856
163.801 0.439175257731959
163.802 0.441237113402062
163.827 0.443298969072165
163.835 0.445360824742268
163.844 0.447422680412371
163.858 0.449484536082474
163.861 0.451546391752577
163.879 0.45360824742268
163.881 0.455670103092783
163.903 0.457731958762887
163.912 0.45979381443299
163.929 0.461855670103093
163.93 0.463917525773196
163.94 0.465979381443299
163.943 0.468041237113402
163.949 0.470103092783505
163.955 0.472164948453608
163.965 0.474226804123711
163.985 0.476288659793814
163.986 0.478350515463918
163.992 0.480412371134021
164.045 0.482474226804124
164.077 0.484536082474227
164.093 0.48659793814433
164.112 0.488659793814433
164.124 0.490721649484536
164.125 0.492783505154639
164.131 0.494845360824742
164.132 0.496907216494845
164.143 0.498969072164948
164.151 0.501030927835052
164.175 0.503092783505155
164.185 0.505154639175258
164.186 0.507216494845361
164.212 0.509278350515464
164.224 0.511340206185567
164.227 0.51340206185567
164.229 0.515463917525773
164.246 0.517525773195876
164.249 0.519587628865979
164.269 0.521649484536083
164.273 0.523711340206186
164.285 0.525773195876289
164.291 0.527835051546392
164.296 0.529896907216495
164.313 0.531958762886598
164.32 0.534020618556701
164.339 0.536082474226804
164.341 0.538144329896907
164.341 0.54020618556701
164.353 0.542268041237113
164.354 0.544329896907216
164.354 0.54639175257732
164.357 0.548453608247423
164.38 0.550515463917526
164.393 0.552577319587629
164.404 0.554639175257732
164.416 0.556701030927835
164.43 0.558762886597938
164.431 0.560824742268041
164.432 0.562886597938144
164.445 0.564948453608247
164.454 0.56701030927835
164.459 0.569072164948454
164.479 0.571134020618557
164.493 0.57319587628866
164.494 0.575257731958763
164.497 0.577319587628866
164.526 0.579381443298969
164.527 0.581443298969072
164.553 0.583505154639175
164.58 0.585567010309278
164.591 0.587628865979381
164.594 0.589690721649485
164.601 0.591752577319588
164.629 0.593814432989691
164.63 0.595876288659794
164.632 0.597938144329897
164.64 0.6
164.641 0.602061855670103
164.649 0.604123711340206
164.658 0.606185567010309
164.659 0.608247422680412
164.684 0.610309278350516
164.693 0.612371134020619
164.694 0.614432989690722
164.702 0.616494845360825
164.717 0.618556701030928
164.72 0.620618556701031
164.725 0.622680412371134
164.725 0.624742268041237
164.731 0.62680412371134
164.737 0.628865979381443
164.739 0.630927835051546
164.74 0.632989690721649
164.751 0.635051546391753
164.755 0.637113402061856
164.769 0.639175257731959
164.803 0.641237113402062
164.805 0.643298969072165
164.808 0.645360824742268
164.809 0.647422680412371
164.832 0.649484536082474
164.834 0.651546391752577
164.836 0.65360824742268
164.841 0.655670103092784
164.848 0.657731958762887
164.854 0.65979381443299
164.855 0.661855670103093
164.862 0.663917525773196
164.876 0.665979381443299
164.88 0.668041237113402
164.884 0.670103092783505
164.885 0.672164948453608
164.886 0.674226804123711
164.889 0.676288659793814
164.906 0.678350515463918
164.943 0.680412371134021
164.96 0.682474226804124
164.963 0.684536082474227
164.97 0.68659793814433
164.97 0.688659793814433
164.978 0.690721649484536
164.989 0.692783505154639
164.99 0.694845360824742
164.991 0.696907216494845
165.007 0.698969072164948
165.011 0.701030927835051
165.012 0.703092783505155
165.022 0.705154639175258
165.062 0.707216494845361
165.063 0.709278350515464
165.064 0.711340206185567
165.065 0.71340206185567
165.079 0.715463917525773
165.091 0.717525773195876
165.102 0.719587628865979
165.107 0.721649484536082
165.11 0.723711340206186
165.113 0.725773195876289
165.121 0.727835051546392
165.14 0.729896907216495
165.142 0.731958762886598
165.144 0.734020618556701
165.16 0.736082474226804
165.165 0.738144329896907
165.169 0.74020618556701
165.19 0.742268041237113
165.203 0.744329896907217
165.203 0.74639175257732
165.216 0.748453608247423
165.23 0.750515463917526
165.254 0.752577319587629
165.258 0.754639175257732
165.304 0.756701030927835
165.311 0.758762886597938
165.313 0.760824742268041
165.344 0.762886597938144
165.366 0.764948453608247
165.378 0.767010309278351
165.38 0.769072164948454
165.392 0.771134020618557
165.401 0.77319587628866
165.442 0.775257731958763
165.462 0.777319587628866
165.465 0.779381443298969
165.525 0.781443298969072
165.545 0.783505154639175
165.546 0.785567010309278
165.568 0.787628865979381
165.586 0.789690721649485
165.586 0.791752577319588
165.588 0.793814432989691
165.599 0.795876288659794
165.604 0.797938144329897
165.605 0.8
165.626 0.802061855670103
165.648 0.804123711340206
165.657 0.806185567010309
165.668 0.808247422680412
165.683 0.810309278350515
165.683 0.812371134020619
165.69 0.814432989690722
165.714 0.816494845360825
165.735 0.818556701030928
165.741 0.820618556701031
165.755 0.822680412371134
165.758 0.824742268041237
165.816 0.82680412371134
165.843 0.828865979381443
165.914 0.830927835051546
165.929 0.83298969072165
165.952 0.835051546391753
165.982 0.837113402061856
165.984 0.839175257731959
165.989 0.841237113402062
165.994 0.843298969072165
166.044 0.845360824742268
166.053 0.847422680412371
166.067 0.849484536082474
166.075 0.851546391752577
166.084 0.85360824742268
166.14 0.855670103092783
166.15 0.857731958762887
166.155 0.85979381443299
166.184 0.861855670103093
166.211 0.863917525773196
166.229 0.865979381443299
166.23 0.868041237113402
166.238 0.870103092783505
166.257 0.872164948453608
166.278 0.874226804123711
166.305 0.876288659793814
166.323 0.878350515463918
166.337 0.880412371134021
166.355 0.882474226804124
166.363 0.884536082474227
166.384 0.88659793814433
166.389 0.888659793814433
166.389 0.890721649484536
166.396 0.892783505154639
166.41 0.894845360824742
166.41 0.896907216494845
166.418 0.898969072164948
166.425 0.901030927835052
166.426 0.903092783505155
166.426 0.905154639175258
166.452 0.907216494845361
166.46 0.909278350515464
166.478 0.911340206185567
166.487 0.91340206185567
166.494 0.915463917525773
166.515 0.917525773195876
166.535 0.919587628865979
166.539 0.921649484536082
166.542 0.923711340206186
166.546 0.925773195876289
166.558 0.927835051546392
166.559 0.929896907216495
166.57 0.931958762886598
166.608 0.934020618556701
166.613 0.936082474226804
166.622 0.938144329896907
166.628 0.94020618556701
166.654 0.942268041237113
166.663 0.944329896907216
166.671 0.94639175257732
166.676 0.948453608247423
166.679 0.950515463917526
166.703 0.952577319587629
166.722 0.954639175257732
166.723 0.956701030927835
166.735 0.958762886597938
166.737 0.960824742268041
166.778 0.962886597938144
166.798 0.964948453608247
166.816 0.967010309278351
166.825 0.969072164948454
166.827 0.971134020618557
166.828 0.97319587628866
166.844 0.975257731958763
166.862 0.977319587628866
166.885 0.979381443298969
166.896 0.981443298969072
166.919 0.983505154639175
166.928 0.985567010309278
166.936 0.987628865979381
166.968 0.989690721649485
167.013 0.991752577319588
167.072 0.993814432989691
167.111 0.995876288659794
167.163 0.997938144329897
167.187 1
};
\addlegendentry{AI (Good)}
\addplot [thick, gray31119180, dashed]
table {%
137.47 0.00318471337579618
137.496 0.00636942675159236
137.566 0.00955414012738853
137.571 0.0127388535031847
137.622 0.0159235668789809
137.633 0.0191082802547771
137.652 0.0222929936305732
137.679 0.0254777070063694
137.69 0.0286624203821656
137.719 0.0318471337579618
137.723 0.035031847133758
137.723 0.0382165605095541
137.734 0.0414012738853503
137.741 0.0445859872611465
137.746 0.0477707006369427
137.748 0.0509554140127389
137.75 0.054140127388535
137.756 0.0573248407643312
137.757 0.0605095541401274
137.764 0.0636942675159236
137.767 0.0668789808917197
137.768 0.0700636942675159
137.768 0.0732484076433121
137.768 0.0764331210191083
137.779 0.0796178343949045
137.779 0.0828025477707006
137.78 0.0859872611464968
137.792 0.089171974522293
137.795 0.0923566878980892
137.798 0.0955414012738854
137.803 0.0987261146496815
137.807 0.101910828025478
137.807 0.105095541401274
137.819 0.10828025477707
137.824 0.111464968152866
137.828 0.114649681528662
137.831 0.117834394904459
137.834 0.121019108280255
137.835 0.124203821656051
137.841 0.127388535031847
137.845 0.130573248407643
137.849 0.133757961783439
137.853 0.136942675159236
137.856 0.140127388535032
137.856 0.143312101910828
137.858 0.146496815286624
137.86 0.14968152866242
137.862 0.152866242038217
137.864 0.156050955414013
137.868 0.159235668789809
137.87 0.162420382165605
137.871 0.165605095541401
137.871 0.168789808917197
137.871 0.171974522292994
137.872 0.17515923566879
137.874 0.178343949044586
137.884 0.181528662420382
137.888 0.184713375796178
137.891 0.187898089171975
137.896 0.191082802547771
137.899 0.194267515923567
137.9 0.197452229299363
137.903 0.200636942675159
137.906 0.203821656050955
137.907 0.207006369426752
137.91 0.210191082802548
137.913 0.213375796178344
137.913 0.21656050955414
137.915 0.219745222929936
137.917 0.222929936305732
137.917 0.226114649681529
137.917 0.229299363057325
137.92 0.232484076433121
137.921 0.235668789808917
137.922 0.238853503184713
137.924 0.24203821656051
137.942 0.245222929936306
137.948 0.248407643312102
137.948 0.251592356687898
137.954 0.254777070063694
137.955 0.25796178343949
137.955 0.261146496815287
137.963 0.264331210191083
137.963 0.267515923566879
137.965 0.270700636942675
137.966 0.273885350318471
137.967 0.277070063694268
137.967 0.280254777070064
137.968 0.28343949044586
137.976 0.286624203821656
137.977 0.289808917197452
137.982 0.292993630573248
137.983 0.296178343949045
137.987 0.299363057324841
137.989 0.302547770700637
137.99 0.305732484076433
137.994 0.308917197452229
137.995 0.312101910828025
137.997 0.315286624203822
138.007 0.318471337579618
138.008 0.321656050955414
138.009 0.32484076433121
138.015 0.328025477707006
138.02 0.331210191082803
138.02 0.334394904458599
138.02 0.337579617834395
138.024 0.340764331210191
138.032 0.343949044585987
138.036 0.347133757961783
138.036 0.35031847133758
138.038 0.353503184713376
138.044 0.356687898089172
138.048 0.359872611464968
138.071 0.363057324840764
138.072 0.36624203821656
138.075 0.369426751592357
138.081 0.372611464968153
138.082 0.375796178343949
138.083 0.378980891719745
138.085 0.382165605095541
138.089 0.385350318471338
138.09 0.388535031847134
138.09 0.39171974522293
138.097 0.394904458598726
138.098 0.398089171974522
138.113 0.401273885350318
138.115 0.404458598726115
138.116 0.407643312101911
138.132 0.410828025477707
138.136 0.414012738853503
138.14 0.417197452229299
138.147 0.420382165605096
138.148 0.423566878980892
138.171 0.426751592356688
138.184 0.429936305732484
138.226 0.43312101910828
138.227 0.436305732484076
138.237 0.439490445859873
138.241 0.442675159235669
138.256 0.445859872611465
138.261 0.449044585987261
138.262 0.452229299363057
138.274 0.455414012738854
138.292 0.45859872611465
138.307 0.461783439490446
138.332 0.464968152866242
138.379 0.468152866242038
138.385 0.471337579617834
138.386 0.474522292993631
138.39 0.477707006369427
138.399 0.480891719745223
138.414 0.484076433121019
138.425 0.487261146496815
138.433 0.490445859872611
138.436 0.493630573248408
138.439 0.496815286624204
138.443 0.5
138.444 0.503184713375796
138.459 0.506369426751592
138.461 0.509554140127389
138.467 0.512738853503185
138.473 0.515923566878981
138.476 0.519108280254777
138.481 0.522292993630573
138.49 0.525477707006369
138.492 0.528662420382166
138.5 0.531847133757962
138.508 0.535031847133758
138.512 0.538216560509554
138.521 0.54140127388535
138.541 0.544585987261146
138.542 0.547770700636943
138.548 0.550955414012739
138.549 0.554140127388535
138.552 0.557324840764331
138.555 0.560509554140127
138.556 0.563694267515924
138.558 0.56687898089172
138.561 0.570063694267516
138.586 0.573248407643312
138.586 0.576433121019108
138.586 0.579617834394904
138.596 0.582802547770701
138.597 0.585987261146497
138.605 0.589171974522293
138.61 0.592356687898089
138.618 0.595541401273885
138.62 0.598726114649682
138.621 0.601910828025478
138.622 0.605095541401274
138.623 0.60828025477707
138.624 0.611464968152866
138.631 0.614649681528662
138.633 0.617834394904459
138.636 0.621019108280255
138.647 0.624203821656051
138.649 0.627388535031847
138.652 0.630573248407643
138.652 0.633757961783439
138.656 0.636942675159236
138.669 0.640127388535032
138.669 0.643312101910828
138.669 0.646496815286624
138.67 0.64968152866242
138.678 0.652866242038217
138.68 0.656050955414013
138.681 0.659235668789809
138.689 0.662420382165605
138.691 0.665605095541401
138.698 0.668789808917197
138.701 0.671974522292994
138.705 0.67515923566879
138.708 0.678343949044586
138.708 0.681528662420382
138.711 0.684713375796178
138.714 0.687898089171974
138.719 0.691082802547771
138.719 0.694267515923567
138.722 0.697452229299363
138.722 0.700636942675159
138.724 0.703821656050955
138.738 0.707006369426752
138.741 0.710191082802548
138.754 0.713375796178344
138.754 0.71656050955414
138.764 0.719745222929936
138.766 0.722929936305732
138.771 0.726114649681529
138.782 0.729299363057325
138.787 0.732484076433121
138.788 0.735668789808917
138.802 0.738853503184713
138.806 0.74203821656051
138.806 0.745222929936306
138.808 0.748407643312102
138.812 0.751592356687898
138.818 0.754777070063694
138.819 0.75796178343949
138.82 0.761146496815287
138.838 0.764331210191083
138.839 0.767515923566879
138.842 0.770700636942675
138.854 0.773885350318471
138.854 0.777070063694268
138.863 0.780254777070064
138.867 0.78343949044586
138.869 0.786624203821656
138.869 0.789808917197452
138.872 0.792993630573248
138.893 0.796178343949045
138.917 0.799363057324841
138.921 0.802547770700637
138.927 0.805732484076433
138.929 0.808917197452229
138.936 0.812101910828026
138.94 0.815286624203822
138.942 0.818471337579618
138.945 0.821656050955414
138.95 0.82484076433121
138.951 0.828025477707006
138.955 0.831210191082803
138.966 0.834394904458599
138.968 0.837579617834395
138.969 0.840764331210191
138.979 0.843949044585987
138.984 0.847133757961783
138.986 0.85031847133758
138.991 0.853503184713376
138.995 0.856687898089172
139.002 0.859872611464968
139.005 0.863057324840764
139.016 0.866242038216561
139.022 0.869426751592357
139.027 0.872611464968153
139.029 0.875796178343949
139.031 0.878980891719745
139.036 0.882165605095541
139.06 0.885350318471338
139.063 0.888535031847134
139.075 0.89171974522293
139.081 0.894904458598726
139.081 0.898089171974522
139.086 0.901273885350318
139.092 0.904458598726115
139.113 0.907643312101911
139.128 0.910828025477707
139.128 0.914012738853503
139.133 0.917197452229299
139.144 0.920382165605096
139.184 0.923566878980892
139.196 0.926751592356688
139.201 0.929936305732484
139.214 0.93312101910828
139.227 0.936305732484076
139.241 0.939490445859873
139.247 0.942675159235669
139.33 0.945859872611465
139.343 0.949044585987261
139.377 0.952229299363057
139.382 0.955414012738854
139.401 0.95859872611465
139.407 0.961783439490446
139.435 0.964968152866242
139.441 0.968152866242038
139.442 0.971337579617834
139.454 0.974522292993631
139.494 0.977707006369427
141.723 0.980891719745223
142.164 0.984076433121019
143.037 0.987261146496815
143.183 0.990445859872611
144.207 0.993630573248408
147.687 0.996815286624204
149.698 1
};
\addlegendentry{AI (Poor)}
\addplot [thick, orange25512714]
table {%
140.222 0.00387596899224806
147.515 0.00775193798449612
147.618 0.0116279069767442
147.653 0.0155038759689922
147.673 0.0193798449612403
147.682 0.0232558139534884
147.692 0.0271317829457364
147.712 0.0310077519379845
147.717 0.0348837209302326
147.751 0.0387596899224806
147.753 0.0426356589147287
147.771 0.0465116279069767
147.787 0.0503875968992248
147.79 0.0542635658914729
147.792 0.0581395348837209
147.817 0.062015503875969
147.824 0.0658914728682171
147.842 0.0697674418604651
147.843 0.0736434108527132
147.853 0.0775193798449612
147.861 0.0813953488372093
147.869 0.0852713178294574
147.876 0.0891472868217054
147.884 0.0930232558139535
147.897 0.0968992248062016
147.915 0.10077519379845
147.917 0.104651162790698
147.927 0.108527131782946
147.937 0.112403100775194
147.938 0.116279069767442
147.938 0.12015503875969
147.949 0.124031007751938
147.967 0.127906976744186
147.973 0.131782945736434
147.979 0.135658914728682
147.981 0.13953488372093
147.987 0.143410852713178
147.988 0.147286821705426
148.009 0.151162790697674
148.027 0.155038759689922
148.03 0.158914728682171
148.042 0.162790697674419
148.066 0.166666666666667
148.081 0.170542635658915
148.082 0.174418604651163
148.087 0.178294573643411
148.087 0.182170542635659
148.089 0.186046511627907
148.093 0.189922480620155
148.101 0.193798449612403
148.108 0.197674418604651
148.115 0.201550387596899
148.139 0.205426356589147
148.142 0.209302325581395
148.142 0.213178294573643
148.144 0.217054263565891
148.145 0.22093023255814
148.159 0.224806201550388
148.166 0.228682170542636
148.182 0.232558139534884
148.183 0.236434108527132
148.186 0.24031007751938
148.187 0.244186046511628
148.191 0.248062015503876
148.198 0.251937984496124
148.202 0.255813953488372
148.202 0.25968992248062
148.204 0.263565891472868
148.205 0.267441860465116
148.216 0.271317829457364
148.217 0.275193798449612
148.222 0.27906976744186
148.225 0.282945736434109
148.24 0.286821705426357
148.242 0.290697674418605
148.246 0.294573643410853
148.25 0.298449612403101
148.253 0.302325581395349
148.256 0.306201550387597
148.256 0.310077519379845
148.257 0.313953488372093
148.261 0.317829457364341
148.265 0.321705426356589
148.269 0.325581395348837
148.27 0.329457364341085
148.275 0.333333333333333
148.282 0.337209302325581
148.285 0.341085271317829
148.287 0.344961240310078
148.298 0.348837209302326
148.3 0.352713178294574
148.301 0.356589147286822
148.304 0.36046511627907
148.309 0.364341085271318
148.309 0.368217054263566
148.314 0.372093023255814
148.316 0.375968992248062
148.316 0.37984496124031
148.318 0.383720930232558
148.319 0.387596899224806
148.325 0.391472868217054
148.328 0.395348837209302
148.328 0.39922480620155
148.347 0.403100775193798
148.348 0.406976744186047
148.349 0.410852713178295
148.349 0.414728682170543
148.35 0.418604651162791
148.352 0.422480620155039
148.354 0.426356589147287
148.359 0.430232558139535
148.364 0.434108527131783
148.368 0.437984496124031
148.369 0.441860465116279
148.375 0.445736434108527
148.378 0.449612403100775
148.38 0.453488372093023
148.381 0.457364341085271
148.382 0.461240310077519
148.383 0.465116279069767
148.384 0.468992248062016
148.387 0.472868217054264
148.388 0.476744186046512
148.393 0.48062015503876
148.393 0.484496124031008
148.394 0.488372093023256
148.394 0.492248062015504
148.399 0.496124031007752
148.401 0.5
148.404 0.503875968992248
148.407 0.507751937984496
148.409 0.511627906976744
148.416 0.515503875968992
148.416 0.51937984496124
148.418 0.523255813953488
148.425 0.527131782945736
148.435 0.531007751937985
148.442 0.534883720930233
148.444 0.538759689922481
148.449 0.542635658914729
148.45 0.546511627906977
148.452 0.550387596899225
148.463 0.554263565891473
148.467 0.558139534883721
148.469 0.562015503875969
148.47 0.565891472868217
148.471 0.569767441860465
148.471 0.573643410852713
148.474 0.577519379844961
148.483 0.581395348837209
148.485 0.585271317829457
148.486 0.589147286821705
148.488 0.593023255813954
148.49 0.596899224806202
148.492 0.60077519379845
148.492 0.604651162790698
148.493 0.608527131782946
148.497 0.612403100775194
148.498 0.616279069767442
148.508 0.62015503875969
148.508 0.624031007751938
148.509 0.627906976744186
148.511 0.631782945736434
148.514 0.635658914728682
148.516 0.63953488372093
148.516 0.643410852713178
148.516 0.647286821705426
148.519 0.651162790697674
148.52 0.655038759689923
148.526 0.65891472868217
148.537 0.662790697674419
148.537 0.666666666666667
148.541 0.670542635658915
148.542 0.674418604651163
148.546 0.678294573643411
148.547 0.682170542635659
148.55 0.686046511627907
148.556 0.689922480620155
148.563 0.693798449612403
148.566 0.697674418604651
148.566 0.701550387596899
148.568 0.705426356589147
148.572 0.709302325581395
148.574 0.713178294573643
148.575 0.717054263565892
148.578 0.720930232558139
148.582 0.724806201550388
148.584 0.728682170542636
148.587 0.732558139534884
148.589 0.736434108527132
148.59 0.74031007751938
148.591 0.744186046511628
148.595 0.748062015503876
148.597 0.751937984496124
148.602 0.755813953488372
148.603 0.75968992248062
148.607 0.763565891472868
148.618 0.767441860465116
148.618 0.771317829457364
148.621 0.775193798449612
148.623 0.779069767441861
148.626 0.782945736434108
148.633 0.786821705426357
148.633 0.790697674418605
148.637 0.794573643410853
148.642 0.798449612403101
148.653 0.802325581395349
148.654 0.806201550387597
148.667 0.810077519379845
148.683 0.813953488372093
148.683 0.817829457364341
148.685 0.821705426356589
148.688 0.825581395348837
148.693 0.829457364341085
148.697 0.833333333333333
148.707 0.837209302325581
148.708 0.84108527131783
148.709 0.844961240310077
148.71 0.848837209302326
148.71 0.852713178294574
148.715 0.856589147286822
148.718 0.86046511627907
148.718 0.864341085271318
148.728 0.868217054263566
148.728 0.872093023255814
148.733 0.875968992248062
148.737 0.87984496124031
148.738 0.883720930232558
148.738 0.887596899224806
148.739 0.891472868217054
148.739 0.895348837209302
148.742 0.89922480620155
148.746 0.903100775193798
148.749 0.906976744186046
148.754 0.910852713178295
148.774 0.914728682170543
148.776 0.918604651162791
148.785 0.922480620155039
148.789 0.926356589147287
148.792 0.930232558139535
148.801 0.934108527131783
148.814 0.937984496124031
148.816 0.941860465116279
148.826 0.945736434108527
148.835 0.949612403100775
148.837 0.953488372093023
148.861 0.957364341085271
148.873 0.961240310077519
148.874 0.965116279069767
148.877 0.968992248062015
148.892 0.972868217054264
148.893 0.976744186046512
148.91 0.98062015503876
148.921 0.984496124031008
148.947 0.988372093023256
148.993 0.992248062015504
149.002 0.996124031007752
149.187 1
};
\addlegendentry{MMSE (Good)}
\addplot [thick, orange25512714, dashed]
table {%
136.648 0.00303030303030303
136.691 0.00606060606060606
136.707 0.00909090909090909
136.715 0.0121212121212121
136.954 0.0151515151515152
137.017 0.0181818181818182
137.147 0.0212121212121212
137.154 0.0242424242424242
137.192 0.0272727272727273
137.209 0.0303030303030303
137.215 0.0333333333333333
137.215 0.0363636363636364
137.217 0.0393939393939394
137.223 0.0424242424242424
137.23 0.0454545454545455
137.237 0.0484848484848485
137.253 0.0515151515151515
137.255 0.0545454545454545
137.257 0.0575757575757576
137.264 0.0606060606060606
137.265 0.0636363636363636
137.267 0.0666666666666667
137.272 0.0696969696969697
137.274 0.0727272727272727
137.286 0.0757575757575758
137.286 0.0787878787878788
137.287 0.0818181818181818
137.291 0.0848484848484849
137.292 0.0878787878787879
137.293 0.0909090909090909
137.296 0.0939393939393939
137.296 0.096969696969697
137.298 0.1
137.299 0.103030303030303
137.3 0.106060606060606
137.302 0.109090909090909
137.306 0.112121212121212
137.31 0.115151515151515
137.312 0.118181818181818
137.312 0.121212121212121
137.313 0.124242424242424
137.313 0.127272727272727
137.314 0.13030303030303
137.314 0.133333333333333
137.316 0.136363636363636
137.319 0.139393939393939
137.319 0.142424242424242
137.32 0.145454545454545
137.324 0.148484848484848
137.326 0.151515151515152
137.327 0.154545454545455
137.328 0.157575757575758
137.332 0.160606060606061
137.332 0.163636363636364
137.333 0.166666666666667
137.333 0.16969696969697
137.335 0.172727272727273
137.341 0.175757575757576
137.342 0.178787878787879
137.342 0.181818181818182
137.345 0.184848484848485
137.345 0.187878787878788
137.346 0.190909090909091
137.359 0.193939393939394
137.36 0.196969696969697
137.36 0.2
137.362 0.203030303030303
137.362 0.206060606060606
137.363 0.209090909090909
137.366 0.212121212121212
137.369 0.215151515151515
137.371 0.218181818181818
137.373 0.221212121212121
137.382 0.224242424242424
137.384 0.227272727272727
137.384 0.23030303030303
137.386 0.233333333333333
137.387 0.236363636363636
137.388 0.239393939393939
137.389 0.242424242424242
137.391 0.245454545454545
137.391 0.248484848484848
137.391 0.251515151515152
137.395 0.254545454545455
137.398 0.257575757575758
137.399 0.260606060606061
137.402 0.263636363636364
137.403 0.266666666666667
137.403 0.26969696969697
137.406 0.272727272727273
137.406 0.275757575757576
137.407 0.278787878787879
137.41 0.281818181818182
137.411 0.284848484848485
137.415 0.287878787878788
137.416 0.290909090909091
137.419 0.293939393939394
137.419 0.296969696969697
137.42 0.3
137.423 0.303030303030303
137.423 0.306060606060606
137.426 0.309090909090909
137.428 0.312121212121212
137.429 0.315151515151515
137.431 0.318181818181818
137.431 0.321212121212121
137.433 0.324242424242424
137.433 0.327272727272727
137.436 0.33030303030303
137.437 0.333333333333333
137.439 0.336363636363636
137.44 0.339393939393939
137.442 0.342424242424242
137.442 0.345454545454545
137.442 0.348484848484849
137.443 0.351515151515152
137.447 0.354545454545455
137.45 0.357575757575758
137.454 0.360606060606061
137.455 0.363636363636364
137.455 0.366666666666667
137.456 0.36969696969697
137.457 0.372727272727273
137.459 0.375757575757576
137.461 0.378787878787879
137.463 0.381818181818182
137.466 0.384848484848485
137.469 0.387878787878788
137.47 0.390909090909091
137.47 0.393939393939394
137.473 0.396969696969697
137.473 0.4
137.473 0.403030303030303
137.477 0.406060606060606
137.481 0.409090909090909
137.481 0.412121212121212
137.482 0.415151515151515
137.484 0.418181818181818
137.486 0.421212121212121
137.486 0.424242424242424
137.486 0.427272727272727
137.487 0.43030303030303
137.489 0.433333333333333
137.489 0.436363636363636
137.49 0.439393939393939
137.491 0.442424242424242
137.494 0.445454545454545
137.495 0.448484848484848
137.495 0.451515151515152
137.496 0.454545454545455
137.497 0.457575757575758
137.497 0.460606060606061
137.499 0.463636363636364
137.502 0.466666666666667
137.503 0.46969696969697
137.503 0.472727272727273
137.505 0.475757575757576
137.507 0.478787878787879
137.507 0.481818181818182
137.509 0.484848484848485
137.51 0.487878787878788
137.512 0.490909090909091
137.512 0.493939393939394
137.516 0.496969696969697
137.519 0.5
137.523 0.503030303030303
137.523 0.506060606060606
137.526 0.509090909090909
137.528 0.512121212121212
137.531 0.515151515151515
137.536 0.518181818181818
137.538 0.521212121212121
137.54 0.524242424242424
137.542 0.527272727272727
137.544 0.53030303030303
137.546 0.533333333333333
137.546 0.536363636363636
137.551 0.539393939393939
137.552 0.542424242424242
137.552 0.545454545454545
137.552 0.548484848484848
137.555 0.551515151515152
137.556 0.554545454545455
137.556 0.557575757575758
137.556 0.560606060606061
137.556 0.563636363636364
137.56 0.566666666666667
137.563 0.56969696969697
137.563 0.572727272727273
137.564 0.575757575757576
137.565 0.578787878787879
137.568 0.581818181818182
137.569 0.584848484848485
137.574 0.587878787878788
137.574 0.590909090909091
137.575 0.593939393939394
137.577 0.596969696969697
137.578 0.6
137.58 0.603030303030303
137.58 0.606060606060606
137.581 0.609090909090909
137.582 0.612121212121212
137.584 0.615151515151515
137.584 0.618181818181818
137.586 0.621212121212121
137.588 0.624242424242424
137.594 0.627272727272727
137.597 0.63030303030303
137.597 0.633333333333333
137.606 0.636363636363636
137.608 0.639393939393939
137.61 0.642424242424242
137.61 0.645454545454546
137.611 0.648484848484848
137.611 0.651515151515151
137.612 0.654545454545455
137.613 0.657575757575758
137.614 0.660606060606061
137.615 0.663636363636364
137.619 0.666666666666667
137.621 0.66969696969697
137.625 0.672727272727273
137.626 0.675757575757576
137.627 0.678787878787879
137.631 0.681818181818182
137.636 0.684848484848485
137.636 0.687878787878788
137.64 0.690909090909091
137.642 0.693939393939394
137.646 0.696969696969697
137.647 0.7
137.647 0.703030303030303
137.651 0.706060606060606
137.654 0.709090909090909
137.654 0.712121212121212
137.66 0.715151515151515
137.662 0.718181818181818
137.662 0.721212121212121
137.662 0.724242424242424
137.663 0.727272727272727
137.664 0.73030303030303
137.664 0.733333333333333
137.666 0.736363636363636
137.672 0.739393939393939
137.676 0.742424242424242
137.682 0.745454545454545
137.686 0.748484848484849
137.69 0.751515151515151
137.691 0.754545454545455
137.694 0.757575757575758
137.694 0.760606060606061
137.696 0.763636363636364
137.701 0.766666666666667
137.702 0.76969696969697
137.703 0.772727272727273
137.705 0.775757575757576
137.713 0.778787878787879
137.714 0.781818181818182
137.719 0.784848484848485
137.725 0.787878787878788
137.725 0.790909090909091
137.732 0.793939393939394
137.734 0.796969696969697
137.738 0.8
137.738 0.803030303030303
137.738 0.806060606060606
137.741 0.809090909090909
137.747 0.812121212121212
137.748 0.815151515151515
137.749 0.818181818181818
137.754 0.821212121212121
137.758 0.824242424242424
137.761 0.827272727272727
137.762 0.83030303030303
137.765 0.833333333333333
137.766 0.836363636363636
137.771 0.839393939393939
137.773 0.842424242424242
137.774 0.845454545454545
137.775 0.848484848484849
137.781 0.851515151515152
137.784 0.854545454545454
137.785 0.857575757575758
137.787 0.860606060606061
137.788 0.863636363636364
137.809 0.866666666666667
137.817 0.86969696969697
137.823 0.872727272727273
137.833 0.875757575757576
137.833 0.878787878787879
137.841 0.881818181818182
137.847 0.884848484848485
137.853 0.887878787878788
137.861 0.890909090909091
137.868 0.893939393939394
137.87 0.896969696969697
137.881 0.9
137.884 0.903030303030303
137.897 0.906060606060606
137.907 0.909090909090909
137.914 0.912121212121212
137.944 0.915151515151515
137.947 0.918181818181818
137.948 0.921212121212121
137.972 0.924242424242424
137.988 0.927272727272727
137.989 0.93030303030303
137.989 0.933333333333333
137.991 0.936363636363636
137.994 0.939393939393939
137.997 0.942424242424242
138.006 0.945454545454545
138.008 0.948484848484848
138.012 0.951515151515152
138.019 0.954545454545455
138.022 0.957575757575758
138.054 0.960606060606061
138.064 0.963636363636364
138.064 0.966666666666667
138.066 0.96969696969697
138.074 0.972727272727273
138.079 0.975757575757576
138.087 0.978787878787879
138.132 0.981818181818182
138.255 0.984848484848485
138.356 0.987878787878788
138.358 0.990909090909091
138.422 0.993939393939394
138.428 0.996969696969697
138.593 1
};
\addlegendentry{MMSE (Poor)}
\end{axis}

\end{tikzpicture}


==> figures_tex/cdf_gpu_util.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray176}{RGB}{176,176,176}
\definecolor{gray31119180}{RGB}{31,119,180}
\definecolor{orange25512714}{RGB}{255,127,14}
\definecolor{white204}{RGB}{204,204,204}

\begin{axis}[
    height=.42\textwidth,         % each plot takes full width
    width=\textwidth,  
legend cell align={left},
legend style={draw=none, fill=none, at={(0,0)}, anchor=south west, opacity=0, text opacity=0},
tick align=outside,
tick pos=left,
% title={GPU Utilization CDF
% (threshold — MMSE: 40.00, AI: 50.00)},
x grid style={gray176},
xlabel={GPU Utilization [\%]},
xmajorgrids,
xmin=20, xmax=72.9,
xtick style={color=black},
y grid style={gray176},
ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, gray31119180]
table {%
63 0.00206185567010309
63 0.00412371134020619
63 0.00618556701030928
64 0.00824742268041237
64 0.0103092783505155
64 0.0123711340206186
64 0.0144329896907217
64 0.0164948453608247
65 0.0185567010309278
65 0.0206185567010309
65 0.022680412371134
65 0.0247422680412371
65 0.0268041237113402
65 0.0288659793814433
65 0.0309278350515464
65 0.0329896907216495
65 0.0350515463917526
65 0.0371134020618557
65 0.0391752577319588
65 0.0412371134020619
65 0.0432989690721649
65 0.045360824742268
65 0.0474226804123711
65 0.0494845360824742
65 0.0515463917525773
65 0.0536082474226804
65 0.0556701030927835
65 0.0577319587628866
65 0.0597938144329897
65 0.0618556701030928
65 0.0639175257731959
65 0.065979381443299
65 0.0680412371134021
66 0.0701030927835052
66 0.0721649484536082
66 0.0742268041237113
66 0.0762886597938144
66 0.0783505154639175
66 0.0804123711340206
66 0.0824742268041237
66 0.0845360824742268
66 0.0865979381443299
66 0.088659793814433
66 0.0907216494845361
66 0.0927835051546392
66 0.0948453608247423
66 0.0969072164948454
66 0.0989690721649484
66 0.101030927835052
66 0.103092783505155
66 0.105154639175258
66 0.107216494845361
66 0.109278350515464
66 0.111340206185567
66 0.11340206185567
66 0.115463917525773
66 0.117525773195876
66 0.119587628865979
66 0.121649484536082
66 0.123711340206186
66 0.125773195876289
66 0.127835051546392
66 0.129896907216495
66 0.131958762886598
66 0.134020618556701
66 0.136082474226804
66 0.138144329896907
66 0.14020618556701
66 0.142268041237113
66 0.144329896907216
66 0.14639175257732
66 0.148453608247423
66 0.150515463917526
66 0.152577319587629
66 0.154639175257732
66 0.156701030927835
66 0.158762886597938
66 0.160824742268041
66 0.162886597938144
66 0.164948453608247
66 0.167010309278351
66 0.169072164948454
66 0.171134020618557
66 0.17319587628866
66 0.175257731958763
66 0.177319587628866
66 0.179381443298969
66 0.181443298969072
66 0.183505154639175
66 0.185567010309278
66 0.187628865979381
66 0.189690721649485
66 0.191752577319588
66 0.193814432989691
66 0.195876288659794
66 0.197938144329897
66 0.2
66 0.202061855670103
66 0.204123711340206
66 0.206185567010309
66 0.208247422680412
66 0.210309278350515
66 0.212371134020619
66 0.214432989690722
66 0.216494845360825
66 0.218556701030928
66 0.220618556701031
66 0.222680412371134
66 0.224742268041237
66 0.22680412371134
66 0.228865979381443
66 0.230927835051546
66 0.232989690721649
66 0.235051546391753
66 0.237113402061856
66 0.239175257731959
66 0.241237113402062
66 0.243298969072165
66 0.245360824742268
66 0.247422680412371
66 0.249484536082474
66 0.251546391752577
66 0.25360824742268
66 0.255670103092783
66 0.257731958762887
66 0.25979381443299
66 0.261855670103093
66 0.263917525773196
66 0.265979381443299
66 0.268041237113402
66 0.270103092783505
66 0.272164948453608
66 0.274226804123711
66 0.276288659793814
66 0.278350515463918
66 0.280412371134021
66 0.282474226804124
66 0.284536082474227
66 0.28659793814433
66 0.288659793814433
66 0.290721649484536
66 0.292783505154639
66 0.294845360824742
66 0.296907216494845
66 0.298969072164948
66 0.301030927835052
66 0.303092783505155
66 0.305154639175258
66 0.307216494845361
66 0.309278350515464
66 0.311340206185567
66 0.31340206185567
66 0.315463917525773
66 0.317525773195876
66 0.319587628865979
66 0.321649484536082
66 0.323711340206186
66 0.325773195876289
66 0.327835051546392
66 0.329896907216495
66 0.331958762886598
66 0.334020618556701
66 0.336082474226804
66 0.338144329896907
66 0.34020618556701
66 0.342268041237113
66 0.344329896907216
66 0.34639175257732
66 0.348453608247423
66 0.350515463917526
66 0.352577319587629
66 0.354639175257732
66 0.356701030927835
66 0.358762886597938
66 0.360824742268041
66 0.362886597938144
66 0.364948453608247
66 0.36701030927835
66 0.369072164948454
66 0.371134020618557
66 0.37319587628866
66 0.375257731958763
66 0.377319587628866
67 0.379381443298969
67 0.381443298969072
67 0.383505154639175
67 0.385567010309278
67 0.387628865979381
67 0.389690721649485
67 0.391752577319588
67 0.393814432989691
67 0.395876288659794
67 0.397938144329897
67 0.4
67 0.402061855670103
67 0.404123711340206
67 0.406185567010309
67 0.408247422680412
67 0.410309278350515
67 0.412371134020619
67 0.414432989690722
67 0.416494845360825
67 0.418556701030928
67 0.420618556701031
67 0.422680412371134
67 0.424742268041237
67 0.42680412371134
67 0.428865979381443
67 0.430927835051546
67 0.43298969072165
67 0.435051546391753
67 0.437113402061856
67 0.439175257731959
67 0.441237113402062
67 0.443298969072165
67 0.445360824742268
67 0.447422680412371
67 0.449484536082474
67 0.451546391752577
67 0.45360824742268
67 0.455670103092783
67 0.457731958762887
67 0.45979381443299
67 0.461855670103093
67 0.463917525773196
67 0.465979381443299
67 0.468041237113402
67 0.470103092783505
67 0.472164948453608
67 0.474226804123711
67 0.476288659793814
67 0.478350515463918
67 0.480412371134021
67 0.482474226804124
67 0.484536082474227
67 0.48659793814433
67 0.488659793814433
67 0.490721649484536
67 0.492783505154639
67 0.494845360824742
67 0.496907216494845
67 0.498969072164948
67 0.501030927835052
67 0.503092783505155
67 0.505154639175258
67 0.507216494845361
67 0.509278350515464
67 0.511340206185567
67 0.51340206185567
67 0.515463917525773
67 0.517525773195876
67 0.519587628865979
67 0.521649484536083
67 0.523711340206186
67 0.525773195876289
67 0.527835051546392
67 0.529896907216495
67 0.531958762886598
67 0.534020618556701
67 0.536082474226804
67 0.538144329896907
67 0.54020618556701
67 0.542268041237113
67 0.544329896907216
67 0.54639175257732
67 0.548453608247423
67 0.550515463917526
67 0.552577319587629
67 0.554639175257732
67 0.556701030927835
67 0.558762886597938
67 0.560824742268041
67 0.562886597938144
67 0.564948453608247
67 0.56701030927835
67 0.569072164948454
67 0.571134020618557
67 0.57319587628866
67 0.575257731958763
67 0.577319587628866
67 0.579381443298969
67 0.581443298969072
67 0.583505154639175
67 0.585567010309278
67 0.587628865979381
67 0.589690721649485
67 0.591752577319588
67 0.593814432989691
67 0.595876288659794
67 0.597938144329897
67 0.6
67 0.602061855670103
67 0.604123711340206
67 0.606185567010309
67 0.608247422680412
67 0.610309278350516
67 0.612371134020619
67 0.614432989690722
67 0.616494845360825
67 0.618556701030928
67 0.620618556701031
67 0.622680412371134
67 0.624742268041237
67 0.62680412371134
67 0.628865979381443
67 0.630927835051546
67 0.632989690721649
67 0.635051546391753
67 0.637113402061856
67 0.639175257731959
67 0.641237113402062
67 0.643298969072165
67 0.645360824742268
67 0.647422680412371
67 0.649484536082474
67 0.651546391752577
67 0.65360824742268
67 0.655670103092784
67 0.657731958762887
67 0.65979381443299
67 0.661855670103093
67 0.663917525773196
67 0.665979381443299
67 0.668041237113402
67 0.670103092783505
67 0.672164948453608
67 0.674226804123711
67 0.676288659793814
67 0.678350515463918
67 0.680412371134021
67 0.682474226804124
67 0.684536082474227
67 0.68659793814433
67 0.688659793814433
67 0.690721649484536
67 0.692783505154639
67 0.694845360824742
67 0.696907216494845
67 0.698969072164948
67 0.701030927835051
67 0.703092783505155
67 0.705154639175258
67 0.707216494845361
67 0.709278350515464
67 0.711340206185567
67 0.71340206185567
67 0.715463917525773
67 0.717525773195876
67 0.719587628865979
67 0.721649484536082
67 0.723711340206186
67 0.725773195876289
67 0.727835051546392
67 0.729896907216495
67 0.731958762886598
67 0.734020618556701
67 0.736082474226804
67 0.738144329896907
67 0.74020618556701
67 0.742268041237113
67 0.744329896907217
67 0.74639175257732
67 0.748453608247423
67 0.750515463917526
68 0.752577319587629
68 0.754639175257732
68 0.756701030927835
68 0.758762886597938
68 0.760824742268041
68 0.762886597938144
68 0.764948453608247
68 0.767010309278351
68 0.769072164948454
68 0.771134020618557
68 0.77319587628866
68 0.775257731958763
68 0.777319587628866
68 0.779381443298969
68 0.781443298969072
68 0.783505154639175
68 0.785567010309278
68 0.787628865979381
68 0.789690721649485
68 0.791752577319588
68 0.793814432989691
68 0.795876288659794
68 0.797938144329897
68 0.8
68 0.802061855670103
68 0.804123711340206
68 0.806185567010309
68 0.808247422680412
68 0.810309278350515
68 0.812371134020619
68 0.814432989690722
68 0.816494845360825
68 0.818556701030928
68 0.820618556701031
68 0.822680412371134
68 0.824742268041237
68 0.82680412371134
68 0.828865979381443
68 0.830927835051546
68 0.83298969072165
68 0.835051546391753
68 0.837113402061856
68 0.839175257731959
68 0.841237113402062
68 0.843298969072165
68 0.845360824742268
68 0.847422680412371
68 0.849484536082474
68 0.851546391752577
68 0.85360824742268
68 0.855670103092783
68 0.857731958762887
68 0.85979381443299
68 0.861855670103093
68 0.863917525773196
68 0.865979381443299
68 0.868041237113402
68 0.870103092783505
68 0.872164948453608
68 0.874226804123711
68 0.876288659793814
68 0.878350515463918
68 0.880412371134021
68 0.882474226804124
68 0.884536082474227
68 0.88659793814433
68 0.888659793814433
68 0.890721649484536
68 0.892783505154639
68 0.894845360824742
68 0.896907216494845
68 0.898969072164948
68 0.901030927835052
68 0.903092783505155
68 0.905154639175258
68 0.907216494845361
68 0.909278350515464
68 0.911340206185567
68 0.91340206185567
68 0.915463917525773
68 0.917525773195876
68 0.919587628865979
68 0.921649484536082
68 0.923711340206186
68 0.925773195876289
68 0.927835051546392
68 0.929896907216495
68 0.931958762886598
68 0.934020618556701
68 0.936082474226804
68 0.938144329896907
68 0.94020618556701
68 0.942268041237113
68 0.944329896907216
68 0.94639175257732
68 0.948453608247423
68 0.950515463917526
68 0.952577319587629
69 0.954639175257732
69 0.956701030927835
69 0.958762886597938
69 0.960824742268041
69 0.962886597938144
69 0.964948453608247
69 0.967010309278351
69 0.969072164948454
69 0.971134020618557
69 0.97319587628866
69 0.975257731958763
69 0.977319587628866
69 0.979381443298969
69 0.981443298969072
69 0.983505154639175
69 0.985567010309278
69 0.987628865979381
69 0.989690721649485
69 0.991752577319588
69 0.993814432989691
69 0.995876288659794
69 0.997938144329897
70 1
};
\addlegendentry{AI (Good)}
\addplot [thick, gray31119180, dashed]
table {%
34 0.00318471337579618
35 0.00636942675159236
35 0.00955414012738853
35 0.0127388535031847
35 0.0159235668789809
35 0.0191082802547771
35 0.0222929936305732
35 0.0254777070063694
35 0.0286624203821656
35 0.0318471337579618
35 0.035031847133758
35 0.0382165605095541
35 0.0414012738853503
35 0.0445859872611465
35 0.0477707006369427
35 0.0509554140127389
35 0.054140127388535
35 0.0573248407643312
35 0.0605095541401274
35 0.0636942675159236
35 0.0668789808917197
35 0.0700636942675159
35 0.0732484076433121
35 0.0764331210191083
35 0.0796178343949045
35 0.0828025477707006
35 0.0859872611464968
35 0.089171974522293
35 0.0923566878980892
35 0.0955414012738854
35 0.0987261146496815
35 0.101910828025478
35 0.105095541401274
35 0.10828025477707
35 0.111464968152866
35 0.114649681528662
35 0.117834394904459
35 0.121019108280255
35 0.124203821656051
35 0.127388535031847
35 0.130573248407643
35 0.133757961783439
35 0.136942675159236
35 0.140127388535032
35 0.143312101910828
35 0.146496815286624
35 0.14968152866242
35 0.152866242038217
35 0.156050955414013
36 0.159235668789809
36 0.162420382165605
36 0.165605095541401
36 0.168789808917197
36 0.171974522292994
36 0.17515923566879
36 0.178343949044586
36 0.181528662420382
36 0.184713375796178
36 0.187898089171975
36 0.191082802547771
36 0.194267515923567
36 0.197452229299363
36 0.200636942675159
36 0.203821656050955
36 0.207006369426752
36 0.210191082802548
36 0.213375796178344
36 0.21656050955414
36 0.219745222929936
36 0.222929936305732
36 0.226114649681529
36 0.229299363057325
36 0.232484076433121
36 0.235668789808917
36 0.238853503184713
36 0.24203821656051
36 0.245222929936306
36 0.248407643312102
36 0.251592356687898
36 0.254777070063694
36 0.25796178343949
36 0.261146496815287
36 0.264331210191083
36 0.267515923566879
36 0.270700636942675
36 0.273885350318471
36 0.277070063694268
36 0.280254777070064
36 0.28343949044586
36 0.286624203821656
36 0.289808917197452
36 0.292993630573248
36 0.296178343949045
36 0.299363057324841
36 0.302547770700637
36 0.305732484076433
36 0.308917197452229
36 0.312101910828025
36 0.315286624203822
36 0.318471337579618
36 0.321656050955414
36 0.32484076433121
36 0.328025477707006
36 0.331210191082803
36 0.334394904458599
36 0.337579617834395
36 0.340764331210191
36 0.343949044585987
36 0.347133757961783
36 0.35031847133758
36 0.353503184713376
36 0.356687898089172
36 0.359872611464968
36 0.363057324840764
36 0.36624203821656
36 0.369426751592357
36 0.372611464968153
36 0.375796178343949
36 0.378980891719745
36 0.382165605095541
36 0.385350318471338
36 0.388535031847134
36 0.39171974522293
36 0.394904458598726
36 0.398089171974522
36 0.401273885350318
36 0.404458598726115
36 0.407643312101911
36 0.410828025477707
36 0.414012738853503
36 0.417197452229299
36 0.420382165605096
36 0.423566878980892
36 0.426751592356688
36 0.429936305732484
36 0.43312101910828
36 0.436305732484076
36 0.439490445859873
36 0.442675159235669
36 0.445859872611465
36 0.449044585987261
36 0.452229299363057
36 0.455414012738854
36 0.45859872611465
36 0.461783439490446
36 0.464968152866242
36 0.468152866242038
36 0.471337579617834
36 0.474522292993631
36 0.477707006369427
36 0.480891719745223
36 0.484076433121019
36 0.487261146496815
36 0.490445859872611
36 0.493630573248408
36 0.496815286624204
36 0.5
36 0.503184713375796
36 0.506369426751592
36 0.509554140127389
36 0.512738853503185
36 0.515923566878981
36 0.519108280254777
36 0.522292993630573
36 0.525477707006369
36 0.528662420382166
36 0.531847133757962
36 0.535031847133758
36 0.538216560509554
36 0.54140127388535
36 0.544585987261146
36 0.547770700636943
36 0.550955414012739
36 0.554140127388535
36 0.557324840764331
36 0.560509554140127
36 0.563694267515924
36 0.56687898089172
36 0.570063694267516
36 0.573248407643312
36 0.576433121019108
36 0.579617834394904
36 0.582802547770701
36 0.585987261146497
36 0.589171974522293
36 0.592356687898089
36 0.595541401273885
36 0.598726114649682
36 0.601910828025478
36 0.605095541401274
36 0.60828025477707
36 0.611464968152866
36 0.614649681528662
36 0.617834394904459
36 0.621019108280255
36 0.624203821656051
36 0.627388535031847
36 0.630573248407643
36 0.633757961783439
36 0.636942675159236
36 0.640127388535032
36 0.643312101910828
36 0.646496815286624
36 0.64968152866242
36 0.652866242038217
36 0.656050955414013
36 0.659235668789809
36 0.662420382165605
36 0.665605095541401
36 0.668789808917197
36 0.671974522292994
36 0.67515923566879
36 0.678343949044586
36 0.681528662420382
36 0.684713375796178
36 0.687898089171974
36 0.691082802547771
36 0.694267515923567
36 0.697452229299363
36 0.700636942675159
36 0.703821656050955
36 0.707006369426752
36 0.710191082802548
36 0.713375796178344
36 0.71656050955414
36 0.719745222929936
36 0.722929936305732
36 0.726114649681529
36 0.729299363057325
36 0.732484076433121
36 0.735668789808917
37 0.738853503184713
37 0.74203821656051
37 0.745222929936306
37 0.748407643312102
37 0.751592356687898
37 0.754777070063694
37 0.75796178343949
37 0.761146496815287
37 0.764331210191083
37 0.767515923566879
37 0.770700636942675
37 0.773885350318471
37 0.777070063694268
37 0.780254777070064
37 0.78343949044586
37 0.786624203821656
37 0.789808917197452
37 0.792993630573248
37 0.796178343949045
37 0.799363057324841
37 0.802547770700637
37 0.805732484076433
37 0.808917197452229
37 0.812101910828026
37 0.815286624203822
37 0.818471337579618
37 0.821656050955414
37 0.82484076433121
37 0.828025477707006
37 0.831210191082803
37 0.834394904458599
37 0.837579617834395
37 0.840764331210191
37 0.843949044585987
37 0.847133757961783
37 0.85031847133758
37 0.853503184713376
37 0.856687898089172
37 0.859872611464968
37 0.863057324840764
37 0.866242038216561
37 0.869426751592357
37 0.872611464968153
37 0.875796178343949
37 0.878980891719745
37 0.882165605095541
37 0.885350318471338
37 0.888535031847134
37 0.89171974522293
37 0.894904458598726
37 0.898089171974522
37 0.901273885350318
37 0.904458598726115
37 0.907643312101911
37 0.910828025477707
37 0.914012738853503
37 0.917197452229299
37 0.920382165605096
37 0.923566878980892
37 0.926751592356688
37 0.929936305732484
37 0.93312101910828
37 0.936305732484076
38 0.939490445859873
38 0.942675159235669
38 0.945859872611465
38 0.949044585987261
38 0.952229299363057
38 0.955414012738854
38 0.95859872611465
38 0.961783439490446
38 0.964968152866242
38 0.968152866242038
38 0.971337579617834
38 0.974522292993631
38 0.977707006369427
38 0.980891719745223
38 0.984076433121019
39 0.987261146496815
39 0.990445859872611
39 0.993630573248408
41 0.996815286624204
48 1
};
\addlegendentry{AI (Poor)}
\addplot [thick, orange25512714]
table {%
49 0.00389105058365759
49 0.00778210116731518
50 0.0116731517509728
50 0.0155642023346304
50 0.0194552529182879
50 0.0233463035019455
50 0.0272373540856031
50 0.0311284046692607
50 0.0350194552529183
50 0.0389105058365759
50 0.0428015564202335
50 0.0466926070038911
50 0.0505836575875486
50 0.0544747081712062
50 0.0583657587548638
50 0.0622568093385214
50 0.066147859922179
50 0.0700389105058366
50 0.0739299610894942
50 0.0778210116731518
50 0.0817120622568093
50 0.0856031128404669
50 0.0894941634241245
50 0.0933852140077821
50 0.0972762645914397
50 0.101167315175097
50 0.105058365758755
50 0.108949416342412
50 0.11284046692607
50 0.116731517509728
50 0.120622568093385
50 0.124513618677043
50 0.1284046692607
50 0.132295719844358
50 0.136186770428016
50 0.140077821011673
50 0.143968871595331
50 0.147859922178988
50 0.151750972762646
50 0.155642023346304
50 0.159533073929961
50 0.163424124513619
50 0.167315175097276
50 0.171206225680934
50 0.175097276264591
50 0.178988326848249
50 0.182879377431907
50 0.186770428015564
50 0.190661478599222
50 0.194552529182879
50 0.198443579766537
50 0.202334630350195
50 0.206225680933852
50 0.21011673151751
50 0.214007782101167
50 0.217898832684825
50 0.221789883268482
50 0.22568093385214
50 0.229571984435798
50 0.233463035019455
50 0.237354085603113
50 0.24124513618677
50 0.245136186770428
50 0.249027237354086
50 0.252918287937743
50 0.256809338521401
50 0.260700389105058
50 0.264591439688716
50 0.268482490272374
50 0.272373540856031
50 0.276264591439689
50 0.280155642023346
50 0.284046692607004
50 0.287937743190661
50 0.291828793774319
50 0.295719844357977
50 0.299610894941634
50 0.303501945525292
50 0.307392996108949
50 0.311284046692607
50 0.315175097276265
50 0.319066147859922
50 0.32295719844358
50 0.326848249027237
50 0.330739299610895
50 0.334630350194553
50 0.33852140077821
50 0.342412451361868
50 0.346303501945525
50 0.350194552529183
50 0.35408560311284
50 0.357976653696498
50 0.361867704280156
50 0.365758754863813
50 0.369649805447471
50 0.373540856031128
50 0.377431906614786
50 0.381322957198444
50 0.385214007782101
50 0.389105058365759
50 0.392996108949416
50 0.396887159533074
50 0.400778210116732
50 0.404669260700389
50 0.408560311284047
50 0.412451361867704
50 0.416342412451362
50 0.420233463035019
50 0.424124513618677
50 0.428015564202335
50 0.431906614785992
50 0.43579766536965
50 0.439688715953307
50 0.443579766536965
50 0.447470817120623
50 0.45136186770428
50 0.455252918287938
50 0.459143968871595
50 0.463035019455253
50 0.466926070038911
50 0.470817120622568
50 0.474708171206226
50 0.478599221789883
50 0.482490272373541
50 0.486381322957198
50 0.490272373540856
50 0.494163424124514
50 0.498054474708171
50 0.501945525291829
50 0.505836575875486
50 0.509727626459144
50 0.513618677042802
50 0.517509727626459
50 0.521400778210117
50 0.525291828793774
50 0.529182879377432
50 0.533073929961089
50 0.536964980544747
50 0.540856031128405
50 0.544747081712062
50 0.54863813229572
50 0.552529182879377
50 0.556420233463035
50 0.560311284046693
50 0.56420233463035
50 0.568093385214008
50 0.571984435797665
50 0.575875486381323
50 0.579766536964981
51 0.583657587548638
51 0.587548638132296
51 0.591439688715953
51 0.595330739299611
51 0.599221789883268
51 0.603112840466926
51 0.607003891050584
51 0.610894941634241
51 0.614785992217899
51 0.618677042801556
51 0.622568093385214
51 0.626459143968872
51 0.630350194552529
51 0.634241245136187
51 0.638132295719844
51 0.642023346303502
51 0.64591439688716
51 0.649805447470817
51 0.653696498054475
51 0.657587548638132
51 0.66147859922179
51 0.665369649805447
51 0.669260700389105
51 0.673151750972763
51 0.67704280155642
51 0.680933852140078
51 0.684824902723735
51 0.688715953307393
51 0.692607003891051
51 0.696498054474708
51 0.700389105058366
51 0.704280155642023
51 0.708171206225681
51 0.712062256809339
51 0.715953307392996
51 0.719844357976654
51 0.723735408560311
51 0.727626459143969
51 0.731517509727626
51 0.735408560311284
51 0.739299610894942
51 0.743190661478599
51 0.747081712062257
51 0.750972762645914
51 0.754863813229572
51 0.75875486381323
51 0.762645914396887
51 0.766536964980545
51 0.770428015564202
51 0.77431906614786
51 0.778210116731518
51 0.782101167315175
51 0.785992217898833
51 0.78988326848249
51 0.793774319066148
51 0.797665369649806
51 0.801556420233463
51 0.805447470817121
51 0.809338521400778
51 0.813229571984436
51 0.817120622568093
51 0.821011673151751
51 0.824902723735409
51 0.828793774319066
51 0.832684824902724
51 0.836575875486381
51 0.840466926070039
51 0.844357976653696
51 0.848249027237354
51 0.852140077821012
51 0.856031128404669
51 0.859922178988327
51 0.863813229571984
51 0.867704280155642
51 0.8715953307393
51 0.875486381322957
51 0.879377431906615
51 0.883268482490272
51 0.88715953307393
51 0.891050583657588
51 0.894941634241245
51 0.898832684824903
51 0.90272373540856
51 0.906614785992218
51 0.910505836575875
51 0.914396887159533
51 0.918287937743191
51 0.922178988326848
51 0.926070038910506
51 0.929961089494163
51 0.933852140077821
51 0.937743190661479
51 0.941634241245136
51 0.945525291828794
51 0.949416342412451
51 0.953307392996109
51 0.957198443579767
51 0.961089494163424
51 0.964980544747082
51 0.968871595330739
51 0.972762645914397
51 0.976653696498054
51 0.980544747081712
51 0.98443579766537
51 0.988326848249027
51 0.992217898832685
52 0.996108949416342
52 1
};
\addlegendentry{MMSE (Good)}
\addplot [thick, orange25512714, dashed]
table {%
12 0.00302114803625378
12 0.00604229607250755
12 0.00906344410876133
12 0.0120845921450151
34 0.0151057401812689
34 0.0181268882175227
34 0.0211480362537764
34 0.0241691842900302
34 0.027190332326284
34 0.0302114803625378
35 0.0332326283987915
35 0.0362537764350453
35 0.0392749244712991
35 0.0422960725075529
35 0.0453172205438066
35 0.0483383685800604
35 0.0513595166163142
35 0.054380664652568
35 0.0574018126888218
35 0.0604229607250755
35 0.0634441087613293
35 0.0664652567975831
35 0.0694864048338369
35 0.0725075528700906
35 0.0755287009063444
35 0.0785498489425982
35 0.081570996978852
35 0.0845921450151057
35 0.0876132930513595
35 0.0906344410876133
35 0.0936555891238671
35 0.0966767371601208
35 0.0996978851963746
35 0.102719033232628
35 0.105740181268882
35 0.108761329305136
35 0.11178247734139
35 0.114803625377644
35 0.117824773413897
35 0.120845921450151
35 0.123867069486405
35 0.126888217522659
35 0.129909365558912
35 0.132930513595166
35 0.13595166163142
35 0.138972809667674
35 0.141993957703928
35 0.145015105740181
35 0.148036253776435
35 0.151057401812689
35 0.154078549848943
35 0.157099697885196
35 0.16012084592145
35 0.163141993957704
35 0.166163141993958
35 0.169184290030211
35 0.172205438066465
35 0.175226586102719
35 0.178247734138973
35 0.181268882175227
35 0.18429003021148
35 0.187311178247734
35 0.190332326283988
35 0.193353474320242
35 0.196374622356495
35 0.199395770392749
35 0.202416918429003
35 0.205438066465257
35 0.208459214501511
35 0.211480362537764
35 0.214501510574018
35 0.217522658610272
35 0.220543806646526
35 0.223564954682779
35 0.226586102719033
35 0.229607250755287
35 0.232628398791541
35 0.235649546827795
35 0.238670694864048
35 0.241691842900302
35 0.244712990936556
35 0.24773413897281
35 0.250755287009063
35 0.253776435045317
35 0.256797583081571
35 0.259818731117825
35 0.262839879154079
35 0.265861027190332
35 0.268882175226586
35 0.27190332326284
35 0.274924471299094
35 0.277945619335347
35 0.280966767371601
35 0.283987915407855
35 0.287009063444109
35 0.290030211480363
35 0.293051359516616
35 0.29607250755287
35 0.299093655589124
35 0.302114803625378
35 0.305135951661631
35 0.308157099697885
35 0.311178247734139
35 0.314199395770393
35 0.317220543806647
35 0.3202416918429
35 0.323262839879154
35 0.326283987915408
35 0.329305135951662
35 0.332326283987915
35 0.335347432024169
35 0.338368580060423
35 0.341389728096677
35 0.344410876132931
35 0.347432024169184
35 0.350453172205438
35 0.353474320241692
35 0.356495468277946
35 0.359516616314199
35 0.362537764350453
35 0.365558912386707
35 0.368580060422961
35 0.371601208459215
35 0.374622356495468
35 0.377643504531722
35 0.380664652567976
35 0.38368580060423
35 0.386706948640483
35 0.389728096676737
35 0.392749244712991
35 0.395770392749245
35 0.398791540785498
35 0.401812688821752
35 0.404833836858006
35 0.40785498489426
35 0.410876132930514
35 0.413897280966767
35 0.416918429003021
35 0.419939577039275
35 0.422960725075529
35 0.425981873111782
35 0.429003021148036
35 0.43202416918429
35 0.435045317220544
35 0.438066465256798
35 0.441087613293051
35 0.444108761329305
35 0.447129909365559
35 0.450151057401813
35 0.453172205438066
35 0.45619335347432
35 0.459214501510574
35 0.462235649546828
35 0.465256797583082
35 0.468277945619335
35 0.471299093655589
35 0.474320241691843
35 0.477341389728097
35 0.48036253776435
35 0.483383685800604
35 0.486404833836858
35 0.489425981873112
35 0.492447129909366
35 0.495468277945619
35 0.498489425981873
35 0.501510574018127
35 0.504531722054381
35 0.507552870090634
35 0.510574018126888
35 0.513595166163142
35 0.516616314199396
35 0.51963746223565
35 0.522658610271903
35 0.525679758308157
35 0.528700906344411
35 0.531722054380665
35 0.534743202416918
35 0.537764350453172
35 0.540785498489426
35 0.54380664652568
35 0.546827794561934
35 0.549848942598187
35 0.552870090634441
35 0.555891238670695
35 0.558912386706949
35 0.561933534743202
35 0.564954682779456
35 0.56797583081571
35 0.570996978851964
35 0.574018126888218
35 0.577039274924471
35 0.580060422960725
35 0.583081570996979
35 0.586102719033233
35 0.589123867069486
35 0.59214501510574
35 0.595166163141994
35 0.598187311178248
35 0.601208459214502
35 0.604229607250755
35 0.607250755287009
35 0.610271903323263
35 0.613293051359517
35 0.61631419939577
35 0.619335347432024
35 0.622356495468278
35 0.625377643504532
35 0.628398791540785
35 0.631419939577039
35 0.634441087613293
35 0.637462235649547
35 0.640483383685801
35 0.643504531722054
35 0.646525679758308
35 0.649546827794562
35 0.652567975830816
35 0.655589123867069
35 0.658610271903323
35 0.661631419939577
35 0.664652567975831
35 0.667673716012085
35 0.670694864048338
36 0.673716012084592
36 0.676737160120846
36 0.6797583081571
36 0.682779456193353
36 0.685800604229607
36 0.688821752265861
36 0.691842900302115
36 0.694864048338369
36 0.697885196374622
36 0.700906344410876
36 0.70392749244713
36 0.706948640483384
36 0.709969788519637
36 0.712990936555891
36 0.716012084592145
36 0.719033232628399
36 0.722054380664653
36 0.725075528700906
36 0.72809667673716
36 0.731117824773414
36 0.734138972809668
36 0.737160120845921
36 0.740181268882175
36 0.743202416918429
36 0.746223564954683
36 0.749244712990937
36 0.75226586102719
36 0.755287009063444
36 0.758308157099698
36 0.761329305135952
36 0.764350453172205
36 0.767371601208459
36 0.770392749244713
36 0.773413897280967
36 0.776435045317221
36 0.779456193353474
36 0.782477341389728
36 0.785498489425982
36 0.788519637462236
36 0.791540785498489
36 0.794561933534743
36 0.797583081570997
36 0.800604229607251
36 0.803625377643505
36 0.806646525679758
36 0.809667673716012
36 0.812688821752266
36 0.81570996978852
36 0.818731117824773
36 0.821752265861027
36 0.824773413897281
36 0.827794561933535
36 0.830815709969788
36 0.833836858006042
36 0.836858006042296
36 0.83987915407855
36 0.842900302114804
36 0.845921450151057
36 0.848942598187311
36 0.851963746223565
36 0.854984894259819
36 0.858006042296072
36 0.861027190332326
36 0.86404833836858
36 0.867069486404834
36 0.870090634441088
36 0.873111782477341
36 0.876132930513595
36 0.879154078549849
36 0.882175226586103
36 0.885196374622356
36 0.88821752265861
36 0.891238670694864
36 0.894259818731118
36 0.897280966767372
36 0.900302114803625
36 0.903323262839879
36 0.906344410876133
36 0.909365558912387
36 0.91238670694864
36 0.915407854984894
36 0.918429003021148
36 0.921450151057402
36 0.924471299093656
36 0.927492447129909
36 0.930513595166163
36 0.933534743202417
36 0.936555891238671
36 0.939577039274924
36 0.942598187311178
36 0.945619335347432
36 0.948640483383686
36 0.95166163141994
36 0.954682779456193
36 0.957703927492447
36 0.960725075528701
36 0.963746223564955
36 0.966767371601209
36 0.969788519637462
37 0.972809667673716
37 0.97583081570997
37 0.978851963746224
37 0.981873111782477
37 0.984894259818731
37 0.987915407854985
37 0.990936555891239
37 0.993957703927492
38 0.996978851963746
38 1
};
\addlegendentry{MMSE (Poor)}
\end{axis}

\end{tikzpicture}


==> figures_tex/cdf_lcid4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray176}{RGB}{176,176,176}
\definecolor{gray31119180}{RGB}{31,119,180}
\definecolor{orange25512714}{RGB}{255,127,14}
\definecolor{white204}{RGB}{204,204,204}

\begin{axis}[
    height=\textwidth,
    width=\textwidth,
legend cell align={left},
legend style={draw=none, fill=none, at={(0,0)}, anchor=south west, opacity=0, text opacity=0},
legend image post style={scale=0.5},
tick align=outside,
tick pos=left,
% title={CDF of lcid4\_rx},
x grid style={gray176},
% xlabel={lcid4\_rx (bytes)},
scaled x ticks=false,
xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0},
x filter/.code={\pgfmathparse{\pgfmathresult/1e9}\pgfmathresult},
xlabel={LCID4 RX [$\times 10^9$ bytes]},
xmajorgrids,
xmin=0, xmax=5.5,
xtick style={color=black},
xtick={0,1.000000000,2.000000000,3.000000000,4.000000000,5.000000000,6.000000000},
xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
y grid style={gray176},
ylabel={CDF},
ymajorgrids,
ymin=0.4, ymax=1.0,
ytick style={color=black}
]
\addplot [thick, gray31119180]
table {%
1951 0.00110132158590308
1973 0.00220264317180617
1978 0.00330396475770925
2000 0.00440528634361234
2017 0.00550660792951542
2022 0.0066079295154185
2039 0.00770925110132159
2061 0.00881057268722467
2066 0.00991189427312775
2083 0.0110132158590308
2088 0.0121145374449339
2110 0.013215859030837
2127 0.0143171806167401
2132 0.0154185022026432
2149 0.0165198237885463
2171 0.0176211453744493
2176 0.0187224669603524
2193 0.0198237885462555
2198 0.0209251101321586
2220 0.0220264317180617
2237 0.0231277533039648
2242 0.0242290748898678
2259 0.0253303964757709
2281 0.026431718061674
2286 0.0275330396475771
2303 0.0286343612334802
2308 0.0297356828193833
2330 0.0308370044052863
2347 0.0319383259911894
2352 0.0330396475770925
2369 0.0341409691629956
2391 0.0352422907488987
2396 0.0363436123348018
2413 0.0374449339207048
2418 0.0385462555066079
2440 0.039647577092511
2457 0.0407488986784141
2462 0.0418502202643172
2479 0.0429515418502203
2501 0.0440528634361234
2506 0.0451541850220264
2523 0.0462555066079295
2528 0.0473568281938326
2550 0.0484581497797357
2567 0.0495594713656388
2572 0.0506607929515418
2589 0.0517621145374449
2611 0.052863436123348
2616 0.0539647577092511
2633 0.0550660792951542
2638 0.0561674008810573
2660 0.0572687224669604
2677 0.0583700440528634
2682 0.0594713656387665
2699 0.0605726872246696
2721 0.0616740088105727
2726 0.0627753303964758
2743 0.0638766519823789
2748 0.0649779735682819
2770 0.066079295154185
2787 0.0671806167400881
2792 0.0682819383259912
2809 0.0693832599118943
2831 0.0704845814977974
2836 0.0715859030837004
2853 0.0726872246696035
2858 0.0737885462555066
2880 0.0748898678414097
2897 0.0759911894273128
2902 0.0770925110132159
2919 0.0781938325991189
2941 0.079295154185022
2946 0.0803964757709251
2963 0.0814977973568282
2968 0.0825991189427313
2990 0.0837004405286344
3007 0.0848017621145375
3029 0.0859030837004405
3034 0.0870044052863436
3051 0.0881057268722467
3056 0.0892070484581498
3073 0.0903083700440529
3078 0.0914096916299559
3100 0.092511013215859
3117 0.0936123348017621
3139 0.0947136563876652
3144 0.0958149779735683
3161 0.0969162995594714
3166 0.0980176211453744
3188 0.0991189427312775
3205 0.100220264317181
3210 0.101321585903084
3227 0.102422907488987
3249 0.10352422907489
3254 0.104625550660793
3271 0.105726872246696
3276 0.106828193832599
3298 0.107929515418502
3315 0.109030837004405
3320 0.110132158590308
3337 0.111233480176211
3359 0.112334801762115
3381 0.113436123348018
3425 0.114537444933921
3447 0.115638766519824
3469 0.116740088105727
3491 0.11784140969163
3535 0.118942731277533
3557 0.120044052863436
3579 0.121145374449339
3601 0.122246696035242
3645 0.123348017621145
3667 0.124449339207048
3689 0.125550660792952
3711 0.126651982378855
3755 0.127753303964758
3777 0.128854625550661
3799 0.129955947136564
3821 0.131057268722467
3865 0.13215859030837
3887 0.133259911894273
3909 0.134361233480176
3931 0.135462555066079
3975 0.136563876651982
3997 0.137665198237885
4019 0.138766519823789
4041 0.139867841409692
4085 0.140969162995595
4107 0.142070484581498
4129 0.143171806167401
4151 0.144273127753304
4195 0.145374449339207
4217 0.14647577092511
4239 0.147577092511013
4261 0.148678414096916
4305 0.149779735682819
4327 0.150881057268722
4349 0.151982378854626
4371 0.153083700440529
9981 0.154185022026432
10003 0.155286343612335
10025 0.156387665198238
10069 0.157488986784141
10091 0.158590308370044
10113 0.159691629955947
10135 0.16079295154185
10179 0.161894273127753
10201 0.162995594713656
10223 0.164096916299559
10245 0.165198237885463
10289 0.166299559471366
10311 0.167400881057269
10333 0.168502202643172
10355 0.169603524229075
10399 0.170704845814978
10421 0.171806167400881
10443 0.172907488986784
10465 0.174008810572687
10509 0.17511013215859
10531 0.176211453744493
10553 0.177312775330396
10575 0.1784140969163
10619 0.179515418502203
10641 0.180616740088106
10663 0.181718061674009
10707 0.182819383259912
10729 0.183920704845815
10751 0.185022026431718
10773 0.186123348017621
10817 0.187224669603524
10839 0.188325991189427
10861 0.18942731277533
10883 0.190528634361233
10927 0.191629955947137
10949 0.19273127753304
10971 0.193832599118943
10993 0.194933920704846
11037 0.196035242290749
11059 0.197136563876652
11081 0.198237885462555
11103 0.199339207048458
11147 0.200440528634361
11169 0.201541850220264
11191 0.202643171806167
11213 0.20374449339207
11257 0.204845814977974
11279 0.205947136563877
11301 0.20704845814978
11323 0.208149779735683
11367 0.209251101321586
11389 0.210352422907489
11411 0.211453744493392
11433 0.212555066079295
11477 0.213656387665198
11499 0.214757709251101
11521 0.215859030837004
11543 0.216960352422907
11587 0.218061674008811
11609 0.219162995594714
11631 0.220264317180617
11653 0.22136563876652
11697 0.222466960352423
11719 0.223568281938326
11741 0.224669603524229
11763 0.225770925110132
11807 0.226872246696035
11829 0.227973568281938
11851 0.229074889867841
11873 0.230176211453745
11917 0.231277533039648
11939 0.232378854625551
11961 0.233480176211454
11983 0.234581497797357
12027 0.23568281938326
12049 0.236784140969163
12071 0.237885462555066
12115 0.238986784140969
12137 0.240088105726872
12159 0.241189427312775
12181 0.242290748898678
12225 0.243392070484582
12247 0.244493392070485
12269 0.245594713656388
12291 0.246696035242291
12335 0.247797356828194
12357 0.248898678414097
12379 0.25
12401 0.251101321585903
12445 0.252202643171806
12467 0.253303964757709
12489 0.254405286343612
12511 0.255506607929515
12555 0.256607929515418
12577 0.257709251101322
12599 0.258810572687225
12621 0.259911894273128
12665 0.261013215859031
12687 0.262114537444934
12709 0.263215859030837
12731 0.26431718061674
12775 0.265418502202643
12797 0.266519823788546
12819 0.267621145374449
12841 0.268722466960352
12885 0.269823788546255
12907 0.270925110132159
12929 0.272026431718062
12951 0.273127753303965
12995 0.274229074889868
13017 0.275330396475771
21487 0.276431718061674
21509 0.277533039647577
21553 0.27863436123348
21575 0.279735682819383
21597 0.280837004405286
21619 0.281938325991189
21663 0.283039647577092
21685 0.284140969162996
21707 0.285242290748899
21729 0.286343612334802
21773 0.287444933920705
21795 0.288546255506608
21817 0.289647577092511
21839 0.290748898678414
21883 0.291850220264317
21905 0.29295154185022
21927 0.294052863436123
21949 0.295154185022026
21993 0.29625550660793
22015 0.297356828193833
22037 0.298458149779736
22059 0.299559471365639
22103 0.300660792951542
22125 0.301762114537445
22147 0.302863436123348
22169 0.303964757709251
22213 0.305066079295154
22235 0.306167400881057
22257 0.30726872246696
22279 0.308370044052863
22323 0.309471365638767
22345 0.31057268722467
22367 0.311674008810573
22411 0.312775330396476
22433 0.313876651982379
22455 0.314977973568282
22477 0.316079295154185
22521 0.317180616740088
22543 0.318281938325991
22565 0.319383259911894
22587 0.320484581497797
22631 0.3215859030837
22653 0.322687224669604
22675 0.323788546255507
22697 0.32488986784141
22741 0.325991189427313
22763 0.327092511013216
22785 0.328193832599119
22807 0.329295154185022
22851 0.330396475770925
22873 0.331497797356828
22895 0.332599118942731
22917 0.333700440528634
22961 0.334801762114537
22983 0.335903083700441
23005 0.337004405286344
23027 0.338105726872247
23071 0.33920704845815
23093 0.340308370044053
23115 0.341409691629956
23137 0.342511013215859
23181 0.343612334801762
23203 0.344713656387665
23225 0.345814977973568
23247 0.346916299559471
23291 0.348017621145374
23313 0.349118942731278
23335 0.350220264317181
23357 0.351321585903084
23401 0.352422907488987
23423 0.35352422907489
23445 0.354625550660793
23467 0.355726872246696
23511 0.356828193832599
23533 0.357929515418502
23555 0.359030837004405
23577 0.360132158590308
23621 0.361233480176211
23643 0.362334801762115
23665 0.363436123348018
23687 0.364537444933921
23731 0.365638766519824
23753 0.366740088105727
23775 0.36784140969163
23819 0.368942731277533
23841 0.370044052863436
23863 0.371145374449339
23885 0.372246696035242
23929 0.373348017621145
23951 0.374449339207048
23973 0.375550660792952
23995 0.376651982378855
24039 0.377753303964758
24061 0.378854625550661
24083 0.379955947136564
24105 0.381057268722467
24149 0.38215859030837
24171 0.383259911894273
24193 0.384361233480176
24215 0.385462555066079
24259 0.386563876651982
24281 0.387665198237885
24303 0.388766519823789
24325 0.389867841409692
24369 0.390969162995595
24391 0.392070484581498
24413 0.393171806167401
24435 0.394273127753304
24479 0.395374449339207
24501 0.39647577092511
24523 0.397577092511013
24545 0.398678414096916
24589 0.399779735682819
24611 0.400881057268722
24633 0.401982378854626
24655 0.403083700440529
24699 0.404185022026432
24721 0.405286343612335
24743 0.406387665198238
24765 0.407488986784141
24809 0.408590308370044
24831 0.409691629955947
24853 0.41079295154185
24875 0.411894273127753
24919 0.412995594713656
24941 0.414096916299559
24963 0.415198237885463
24985 0.416299559471366
25029 0.417400881057269
25051 0.418502202643172
25073 0.419603524229075
25095 0.420704845814978
25139 0.421806167400881
25161 0.422907488986784
25183 0.424008810572687
25227 0.42511013215859
25249 0.426211453744493
25271 0.427312775330396
25293 0.4284140969163
25337 0.429515418502203
25359 0.430616740088106
25381 0.431718061674009
25403 0.432819383259912
25447 0.433920704845815
25469 0.435022026431718
25491 0.436123348017621
25513 0.437224669603524
25557 0.438325991189427
25579 0.43942731277533
25601 0.440528634361233
25623 0.441629955947137
25667 0.44273127753304
25689 0.443832599118943
25711 0.444933920704846
25733 0.446035242290749
25777 0.447136563876652
25799 0.448237885462555
25821 0.449339207048458
25843 0.450440528634361
25887 0.451541850220264
25909 0.452643171806167
25931 0.45374449339207
25953 0.454845814977974
25997 0.455947136563877
26019 0.45704845814978
26041 0.458149779735683
26063 0.459251101321586
26107 0.460352422907489
26129 0.461453744493392
26151 0.462555066079295
26173 0.463656387665198
26217 0.464757709251101
26239 0.465859030837004
26261 0.466960352422908
26283 0.468061674008811
26327 0.469162995594714
26349 0.470264317180617
26371 0.47136563876652
26393 0.472466960352423
26437 0.473568281938326
26459 0.474669603524229
26481 0.475770925110132
26503 0.476872246696035
26547 0.477973568281938
26569 0.479074889867841
26591 0.480176211453745
26635 0.481277533039648
26657 0.482378854625551
26679 0.483480176211454
26701 0.484581497797357
26745 0.48568281938326
26767 0.486784140969163
26789 0.487885462555066
26811 0.488986784140969
26855 0.490088105726872
26877 0.491189427312775
26899 0.492290748898678
26921 0.493392070484582
26965 0.494493392070485
26987 0.495594713656388
27009 0.496696035242291
27031 0.497797356828194
27075 0.498898678414097
27097 0.5
27119 0.501101321585903
330263127 0.502202643171806
340679877 0.503303964757709
351442129 0.504405286343612
361388590 0.505506607929515
369896719 0.506607929515419
378412080 0.507709251101322
387895849 0.508810572687225
398861696 0.509911894273128
409550193 0.511013215859031
418716808 0.512114537444934
429101835 0.513215859030837
438176673 0.51431718061674
447844588 0.515418502202643
458453677 0.516519823788546
469338100 0.517621145374449
477706627 0.518722466960352
484317313 0.519823788546256
485656193 0.520925110132159
494403017 0.522026431718062
496492979 0.523127753303965
503281139 0.524229074889868
510163717 0.525330396475771
511950253 0.526431718061674
520610330 0.527533039647577
520754450 0.52863436123348
529036420 0.529735682819383
529093105 0.530837004405286
536807920 0.531938325991189
540124513 0.533039647577093
543697254 0.534140969162996
551371469 0.535242290748899
551885991 0.536343612334802
559324736 0.537444933920705
563023324 0.538546255506608
567658071 0.539647577092511
571716013 0.540748898678414
575418589 0.541850220264317
582867393 0.54295154185022
583029440 0.544052863436123
590718642 0.545154185022026
593687480 0.54625550660793
598152802 0.547356828193833
600763446 0.548458149779736
605552527 0.549559471365639
608165562 0.550660792951542
613216861 0.551762114537445
616011958 0.552863436123348
621507341 0.553964757709251
623842954 0.555066079295154
629751171 0.556167400881057
631804703 0.55726872246696
637642740 0.558370044052863
639996032 0.559471365638767
645060144 0.56057268722467
648518429 0.561674008810573
653132254 0.562775330396476
656968249 0.563876651982379
660858529 0.564977973568282
665295919 0.566079295154185
668397019 0.567180616740088
673891933 0.568281938325991
676587887 0.569383259911894
682746095 0.570484581497797
683916984 0.5715859030837
690490855 0.572687224669604
691887618 0.573788546255507
698496892 0.57488986784141
701269805 0.575991189427313
707545267 0.577092511013216
710589592 0.578193832599119
716117773 0.579295154185022
719810722 0.580396475770925
724679567 0.581497797356828
727470794 0.582599118942731
733301098 0.583700440528634
735604941 0.584801762114537
741886368 0.585903083700441
743640862 0.587004405286344
750334138 0.588105726872247
751705623 0.58920704845815
759260856 0.590308370044053
759714680 0.591409691629956
767343132 0.592511013215859
767728162 0.593612334801762
775941204 0.594713656387665
775944967 0.595814977973568
784868871 0.596916299559471
785011999 0.598017621145374
793733660 0.599118942731278
794202698 0.600220264317181
802456909 0.601321585903084
802635292 0.602422907488987
810686240 0.60352422907489
810969711 0.604625550660793
818812469 0.605726872246696
819482306 0.606828193832599
826836365 0.607929515418502
827295911 0.609030837004405
835167332 0.610132158590308
835239318 0.611233480176211
843589779 0.612334801762115
843812942 0.613436123348018
851726936 0.614537444933921
851846659 0.615638766519824
859819858 0.616740088105727
860408285 0.61784140969163
867942271 0.618942731277533
869139257 0.620044052863436
874787412 0.621145374449339
877369816 0.622246696035242
882020892 0.623348017621145
884503631 0.624449339207048
890525933 0.625550660792952
891815660 0.626651982378855
898568357 0.627753303964758
900730116 0.628854625550661
906620549 0.629955947136564
909326122 0.631057268722467
915092360 0.63215859030837
918081630 0.633259911894273
922756906 0.634361233480176
930497978 0.635462555066079
938550648 0.636563876651982
946336708 0.637665198237885
954158166 0.638766519823789
962151482 0.639867841409692
970269318 0.640969162995595
978878613 0.642070484581498
987463908 0.643171806167401
996158585 0.644273127753304
1005163006 0.645374449339207
1013185119 0.64647577092511
1021853648 0.647577092511013
1030910127 0.648678414096916
1039592885 0.649779735682819
1048901017 0.650881057268722
1057364276 0.651982378854626
1065419471 0.653083700440529
1825831274 0.654185022026432
1833766066 0.655286343612335
1842166616 0.656387665198238
1851415874 0.657488986784141
1860047768 0.658590308370044
1869170266 0.659691629955947
1877599764 0.66079295154185
1886254127 0.661894273127753
1894939345 0.662995594713656
1903935569 0.664096916299559
1912928781 0.665198237885463
1921534321 0.666299559471366
1930566447 0.667400881057269
1939159798 0.668502202643172
1948305126 0.669603524229075
1957236860 0.670704845814978
1965217205 0.671806167400881
1971118268 0.672907488986784
1974601166 0.674008810572687
1979149183 0.67511013215859
1984981240 0.676211453744493
1990943523 0.677312775330396
1997440599 0.6784140969163
2003598243 0.679515418502203
2009933909 0.680616740088106
2015386667 0.681718061674009
2020254776 0.682819383259912
2026648820 0.683920704845815
2034777582 0.685022026431718
2043091255 0.686123348017621
2050781389 0.687224669603524
2058679944 0.688325991189427
2066749474 0.68942731277533
2074937793 0.690528634361233
2083409877 0.691629955947137
2092957273 0.69273127753304
2101976954 0.693832599118943
2109992714 0.694933920704846
2117760507 0.696035242290749
2126223786 0.697136563876652
2134965329 0.698237885462555
2144088735 0.699339207048458
2153002874 0.700440528634361
2161772673 0.701541850220264
2169827199 0.702643171806167
2178059292 0.70374449339207
2186067495 0.704845814977974
2192914089 0.705947136563877
2200579755 0.70704845814978
2209238145 0.708149779735683
2217826512 0.709251101321586
2226607576 0.710352422907489
2235229683 0.711453744493392
2243644794 0.712555066079295
2251947375 0.713656387665198
2260060422 0.714757709251101
2268291846 0.715859030837004
2276436509 0.716960352422907
2285510407 0.718061674008811
2293759450 0.719162995594714
2301764499 0.720264317180617
2310271611 0.72136563876652
2317959663 0.722466960352423
2326195795 0.723568281938326
2335097985 0.724669603524229
2342574977 0.725770925110132
2350097510 0.726872246696035
2356396035 0.727973568281938
2364134076 0.729074889867841
2371493673 0.730176211453744
2378924886 0.731277533039648
2387274727 0.732378854625551
2395015937 0.733480176211454
2403097250 0.734581497797357
2410513521 0.73568281938326
2418573725 0.736784140969163
2426705132 0.737885462555066
2434707641 0.738986784140969
2442712977 0.740088105726872
2450928672 0.741189427312775
2459612083 0.742290748898678
2467755713 0.743392070484581
2475992788 0.744493392070485
2484135433 0.745594713656388
2492491972 0.746696035242291
2501029692 0.747797356828194
2509196330 0.748898678414097
2517486692 0.75
2526070937 0.751101321585903
2534620438 0.752202643171806
2543118822 0.753303964757709
2551618740 0.754405286343612
2560289396 0.755506607929515
2568885387 0.756607929515419
2577629100 0.757709251101322
2586075506 0.758810572687225
2594116280 0.759911894273128
2601911967 0.761013215859031
2610307805 0.762114537444934
2618607000 0.763215859030837
2627080685 0.76431718061674
2636131234 0.765418502202643
2644665673 0.766519823788546
2653000260 0.767621145374449
2661299489 0.768722466960352
2669431562 0.769823788546256
2677422617 0.770925110132159
2685468015 0.772026431718062
2693949370 0.773127753303965
2702454762 0.774229074889868
2711018684 0.775330396475771
3730710228 0.776431718061674
3739802654 0.777533039647577
3748861140 0.77863436123348
3757060627 0.779735682819383
3766534936 0.780837004405286
3776366403 0.781938325991189
3785339760 0.783039647577093
3793791128 0.784140969162996
3802094635 0.785242290748899
3810332951 0.786343612334802
3818718267 0.787444933920705
3826921257 0.788546255506608
3835434374 0.789647577092511
3844275235 0.790748898678414
3853091531 0.791850220264317
3861786199 0.79295154185022
3870203875 0.794052863436123
3878801594 0.795154185022026
3887219293 0.79625550660793
3895683061 0.797356828193833
3903507660 0.798458149779736
3911285422 0.799559471365639
3919225838 0.800660792951542
3927208981 0.801762114537445
3935659991 0.802863436123348
3943354166 0.803964757709251
3951303687 0.805066079295154
3959630393 0.806167400881057
3968311784 0.80726872246696
3976676869 0.808370044052863
3985399918 0.809471365638767
3992322284 0.81057268722467
3999064304 0.811674008810573
4007028313 0.812775330396476
4015342214 0.813876651982379
4024000068 0.814977973568282
4032633925 0.816079295154185
4041515360 0.817180616740088
4050001715 0.818281938325991
4058178103 0.819383259911894
4066740323 0.820484581497797
4075166126 0.8215859030837
4083260955 0.822687224669604
4091770585 0.823788546255507
4099901986 0.82488986784141
4107924678 0.825991189427313
4116078053 0.827092511013216
4124336952 0.828193832599119
4132444845 0.829295154185022
4140672777 0.830396475770925
4149171160 0.831497797356828
4157536122 0.832599118942731
4165887539 0.833700440528634
4173640295 0.834801762114537
4181419349 0.835903083700441
4189423371 0.837004405286344
4197628878 0.838105726872247
4206249883 0.83920704845815
4214723738 0.840308370044053
4223151095 0.841409691629956
4231713384 0.842511013215859
4240492361 0.843612334801762
4249321453 0.844713656387665
4257763088 0.845814977973568
4266566632 0.846916299559471
4275096263 0.848017621145374
4283619870 0.849118942731278
4291724093 0.850220264317181
4299835470 0.851321585903084
4308151801 0.852422907488987
4316024843 0.85352422907489
4323741468 0.854625550660793
4331204946 0.855726872246696
4339732420 0.856828193832599
4348234422 0.857929515418502
4356869825 0.859030837004405
4365773467 0.860132158590308
4373766000 0.861233480176211
4381608027 0.862334801762115
4390472870 0.863436123348018
4399387839 0.864537444933921
4407995579 0.865638766519824
4416383551 0.866740088105727
4425117081 0.86784140969163
4433578669 0.868942731277533
4442360231 0.870044052863436
4450985731 0.871145374449339
4459602654 0.872246696035242
4468359663 0.873348017621145
4477152996 0.874449339207048
4485471500 0.875550660792952
4494080317 0.876651982378855
4502607844 0.877753303964758
4511205944 0.878854625550661
4520218476 0.879955947136564
4527930598 0.881057268722467
4536739599 0.88215859030837
4544897732 0.883259911894273
4552886195 0.884361233480176
4560696650 0.885462555066079
4568917987 0.886563876651982
4577000265 0.887665198237885
4585473673 0.888766519823789
4591821403 0.889867841409692
4598542291 0.890969162995595
4605358278 0.892070484581498
4613044511 0.893171806167401
4621642069 0.894273127753304
4630473209 0.895374449339207
4638799421 0.89647577092511
4646755989 0.897577092511013
4653766703 0.898678414096916
4661837719 0.899779735682819
4670313656 0.900881057268722
4678286078 0.901982378854626
4686872929 0.903083700440529
4695740858 0.904185022026432
4704109478 0.905286343612335
4712314390 0.906387665198238
4720298942 0.907488986784141
4728339155 0.908590308370044
4736493566 0.909691629955947
4744645300 0.91079295154185
4753548257 0.911894273127753
4762690759 0.912995594713656
4770861307 0.914096916299559
4779263559 0.915198237885463
4787811417 0.916299559471366
4796506576 0.917400881057269
4805202811 0.918502202643172
4813471219 0.919603524229075
4821534160 0.920704845814978
4830180234 0.921806167400881
4838494088 0.922907488986784
4846896408 0.924008810572687
4855639836 0.92511013215859
4864260909 0.926211453744493
4872735780 0.927312775330396
4880844181 0.9284140969163
4889234727 0.929515418502203
4897572609 0.930616740088106
4905812601 0.931718061674009
4913997024 0.932819383259912
4922482581 0.933920704845815
4931190548 0.935022026431718
4940021199 0.936123348017621
4949232643 0.937224669603524
4958100216 0.938325991189427
4966379364 0.93942731277533
4974655652 0.940528634361233
4983545573 0.941629955947137
4992288777 0.94273127753304
5000720135 0.943832599118943
5009597775 0.944933920704846
5018219872 0.946035242290749
5026574085 0.947136563876652
5034442231 0.948237885462555
5042764286 0.949339207048458
5050352474 0.950440528634361
5058342102 0.951541850220264
5065971237 0.952643171806167
5073712393 0.95374449339207
5081279785 0.954845814977974
5089022953 0.955947136563877
5096797603 0.95704845814978
5104717557 0.958149779735683
5113657579 0.959251101321586
5121436977 0.960352422907489
5129231862 0.961453744493392
5137654629 0.962555066079295
5145864756 0.963656387665198
5154008502 0.964757709251101
5162622483 0.965859030837004
5170487588 0.966960352422907
5178871201 0.968061674008811
5187360085 0.969162995594714
5195931043 0.970264317180617
5205013534 0.97136563876652
5213568417 0.972466960352423
5222508415 0.973568281938326
5231330224 0.974669603524229
5239737357 0.975770925110132
5247486358 0.976872246696035
5255031032 0.977973568281938
5262168586 0.979074889867841
5269326629 0.980176211453744
5276576357 0.981277533039648
5284221873 0.982378854625551
5292672245 0.983480176211454
5301061779 0.984581497797357
5309252943 0.98568281938326
5317581645 0.986784140969163
5326106631 0.987885462555066
5335023658 0.988986784140969
5343510262 0.990088105726872
5352244314 0.991189427312775
5360818882 0.992290748898678
5369527378 0.993392070484581
5377673553 0.994493392070485
5386721722 0.995594713656388
5395950275 0.996696035242291
5404117907 0.997797356828194
5412487181 0.998898678414097
5421060187 1
};
\addlegendentry{AI(Good)}
\addplot [thick, orange25512714, dashed]
table {%
1164 0.0166666666666667
1208 0.0333333333333333
1230 0.05
1252 0.0666666666666667
1274 0.0833333333333333
1318 0.1
1340 0.116666666666667
1362 0.133333333333333
1379 0.15
1384 0.166666666666667
1401 0.183333333333333
1423 0.2
1428 0.216666666666667
1445 0.233333333333333
1450 0.25
1472 0.266666666666667
1489 0.283333333333333
1494 0.3
1511 0.316666666666667
1533 0.333333333333333
1555 0.35
1599 0.366666666666667
1761 0.383333333333333
1783 0.4
1805 0.416666666666667
1849 0.433333333333333
1871 0.45
1893 0.466666666666667
1915 0.483333333333333
1959 0.5
1981 0.516666666666667
47446171 0.533333333333333
59622848 0.55
59728715 0.566666666666667
73411115 0.583333333333333
74394783 0.6
87807832 0.616666666666667
89431871 0.633333333333333
90031254 0.65
102576220 0.666666666666667
104218551 0.683333333333333
105013296 0.7
117235128 0.716666666666667
118522440 0.733333333333333
119891769 0.75
132591494 0.766666666666667
133814025 0.783333333333333
135122452 0.8
147537303 0.816666666666667
149234883 0.833333333333333
150277612 0.85
162072229 0.866666666666667
164644699 0.883333333333333
165202948 0.9
180111414 0.916666666666667
194692357 0.933333333333333
209535988 0.95
224769998 0.966666666666667
240134351 0.983333333333333
255700088 1
};
\addlegendentry{AI(Poor)}
\addplot [thick, gray31119180, dashed]
table {%
1231 0.00709219858156028
1275 0.0141843971631206
1297 0.0212765957446809
1319 0.0283687943262411
1341 0.0354609929078014
1385 0.0425531914893617
1407 0.049645390070922
1429 0.0567375886524823
1451 0.0638297872340425
1495 0.0709219858156028
1517 0.0780141843971631
1539 0.0851063829787234
1561 0.0921985815602837
1605 0.099290780141844
1627 0.106382978723404
1649 0.113475177304965
1671 0.120567375886525
1715 0.127659574468085
1737 0.134751773049645
1759 0.141843971631206
1803 0.148936170212766
1825 0.156028368794326
1847 0.163120567375887
1869 0.170212765957447
1913 0.177304964539007
1935 0.184397163120567
1957 0.191489361702128
1979 0.198581560283688
2023 0.205673758865248
2045 0.212765957446809
2067 0.219858156028369
2089 0.226950354609929
2133 0.234042553191489
2155 0.24113475177305
2177 0.24822695035461
2199 0.25531914893617
2243 0.26241134751773
2265 0.269503546099291
2287 0.276595744680851
2309 0.283687943262411
2353 0.290780141843972
2375 0.297872340425532
2397 0.304964539007092
2419 0.312056737588652
2463 0.319148936170213
2485 0.326241134751773
2507 0.333333333333333
2529 0.340425531914894
2573 0.347517730496454
2595 0.354609929078014
2617 0.361702127659574
2639 0.368794326241135
2683 0.375886524822695
2705 0.382978723404255
2727 0.390070921985816
2749 0.397163120567376
2793 0.404255319148936
2815 0.411347517730496
2837 0.418439716312057
2859 0.425531914893617
2903 0.432624113475177
2925 0.439716312056738
2947 0.446808510638298
2969 0.453900709219858
3013 0.460992907801418
3035 0.468085106382979
3057 0.475177304964539
3101 0.482269503546099
3123 0.48936170212766
3145 0.49645390070922
3167 0.50354609929078
26590319 0.51063829787234
34813742 0.517730496453901
47248055 0.524822695035461
60560697 0.531914893617021
73886439 0.539007092198582
86522326 0.546099290780142
99928062 0.553191489361702
113452389 0.560283687943262
127038758 0.567375886524823
141183438 0.574468085106383
155209527 0.581560283687943
169416103 0.588652482269504
183486209 0.595744680851064
197693796 0.602836879432624
211642200 0.609929078014184
225949515 0.617021276595745
239937451 0.624113475177305
253999012 0.631205673758865
266954744 0.638297872340426
280703708 0.645390070921986
295165976 0.652482269503546
309913824 0.659574468085106
323934994 0.666666666666667
337886780 0.673758865248227
352550811 0.680851063829787
366795885 0.687943262411348
381735296 0.695035460992908
396564929 0.702127659574468
411342913 0.709219858156028
425523185 0.716312056737589
440583250 0.723404255319149
454477254 0.730496453900709
469143290 0.737588652482269
484428145 0.74468085106383
498699827 0.75177304964539
512945888 0.75886524822695
527570004 0.765957446808511
542234069 0.773049645390071
556427521 0.780141843971631
571309370 0.787234042553192
586038254 0.794326241134752
601308820 0.801418439716312
615858720 0.808510638297872
630502317 0.815602836879433
644776988 0.822695035460993
659725581 0.829787234042553
674369142 0.836879432624113
688988239 0.843971631205674
703382985 0.851063829787234
717714065 0.858156028368794
732118735 0.865248226950355
746609819 0.872340425531915
761022464 0.879432624113475
775353874 0.886524822695035
789894254 0.893617021276596
804244070 0.900709219858156
818971956 0.907801418439716
833699864 0.914893617021277
847423260 0.921985815602837
861797054 0.929078014184397
877006756 0.936170212765957
891899234 0.943262411347518
906042598 0.950354609929078
916531246 0.957446808510638
924096842 0.964539007092199
935870933 0.971631205673759
949827818 0.978723404255319
962983161 0.985815602836879
976943588 0.99290780141844
990474450 1
};
\addlegendentry{MMSE(Poor)}
\addplot [thick, orange25512714]
table {%
5433 0.00294985250737463
5455 0.00589970501474926
5499 0.00884955752212389
5521 0.0117994100294985
5543 0.0147492625368732
5565 0.0176991150442478
5609 0.0206489675516224
5631 0.023598820058997
5653 0.0265486725663717
5675 0.0294985250737463
5719 0.0324483775811209
5785 0.0353982300884956
5807 0.0383480825958702
5829 0.0412979351032448
5873 0.0442477876106195
5895 0.0471976401179941
5917 0.0501474926253687
5961 0.0530973451327434
5983 0.056047197640118
6005 0.0589970501474926
6027 0.0619469026548673
6071 0.0648967551622419
6093 0.0678466076696165
6115 0.0707964601769911
6137 0.0737463126843658
6181 0.0766961651917404
6203 0.079646017699115
6225 0.0825958702064897
6247 0.0855457227138643
6291 0.0884955752212389
6313 0.0914454277286136
6335 0.0943952802359882
6357 0.0973451327433628
6401 0.100294985250737
6423 0.103244837758112
6445 0.106194690265487
6467 0.109144542772861
6511 0.112094395280236
6533 0.115044247787611
6555 0.117994100294985
6577 0.12094395280236
6621 0.123893805309735
6643 0.126843657817109
6665 0.129793510324484
6687 0.132743362831858
6731 0.135693215339233
6753 0.138643067846608
6775 0.141592920353982
6797 0.144542772861357
6841 0.147492625368732
6863 0.150442477876106
6885 0.153392330383481
6907 0.156342182890855
6951 0.15929203539823
6973 0.162241887905605
6995 0.165191740412979
7017 0.168141592920354
7061 0.171091445427729
7083 0.174041297935103
7105 0.176991150442478
7127 0.179941002949853
7171 0.182890855457227
7193 0.185840707964602
7215 0.188790560471976
7237 0.191740412979351
7281 0.194690265486726
7303 0.1976401179941
7325 0.200589970501475
7369 0.20353982300885
7391 0.206489675516224
7413 0.209439528023599
7435 0.212389380530973
7479 0.215339233038348
7501 0.218289085545723
7523 0.221238938053097
7545 0.224188790560472
7589 0.227138643067847
7611 0.230088495575221
7633 0.233038348082596
7655 0.23598820058997
7699 0.238938053097345
7721 0.24188790560472
7743 0.244837758112094
7765 0.247787610619469
7809 0.250737463126844
7831 0.253687315634218
7853 0.256637168141593
7875 0.259587020648968
7919 0.262536873156342
7941 0.265486725663717
7963 0.268436578171091
7985 0.271386430678466
8029 0.274336283185841
8051 0.277286135693215
8073 0.28023598820059
8095 0.283185840707965
8139 0.286135693215339
8161 0.289085545722714
8183 0.292035398230089
8205 0.294985250737463
8249 0.297935103244838
8271 0.300884955752212
8293 0.303834808259587
8315 0.306784660766962
8359 0.309734513274336
8381 0.312684365781711
8403 0.315634218289086
8425 0.31858407079646
8469 0.321533923303835
8491 0.324483775811209
8513 0.327433628318584
8535 0.330383480825959
8579 0.333333333333333
8601 0.336283185840708
8623 0.339233038348083
8645 0.342182890855457
8689 0.345132743362832
8711 0.348082595870207
8733 0.351032448377581
8777 0.353982300884956
8799 0.35693215339233
8821 0.359882005899705
8843 0.36283185840708
8887 0.365781710914454
8909 0.368731563421829
8931 0.371681415929204
8953 0.374631268436578
8997 0.377581120943953
9019 0.380530973451327
9041 0.383480825958702
9063 0.386430678466077
9107 0.389380530973451
9129 0.392330383480826
9151 0.395280235988201
9173 0.398230088495575
9217 0.40117994100295
9239 0.404129793510324
9261 0.407079646017699
9283 0.410029498525074
9327 0.412979351032448
9349 0.415929203539823
9371 0.418879056047198
9393 0.421828908554572
9437 0.424778761061947
9459 0.427728613569322
9481 0.430678466076696
9503 0.433628318584071
9547 0.436578171091445
9569 0.43952802359882
9591 0.442477876106195
9613 0.445427728613569
9657 0.448377581120944
9679 0.451327433628319
9701 0.454277286135693
9723 0.457227138643068
9767 0.460176991150442
9789 0.463126843657817
9811 0.466076696165192
9833 0.469026548672566
9877 0.471976401179941
9899 0.474926253687316
9921 0.47787610619469
9943 0.480825958702065
9987 0.48377581120944
10009 0.486725663716814
10031 0.489675516224189
10053 0.492625368731563
10097 0.495575221238938
10119 0.498525073746313
10141 0.501474926253687
2120898857 0.504424778761062
2128688895 0.507374631268437
2136505408 0.510324483775811
2144535097 0.513274336283186
2153128871 0.51622418879056
2161724883 0.519174041297935
2170271815 0.52212389380531
2178710949 0.525073746312684
2186615346 0.528023598820059
2193925562 0.530973451327434
2201759550 0.533923303834808
2209655284 0.536873156342183
2217484101 0.539823008849557
2224895850 0.542772861356932
2232812531 0.545722713864307
2240494665 0.548672566371681
2248424696 0.551622418879056
2256397619 0.554572271386431
2264024567 0.557522123893805
2271716892 0.56047197640118
2279539755 0.563421828908555
2287343479 0.566371681415929
2295198744 0.569321533923304
2302507231 0.572271386430678
2309611559 0.575221238938053
2317394877 0.578171091445428
2324456688 0.581120943952802
2331518555 0.584070796460177
2339239600 0.587020648967552
2347055415 0.589970501474926
2354800495 0.592920353982301
2362683999 0.595870206489675
2370533752 0.59882005899705
2378394727 0.601769911504425
2385852481 0.604719764011799
2393556577 0.607669616519174
2401361363 0.610619469026549
2409055214 0.613569321533923
2416703598 0.616519174041298
2424587098 0.619469026548673
2432144487 0.622418879056047
2439937999 0.625368731563422
2447766839 0.628318584070796
2455437188 0.631268436578171
2463175540 0.634218289085546
2471037039 0.63716814159292
2478898046 0.640117994100295
2486601633 0.64306784660767
2494217318 0.646017699115044
2502033322 0.648967551622419
2509713886 0.651917404129793
2517483905 0.654867256637168
2525324493 0.657817109144543
2533243761 0.660766961651917
2541375682 0.663716814159292
2549229962 0.666666666666667
2557010265 0.669616519174041
2565261048 0.672566371681416
2573552946 0.675516224188791
2581356040 0.678466076696165
2589395752 0.68141592920354
2597626295 0.684365781710914
2605345961 0.687315634218289
2612928430 0.690265486725664
2620391908 0.693215339233038
2628245019 0.696165191740413
2635097771 0.699115044247788
2642204565 0.702064896755162
2650167026 0.705014749262537
2658352013 0.707964601769911
2666374518 0.710914454277286
2674069000 0.713864306784661
2681124323 0.716814159292035
2688073989 0.71976401179941
2696013401 0.722713864306785
2703117922 0.725663716814159
2710146232 0.728613569321534
2717726213 0.731563421828909
2725438761 0.734513274336283
2732874436 0.737463126843658
2740606907 0.740412979351032
2748366747 0.743362831858407
2756543126 0.746312684365782
2764669287 0.749262536873156
2772621485 0.752212389380531
2780303600 0.755162241887906
2787827269 0.75811209439528
2795677344 0.761061946902655
2803639154 0.76401179941003
2811637167 0.766961651917404
2818677434 0.769911504424779
2825873935 0.772861356932153
2833486890 0.775811209439528
2843310884 0.778761061946903
2849862535 0.781710914454277
2851495827 0.784660766961652
2856033107 0.787610619469027
2862950046 0.790560471976401
2869962040 0.793510324483776
2878202334 0.79646017699115
2886405788 0.799410029498525
2894707886 0.8023598820059
2902390688 0.805309734513274
2910340520 0.808259587020649
2918271043 0.811209439528024
2926322699 0.814159292035398
2934509199 0.817109144542773
2942437556 0.820058997050148
2950031649 0.823008849557522
2957467650 0.825958702064897
2963977405 0.828908554572271
2968382222 0.831858407079646
2975276275 0.834808259587021
2982996637 0.837758112094395
2990517398 0.84070796460177
2998284262 0.843657817109145
3005766022 0.846607669616519
3013154448 0.849557522123894
3020327245 0.852507374631268
3027108991 0.855457227138643
3029181810 0.858407079646018
3031176822 0.861356932153392
3037939510 0.864306784660767
3045132714 0.867256637168142
3051656757 0.870206489675516
3056278011 0.873156342182891
3063398109 0.876106194690266
3070865685 0.87905604719764
3078569694 0.882005899705015
3085974826 0.884955752212389
3093410108 0.887905604719764
3101229354 0.890855457227139
3106739715 0.893805309734513
3111960622 0.896755162241888
3119780546 0.899705014749263
3127610171 0.902654867256637
3134929614 0.905604719764012
3141631183 0.908554572271386
3149148468 0.911504424778761
3156797889 0.914454277286136
3163981920 0.91740412979351
3171684557 0.920353982300885
3179487192 0.92330383480826
3187629296 0.926253687315634
3195648778 0.929203539823009
3203377424 0.932153392330384
3210942334 0.935103244837758
3218518743 0.938053097345133
3224899586 0.941002949852507
3231524555 0.943952802359882
3239247330 0.946902654867257
3247051579 0.949852507374631
3255306676 0.952802359882006
3263381342 0.955752212389381
3271136377 0.958702064896755
3278896149 0.96165191740413
3286399098 0.964601769911504
3293465569 0.967551622418879
3299570461 0.970501474926254
3302548399 0.973451327433628
3309108896 0.976401179941003
3317054445 0.979351032448378
3325805769 0.982300884955752
3334451504 0.985250737463127
3342341629 0.988200589970501
3351071609 0.991150442477876
3359849035 0.994100294985251
3368602970 0.997050147492625
3377345686 1
};
\addlegendentry{MMSE(Good)}
\end{axis}

\end{tikzpicture}


==> figures_tex/cdf_macthru.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray148103189}{RGB}{148,103,189}
\definecolor{gray176}{RGB}{176,176,176}
\definecolor{red2143940}{RGB}{214,39,40}
\definecolor{white204}{RGB}{204,204,204}


\definecolor{aiblue}{RGB}{31,119,180}
\definecolor{mmseorange}{RGB}{255,127,14}


\begin{axis}[
    height=\textwidth,         % each plot takes full width
    width=\textwidth,   
legend cell align={left},
legend style={draw=none, fill=none, at={(0,0)}, anchor=south west, opacity=0, text opacity=0},
legend image post style={scale=0.5},
tick align=outside,
tick pos=left,
x grid style={gray176},
xlabel={MAC Throughput [Mbps]},
xmajorgrids,
xmin=0, xmax=99.9728530286779,
xtick style={color=black},
y grid style={gray176},
ylabel={CDF},
ymajorgrids,
ymin=-0.00, ymax=1.00,
ytick style={color=black}
]
\addplot [line width=1pt, aiblue]
table {%
0 0
0 0.0169491525423729
0 0.0338983050847458
76.2853392051102 0.0508474576271186
81.3324893179228 0.0677966101694915
84.284812300579 0.0847457627118644
86.3431644299201 0.101694915254237
87.4410174470273 0.11864406779661
88.9011679772405 0.135593220338983
89.5766317614869 0.152542372881356
89.7614991351531 0.169491525423729
90.4989640387266 0.186440677966102
91.1875365897 0.203389830508475
91.6004573145284 0.220338983050847
91.6460126050813 0.23728813559322
91.7170871095168 0.254237288135593
91.7186985222141 0.271186440677966
91.8689483519404 0.288135593220339
91.8776145536247 0.305084745762712
91.8835388438121 0.322033898305085
91.9724823932499 0.338983050847458
92.08038370783 0.355932203389831
92.8234261168232 0.372881355932203
92.9042671416494 0.389830508474576
93.0397208295998 0.406779661016949
93.1293928820165 0.423728813559322
93.4537221043348 0.440677966101695
93.5320145906034 0.457627118644068
93.5811421003458 0.474576271186441
93.6624235173869 0.491525423728814
93.6656967364486 0.508474576271186
93.7871209886152 0.525423728813559
93.8563333478525 0.542372881355932
93.8915879931161 0.559322033898305
93.8940835288198 0.576271186440678
93.9567668222294 0.593220338983051
94.0227039185627 0.610169491525424
94.0335416003022 0.627118644067797
94.0526864772414 0.644067796610169
94.1061042144157 0.661016949152542
94.1595208546293 0.677966101694915
94.1711350685463 0.694915254237288
94.1841321051794 0.711864406779661
94.2019220476843 0.728813559322034
94.2649503511643 0.745762711864407
94.2775241805073 0.76271186440678
94.3143490816386 0.779661016949153
94.3498419885172 0.796610169491525
94.3548536714953 0.813559322033898
94.4185089306629 0.830508474576271
94.5562171580642 0.847457627118644
94.6020048737341 0.864406779661017
94.8509021922591 0.88135593220339
94.8549772554094 0.898305084745763
95.0236297762591 0.915254237288136
95.0395810601334 0.932203389830508
95.1064393799176 0.949152542372881
95.1196676953093 0.966101694915254
95.1691099627546 0.983050847457627
95.2122409796932 1
};
\addlegendentry{AI(Good)}
\addplot [line width=1pt, aiblue, dashed]
table {%
0 0
0 0.00110253583241455
0 0.00220507166482911
0 0.00330760749724366
46.6018653549358 0.00441014332965821
46.756463417007 0.00551267916207277
46.853273117202 0.00661521499448732
46.9403573863266 0.00771775082690187
46.9817815499862 0.00882028665931643
47.0626646385642 0.00992282249173098
47.1719257373177 0.0110253583241455
47.2971384362912 0.0121278941565601
47.4672709766858 0.0132304299889746
47.50709875 0.0143329658213892
47.8200814794696 0.0154355016538037
48.0614682336817 0.0165380374862183
48.062881986488 0.0176405733186329
48.1199086481271 0.0187431091510474
48.1343755540811 0.019845644983462
48.2598034518844 0.0209481808158765
48.422517298653 0.0220507166482911
48.4264963732681 0.0231532524807056
48.6356589762262 0.0242557883131202
48.8074162288963 0.0253583241455347
48.8738640555796 0.0264608599779493
48.9167822461094 0.0275633958103638
48.9356525897576 0.0286659316427784
48.95015206881 0.0297684674751929
48.9845889131967 0.0308710033076075
49.0255850541672 0.0319735391400221
49.0422314059801 0.0330760749724366
49.066877757893 0.0341786108048512
49.1212645 0.0352811466372657
49.2368609284418 0.0363836824696803
49.2625712188373 0.0374862183020948
49.3288592972148 0.0385887541345094
49.3929163983378 0.0396912899669239
49.441552920578 0.0407938257993385
49.4668460693533 0.041896361631753
49.5044639047882 0.0429988974641676
49.5047083465336 0.0441014332965821
49.5061271531037 0.0452039691289967
49.5180033333333 0.0463065049614112
49.5312049017871 0.0474090407938258
49.531223439015 0.0485115766262404
49.5367996856215 0.0496141124586549
49.5446275449976 0.0507166482910695
49.5456829481728 0.051819184123484
49.5463188908919 0.0529217199558986
49.5487860449999 0.0540242557883131
49.5524978409344 0.0551267916207277
49.5768313474444 0.0562293274531422
49.5993300768849 0.0573318632855568
49.615973979398 0.0584343991179713
49.6371841725218 0.0595369349503859
49.6542977303744 0.0606394707828004
49.657436092759 0.061742006615215
49.6781332136522 0.0628445424476295
49.6917829574655 0.0639470782800441
49.6942777816837 0.0650496141124587
49.6995101350242 0.0661521499448732
49.7151323612198 0.0672546857772878
49.7259844582259 0.0683572216097023
49.7329324768137 0.0694597574421169
49.758557786026 0.0705622932745314
49.7626285066926 0.071664829106946
49.7697416554299 0.0727673649393605
49.7702959041657 0.0738699007717751
49.7865414237679 0.0749724366041896
49.8102930483757 0.0760749724366042
49.8113217793595 0.0771775082690187
49.8564630927721 0.0782800441014333
49.8565807152862 0.0793825799338479
49.8576869088985 0.0804851157662624
49.8981442783802 0.081587651598677
49.9353400487752 0.0826901874310915
49.9718246484106 0.0837927232635061
50.019141512203 0.0848952590959206
50.0604129864722 0.0859977949283352
50.110651989677 0.0871003307607497
50.1293335349337 0.0882028665931643
50.1402175725936 0.0893054024255788
50.1427204611135 0.0904079382579934
50.15458352304 0.0915104740904079
50.1732014406923 0.0926130099228225
50.2023866875 0.0937155457552371
50.2667577462728 0.0948180815876516
50.2981708553775 0.0959206174200661
50.3168329514735 0.0970231532524807
50.3330046406237 0.0981256890848953
50.3363355884411 0.0992282249173098
50.3370180350452 0.100330760749724
50.338893892852 0.101433296582139
50.3629609340256 0.102535832414553
50.3898114174391 0.103638368246968
50.4195153579843 0.104740904079383
50.4311158208324 0.105843439911797
50.4368130110628 0.106945975744212
50.4549421094239 0.108048511576626
50.4882155986023 0.109151047409041
50.5241959075463 0.110253583241455
50.5470785495413 0.11135611907387
50.5529491547599 0.112458654906284
50.5555676166178 0.113561190738699
50.5583947089258 0.114663726571114
50.5734901183409 0.115766262403528
50.5827346455758 0.116868798235943
50.5950785288629 0.117971334068357
50.6017793168924 0.119073869900772
50.6127546924465 0.120176405733186
50.6128166441388 0.121278941565601
50.6175006257283 0.122381477398015
50.6259360318838 0.12348401323043
50.6288533352578 0.124586549062845
50.6584907508449 0.125689084895259
50.6632835413906 0.126791620727674
50.6659577917589 0.127894156560088
50.6781181049673 0.128996692392503
50.6825196481222 0.130099228224917
50.6841782705616 0.131201764057332
50.6905491666667 0.132304299889746
50.6906257020476 0.133406835722161
50.6963437125404 0.134509371554576
50.70301115 0.13561190738699
50.706226497572 0.136714443219405
50.7066088850109 0.137816979051819
50.7069435018092 0.138919514884234
50.7097383385899 0.140022050716648
50.7108483902718 0.141124586549063
50.7177439574098 0.142227122381477
50.7214746890714 0.143329658213892
50.7234855959293 0.144432194046307
50.7249692994578 0.145534729878721
50.7257248315928 0.146637265711136
50.7280552489688 0.14773980154355
50.7392645936862 0.148842337375965
50.7404942823612 0.149944873208379
50.7466029312542 0.151047409040794
50.765262173381 0.152149944873208
50.7728144808942 0.153252480705623
50.7767039859214 0.154355016538037
50.7924754191333 0.155457552370452
50.8141756641015 0.156560088202867
50.8370269807958 0.157662624035281
50.8562400292474 0.158765159867696
50.8679611012861 0.15986769570011
50.8681281494214 0.160970231532525
50.8688914238096 0.162072767364939
50.8689950899689 0.163175303197354
50.8737895394371 0.164277839029768
50.8773904379202 0.165380374862183
50.8844192309358 0.166482910694598
50.9097170888035 0.167585446527012
50.9236726070623 0.168687982359427
50.9539445774913 0.169790518191841
50.970906231475 0.170893054024256
50.9770939314405 0.17199558985667
50.9791657166172 0.173098125689085
50.9842655457479 0.174200661521499
50.9882393414801 0.175303197353914
50.9933215015772 0.176405733186329
50.9972985 0.177508269018743
51.0036563324591 0.178610804851158
51.0084972441613 0.179713340683572
51.0159657895916 0.180815876515987
51.021601833256 0.181918412348401
51.0228626195216 0.183020948180816
51.0340380251622 0.18412348401323
51.0369513928571 0.185226019845645
51.0413482693054 0.18632855567806
51.0459449231629 0.187431091510474
51.0502527324733 0.188533627342889
51.0510404539266 0.189636163175303
51.0531129366229 0.190738699007718
51.0611854267778 0.191841234840132
51.0679952712694 0.192943770672547
51.0695851132698 0.194046306504961
51.0702826164999 0.195148842337376
51.0710191455273 0.196251378169791
51.0745661660871 0.197353914002205
51.0839191919093 0.19845644983462
51.0844930957224 0.199558985667034
51.0851692810168 0.200661521499449
51.1139231189634 0.201764057331863
51.1266196004615 0.202866593164278
51.134804675955 0.203969128996692
51.1349932785977 0.205071664829107
51.1434418856066 0.206174200661522
51.1526424252561 0.207276736493936
51.1528946674337 0.208379272326351
51.1571716529112 0.209481808158765
51.1633887398227 0.21058434399118
51.1685419144268 0.211686879823594
51.1711365670931 0.212789415656009
51.1740167688284 0.213891951488423
51.1806559373098 0.214994487320838
51.200037469593 0.216097023153252
51.2158052837935 0.217199558985667
51.248790449556 0.218302094818082
51.2494689595772 0.219404630650496
51.2500258811086 0.220507166482911
51.2715919248727 0.221609702315325
51.27227916573 0.22271223814774
51.2760282218688 0.223814773980154
51.308988190062 0.224917309812569
51.3218010490189 0.226019845644983
51.3272585380257 0.227122381477398
51.328337156537 0.228224917309813
51.3283733811521 0.229327453142227
51.3292126559112 0.230429988974642
51.3330103281539 0.231532524807056
51.3344004386599 0.232635060639471
51.3365872953312 0.233737596471885
51.3368655936709 0.2348401323043
51.3408206823628 0.235942668136714
51.3411921988646 0.237045203969129
51.341498741247 0.238147739801544
51.3449407412497 0.239250275633958
51.3464566459621 0.240352811466373
51.3467906816548 0.241455347298787
51.3507296428571 0.242557883131202
51.3533140101446 0.243660418963616
51.3549384273563 0.244762954796031
51.3583282943911 0.245865490628445
51.3598391206476 0.24696802646086
51.3604645780867 0.248070562293275
51.3632520260974 0.249173098125689
51.3634922299504 0.250275633958104
51.3643438509728 0.251378169790518
51.3675336849859 0.252480705622933
51.3697388371014 0.253583241455347
51.3771719861707 0.254685777287762
51.3909899926387 0.255788313120176
51.4008672322222 0.256890848952591
51.404550375 0.257993384785005
51.4121804077675 0.25909592061742
51.4123635681899 0.260198456449835
51.4148061609978 0.261300992282249
51.4236996289606 0.262403528114664
51.4469050651688 0.263506063947078
51.5591759404918 0.264608599779493
51.6968018391655 0.265711135611907
51.763656407151 0.266813671444322
51.7836865440708 0.267916207276736
51.8299685352418 0.269018743109151
51.9106556345407 0.270121278941566
51.9149610660375 0.27122381477398
51.922530316495 0.272326350606395
51.9289538341248 0.273428886438809
51.9303254137201 0.274531422271224
51.9311922990425 0.275633958103638
51.9346464732136 0.276736493936053
51.9348918861232 0.277839029768467
51.9420614836852 0.278941565600882
51.9432388218882 0.280044101433297
51.94496703125 0.281146637265711
51.9452789547814 0.282249173098126
51.9456057463941 0.28335170893054
51.9456332956614 0.284454244762955
51.9458016498394 0.285556780595369
51.9459986394096 0.286659316427784
51.9470944677434 0.287761852260198
51.9472490773821 0.288864388092613
51.947426874911 0.289966923925028
51.9491838571429 0.291069459757442
51.9503421599881 0.292171995589857
51.9510144397552 0.293274531422271
51.9516378947531 0.294377067254686
51.9530871369836 0.2954796030871
51.9544239164082 0.296582138919515
51.9552275695413 0.297684674751929
51.9562408837646 0.298787210584344
51.9584144721134 0.299889746416759
51.9589847656089 0.300992282249173
51.960556283609 0.302094818081588
51.9608654242697 0.303197353914002
51.9610977545754 0.304299889746417
51.9629278235017 0.305402425578831
51.9631584865585 0.306504961411246
51.9634481747791 0.30760749724366
51.9645865440809 0.308710033076075
51.968506229457 0.30981256890849
51.9685686833333 0.310915104740904
51.9694833946611 0.312017640573319
51.9697886666532 0.313120176405733
51.9714822091139 0.314222712238148
51.9717820353404 0.315325248070562
51.9719579309005 0.316427783902977
51.9725845000402 0.317530319735391
51.9726362542459 0.318632855567806
51.9745509828564 0.319735391400221
51.9754239344847 0.320837927232635
51.9754293058961 0.32194046306505
51.9755553144067 0.323042998897464
51.9755972964539 0.324145534729879
51.9761253962532 0.325248070562293
51.9761753642436 0.326350606394708
51.9768581093757 0.327453142227122
51.9771478946397 0.328555678059537
51.9795730915702 0.329658213891951
51.9807211773276 0.330760749724366
51.9814034497763 0.331863285556781
51.9823767196413 0.332965821389195
51.9827297897621 0.33406835722161
51.9845711366939 0.335170893054024
51.9852399167736 0.336273428886439
51.985428174113 0.337375964718853
51.9863567067684 0.338478500551268
51.9865985237157 0.339581036383682
51.9876473311579 0.340683572216097
51.987780187987 0.341786108048512
51.9883690775382 0.342888643880926
51.989942231751 0.343991179713341
51.9902000391485 0.345093715545755
51.9924888305508 0.34619625137817
51.9926184469501 0.347298787210584
51.9931214543983 0.348401323042999
51.9931647207208 0.349503858875413
51.9947551713155 0.350606394707828
51.9955251497553 0.351708930540243
51.995624829631 0.352811466372657
51.9961432671606 0.353914002205072
51.9975648178279 0.355016538037486
51.997758118223 0.356119073869901
51.9980159958398 0.357221609702315
51.9980747143088 0.35832414553473
51.9986453145082 0.359426681367144
52.0021324841954 0.360529217199559
52.0021369322612 0.361631753031974
52.0024563517048 0.362734288864388
52.0024641975136 0.363836824696803
52.0026726001633 0.364939360529217
52.003655386666 0.366041896361632
52.0037046388675 0.367144432194046
52.0040717514436 0.368246968026461
52.0044544652741 0.369349503858875
52.0062085706983 0.37045203969129
52.0066351979642 0.371554575523705
52.00685215625 0.372657111356119
52.0152420595503 0.373759647188534
52.0175591021976 0.374862183020948
52.0180328761587 0.375964718853363
52.0210444631296 0.377067254685777
52.0235441977621 0.378169790518192
52.026788067265 0.379272326350606
52.0272099156525 0.380374862183021
52.0451731401159 0.381477398015436
52.0505371033193 0.38257993384785
52.0541122924254 0.383682469680265
52.054785401698 0.384785005512679
52.0553003762433 0.385887541345094
52.0579904928418 0.386990077177508
52.05906248361 0.388092613009923
52.0618561869161 0.389195148842337
52.0624713557623 0.390297684674752
52.0627118043907 0.391400220507166
52.0664316713306 0.392502756339581
52.0695260307175 0.393605292171996
52.0718112931009 0.39470782800441
52.0728325435687 0.395810363836825
52.0756958786788 0.396912899669239
52.076407469303 0.398015435501654
52.0774018399148 0.399117971334068
52.0788601701391 0.400220507166483
52.079121423063 0.401323042998897
52.0800587425097 0.402425578831312
52.0807468210555 0.403528114663727
52.0815799950889 0.404630650496141
52.0840693461538 0.405733186328556
52.0859171009273 0.40683572216097
52.0872013993122 0.407938257993385
52.0882941181557 0.409040793825799
52.088701458185 0.410143329658214
52.0891720322645 0.411245865490628
52.0938255809509 0.412348401323043
52.0943996684741 0.413450937155458
52.0961975823189 0.414553472987872
52.0976948184094 0.415656008820287
52.0995560407848 0.416758544652701
52.1007139444989 0.417861080485116
52.1019620237468 0.41896361631753
52.1023870212211 0.420066152149945
52.1026846341796 0.421168687982359
52.1029354896158 0.422271223814774
52.1060162737532 0.423373759647189
52.1081740242178 0.424476295479603
52.1087689631957 0.425578831312018
52.1089910476586 0.426681367144432
52.1096953309203 0.427783902976847
52.1159781447992 0.428886438809261
52.1160448484042 0.429988974641676
52.1175993227842 0.43109151047409
52.1179084422518 0.432194046306505
52.1202644199433 0.43329658213892
52.1214428439339 0.434399117971334
52.1237161032181 0.435501653803749
52.1260810779984 0.436604189636163
52.1263553451998 0.437706725468578
52.1308994294587 0.438809261300992
52.13611065 0.439911797133407
52.1381376987406 0.441014332965821
52.1389634049478 0.442116868798236
52.1401446025034 0.443219404630651
52.1404671564149 0.444321940463065
52.1436341989537 0.44542447629548
52.1436753333333 0.446527012127894
52.143724587375 0.447629547960309
52.1452371320735 0.448732083792723
52.1458400795083 0.449834619625138
52.1467962736059 0.450937155457552
52.1481099221639 0.452039691289967
52.1482106360167 0.453142227122382
52.149702056067 0.454244762954796
52.1499186831006 0.455347298787211
52.1509951320345 0.456449834619625
52.151284221113 0.45755237045204
52.1517841071429 0.458654906284454
52.1530238540567 0.459757442116869
52.153660415554 0.460859977949283
52.1536807764122 0.461962513781698
52.1538178051929 0.463065049614112
52.1538218330962 0.464167585446527
52.1551100216087 0.465270121278942
52.1563217671828 0.466372657111356
52.156919800919 0.467475192943771
52.1602880610603 0.468577728776185
52.1605554894697 0.4696802646086
52.1605829256584 0.470782800441014
52.1624232334125 0.471885336273429
52.1628768669032 0.472987872105843
52.1637819422371 0.474090407938258
52.16442864082 0.475192943770673
52.1657399096834 0.476295479603087
52.1658550523165 0.477398015435502
52.1669113689707 0.478500551267916
52.1673520926035 0.479603087100331
52.1673636875 0.480705622932745
52.1678677610438 0.48180815876516
52.1690429177125 0.482910694597574
52.1690678428166 0.484013230429989
52.1694670683456 0.485115766262404
52.171034421943 0.486218302094818
52.1711177319253 0.487320837927233
52.1714152881693 0.488423373759647
52.1717511242674 0.489525909592062
52.1719081829533 0.490628445424476
52.1720590049159 0.491730981256891
52.1734293795542 0.492833517089305
52.1737544815583 0.49393605292172
52.1743510488264 0.495038588754135
52.1745462471503 0.496141124586549
52.1748285621786 0.497243660418964
52.1754338700451 0.498346196251378
52.1756114735177 0.499448732083793
52.1766964381248 0.500551267916207
52.1767808780763 0.501653803748622
52.1767879722201 0.502756339581036
52.1774624903158 0.503858875413451
52.1788605387965 0.504961411245865
52.1789272849306 0.50606394707828
52.1814404470176 0.507166482910695
52.1815960386752 0.508269018743109
52.1818780363228 0.509371554575524
52.1819246137807 0.510474090407938
52.1824505202248 0.511576626240353
52.1828053693722 0.512679162072767
52.1828640051817 0.513781697905182
52.184127223429 0.514884233737597
52.1842165806155 0.515986769570011
52.1843153535276 0.517089305402426
52.1844750662458 0.51819184123484
52.1845097186222 0.519294377067255
52.1850187180827 0.520396912899669
52.1858112515473 0.521499448732084
52.1861680891818 0.522601984564498
52.1863025262856 0.523704520396913
52.1867169045485 0.524807056229327
52.1868989465508 0.525909592061742
52.1870704487389 0.527012127894157
52.187387725045 0.528114663726571
52.1874179356221 0.529217199558986
52.1880155312803 0.5303197353914
52.1883458897749 0.531422271223815
52.1886527249348 0.532524807056229
52.1887510688918 0.533627342888644
52.1887643038908 0.534729878721058
52.1887952847605 0.535832414553473
52.1895833546842 0.536934950385888
52.1899132813368 0.538037486218302
52.1901696572048 0.539140022050717
52.1908856342584 0.540242557883131
52.1910657962996 0.541345093715546
52.1914967045455 0.54244762954796
52.1915006329735 0.543550165380375
52.1920360103518 0.544652701212789
52.1928065459813 0.545755237045204
52.1932357181233 0.546857772877618
52.1938033555163 0.547960308710033
52.1950089557827 0.549062844542448
52.1950372645253 0.550165380374862
52.1953183132021 0.551267916207277
52.197179043181 0.552370452039691
52.1974729621819 0.553472987872106
52.1980277594295 0.55457552370452
52.1980830602973 0.555678059536935
52.1983162001027 0.55678059536935
52.1985992974316 0.557883131201764
52.1989173222811 0.558985667034179
52.1994336252441 0.560088202866593
52.2000389127551 0.561190738699008
52.2011583866382 0.562293274531422
52.2017271453665 0.563395810363837
52.2044808675232 0.564498346196251
52.2047573178217 0.565600882028666
52.2073393320709 0.56670341786108
52.2078514488723 0.567805953693495
52.2080106243408 0.56890848952591
52.2083867475118 0.570011025358324
52.2087808014439 0.571113561190739
52.2090763514761 0.572216097023153
52.2091052159133 0.573318632855568
52.2099824411197 0.574421168687982
52.2111684921601 0.575523704520397
52.2112436854046 0.576626240352812
52.212480770962 0.577728776185226
52.2147146335787 0.578831312017641
52.2156461916794 0.579933847850055
52.2158032538124 0.58103638368247
52.2165849678859 0.582138919514884
52.2166437915778 0.583241455347299
52.2166656577355 0.584343991179713
52.2167559265054 0.585446527012128
52.2181205758724 0.586549062844542
52.21879055 0.587651598676957
52.2201996432091 0.588754134509372
52.2206533948734 0.589856670341786
52.2207928878902 0.590959206174201
52.2220568703138 0.592061742006615
52.2237341820591 0.59316427783903
52.2243448279015 0.594266813671444
52.2266735493255 0.595369349503859
52.2284542029354 0.596471885336273
52.2305739780508 0.597574421168688
52.2329302706539 0.598676957001103
52.2336151867127 0.599779492833517
52.2340571037134 0.600882028665932
52.2348432962943 0.601984564498346
52.2360483274899 0.603087100330761
52.2402242817046 0.604189636163175
52.2409534045864 0.60529217199559
52.2506561699904 0.606394707828004
52.2542709080009 0.607497243660419
52.2550977811948 0.608599779492834
52.2553031110305 0.609702315325248
52.2586989698513 0.610804851157663
52.260220289737 0.611907386990077
52.2604646121906 0.613009922822492
52.2607015651025 0.614112458654906
52.2614638608161 0.615214994487321
52.261726153668 0.616317530319735
52.2626067694752 0.61742006615215
52.2626534470519 0.618522601984565
52.2629625225734 0.619625137816979
52.2634350433786 0.620727673649394
52.2639982336346 0.621830209481808
52.2644924755737 0.622932745314223
52.2699064938367 0.624035281146637
52.2710139348351 0.625137816979052
52.2711672625109 0.626240352811466
52.2713488761788 0.627342888643881
52.2723113673298 0.628445424476295
52.2797441302553 0.62954796030871
52.2822438815968 0.630650496141125
52.2841489231529 0.631753031973539
52.284642551775 0.632855567805954
52.2854989156973 0.633958103638368
52.2868392083333 0.635060639470783
52.2875010668616 0.636163175303197
52.2913486542153 0.637265711135612
52.2916536066765 0.638368246968026
52.294232004733 0.639470782800441
52.2942826608316 0.640573318632856
52.3078269636297 0.64167585446527
52.30890175 0.642778390297685
52.3108951700103 0.643880926130099
52.3138725101502 0.644983461962514
52.3157229608778 0.646085997794928
52.3167643033159 0.647188533627343
52.3250527089495 0.648291069459757
52.3253845877455 0.649393605292172
52.3299984548108 0.650496141124587
52.330432875 0.651598676957001
52.3324274869171 0.652701212789416
52.3382312832108 0.65380374862183
52.3466529464903 0.654906284454245
52.3498046206593 0.656008820286659
52.3546354594765 0.657111356119074
52.3604824741372 0.658213891951488
52.3608137806713 0.659316427783903
52.3613482973793 0.660418963616318
52.3618823542892 0.661521499448732
52.3691898437923 0.662624035281147
52.3695129199771 0.663726571113561
52.3711905866782 0.664829106945976
52.3809870486643 0.66593164277839
52.3816500957888 0.667034178610805
52.3819021180287 0.668136714443219
52.3887907841693 0.669239250275634
52.3893430413576 0.670341786108049
52.3908062309589 0.671444321940463
52.4037940016759 0.672546857772878
52.4085046497317 0.673649393605292
52.4161441778438 0.674751929437707
52.4188559440897 0.675854465270121
52.4203013791493 0.676957001102536
52.4259552176334 0.67805953693495
52.4336936990526 0.679162072767365
52.4341449969998 0.680264608599779
52.4362853170989 0.681367144432194
52.436810625 0.682469680264609
52.4383972167879 0.683572216097023
52.4385121553351 0.684674751929438
52.4513286994584 0.685777287761852
52.4564723024018 0.686879823594267
52.458977783175 0.687982359426681
52.4622488517917 0.689084895259096
52.4626456215056 0.69018743109151
52.4732723985403 0.691289966923925
52.4740902583875 0.69239250275634
52.4749073764854 0.693495038588754
52.4881897608767 0.694597574421169
52.4882877426496 0.695700110253583
52.489082914285 0.696802646085998
52.49230108649 0.697905181918412
52.498783489341 0.699007717750827
52.5025734487392 0.700110253583241
52.5045735524229 0.701212789415656
52.5162846919991 0.702315325248071
52.5173788125 0.703417861080485
52.5192771527922 0.7045203969129
52.5202769528978 0.705622932745314
52.5240904908298 0.706725468577729
52.527541402282 0.707828004410143
52.538289 0.708930540242558
52.5423755370036 0.710033076074972
52.5434294226956 0.711135611907387
52.5467910592231 0.712238147739802
52.5482014395268 0.713340683572216
52.5587485490859 0.714443219404631
52.5617314906581 0.715545755237045
52.5641801418388 0.71664829106946
52.5682023819746 0.717750826901874
52.5708383688765 0.718853362734289
52.5715041816322 0.719955898566703
52.5782313197255 0.721058434399118
52.582203309861 0.722160970231532
52.5830287921741 0.723263506063947
52.5867250280803 0.724366041896362
52.5900828889027 0.725468577728776
52.5924639974249 0.726571113561191
52.6026183591705 0.727673649393605
52.6054485187157 0.72877618522602
52.6084374195973 0.729878721058434
52.6092943678577 0.730981256890849
52.6201346988627 0.732083792723264
52.6235252951546 0.733186328555678
52.6305260340597 0.734288864388093
52.6343719822304 0.735391400220507
52.6381940357471 0.736493936052922
52.6432355969175 0.737596471885336
52.6447257088271 0.738699007717751
52.6757110389223 0.739801543550165
52.7007137963154 0.74090407938258
52.7117052559593 0.742006615214994
52.7619859059426 0.743109151047409
52.777293815309 0.744211686879824
52.7873245 0.745314222712238
52.790279887268 0.746416758544653
52.8116113276557 0.747519294377067
52.8238648489094 0.748621830209482
52.8246397808022 0.749724366041896
52.842764614941 0.750826901874311
52.8481192061799 0.751929437706725
52.8566579976484 0.75303197353914
52.8745295481412 0.754134509371555
52.8761731696747 0.755237045203969
52.8897430675415 0.756339581036384
52.9077277194471 0.757442116868798
52.9330137527856 0.758544652701213
52.94324634457 0.759647188533627
52.947909183643 0.760749724366042
52.9679132255535 0.761852260198456
52.9713827012547 0.762954796030871
52.9720096603555 0.764057331863286
53.0317116117606 0.7651598676957
53.1043115815675 0.766262403528115
53.1046616425166 0.767364939360529
53.1215236990636 0.768467475192944
53.1407978828591 0.769570011025358
53.1442806417472 0.770672546857773
53.1580760072375 0.771775082690187
53.16690347554 0.772877618522602
53.1844462195188 0.773980154355017
53.1860232834465 0.775082690187431
53.1912400762315 0.776185226019846
53.29208675 0.77728776185226
53.3072839347287 0.778390297684675
53.432320793457 0.779492833517089
53.4726305851996 0.780595369349504
53.5039015126706 0.781697905181918
53.5142874099681 0.782800441014333
53.5279931024831 0.783902976846747
53.5456445087615 0.785005512679162
53.5725992740082 0.786108048511577
53.5946799522377 0.787210584343991
53.6173833188465 0.788313120176406
53.6265609084837 0.78941565600882
53.6375364146577 0.790518191841235
53.6418774715575 0.791620727673649
53.6712038658236 0.792723263506064
53.6837677885448 0.793825799338479
53.6864830170107 0.794928335170893
53.6875469954532 0.796030871003308
53.6994695653509 0.797133406835722
53.7009506298173 0.798235942668137
53.7145725586979 0.799338478500551
53.7199305289087 0.800441014332966
53.7264456415112 0.80154355016538
53.730226562917 0.802646085997795
53.7335552796627 0.803748621830209
53.7412104923311 0.804851157662624
53.7429542390362 0.805953693495039
53.7442367833097 0.807056229327453
53.7499856381601 0.808158765159868
53.7507038561908 0.809261300992282
53.7905320862235 0.810363836824697
53.7937415692189 0.811466372657111
53.8136185 0.812568908489526
53.8289372877085 0.81367144432194
53.8749601872954 0.814773980154355
53.887771148888 0.81587651598677
53.9456408417564 0.816979051819184
53.9577369289146 0.818081587651599
53.9779065444789 0.819184123484013
54.0344927420576 0.820286659316428
54.0433315352364 0.821389195148842
54.0579495301097 0.822491730981257
54.0581237858592 0.823594266813671
54.0812190055057 0.824696802646086
54.0816461983202 0.825799338478501
54.1012473133255 0.826901874310915
54.1233921370937 0.82800441014333
54.1321156350132 0.829106945975744
54.1565653178872 0.830209481808159
54.1583193619712 0.831312017640573
54.1606221078221 0.832414553472988
54.2369490319677 0.833517089305402
54.2463705744791 0.834619625137817
54.2970524047645 0.835722160970232
54.3068954407642 0.836824696802646
54.3072611533044 0.837927232635061
54.3185681525369 0.839029768467475
54.3214034426203 0.84013230429989
54.3261066580773 0.841234840132304
54.3261439589141 0.842337375964719
54.3477986845424 0.843439911797133
54.3492188627221 0.844542447629548
54.3702313333333 0.845644983461962
54.372388284468 0.846747519294377
54.3907027298122 0.847850055126792
54.4009031098541 0.848952590959206
54.4061988011342 0.850055126791621
54.4397723125528 0.851157662624035
54.4625364944167 0.85226019845645
54.4770743957524 0.853362734288864
54.4978946496832 0.854465270121279
54.5079360666507 0.855567805953694
54.5102482359763 0.856670341786108
54.5561298236125 0.857772877618523
54.5696064532876 0.858875413450937
54.5792481856851 0.859977949283352
54.5812308085423 0.861080485115766
54.5993452405446 0.862183020948181
54.6185924441275 0.863285556780595
54.6236522928778 0.86438809261301
54.6357080202687 0.865490628445424
54.6727459607348 0.866593164277839
54.677850566388 0.867695700110254
54.683519837172 0.868798235942668
54.7017607336949 0.869900771775083
54.7327304241772 0.871003307607497
54.7492356973621 0.872105843439912
54.7598664649093 0.873208379272326
54.7687908382518 0.874310915104741
54.7865715086317 0.875413450937156
54.7996400696648 0.87651598676957
54.8099435166481 0.877618522601985
54.845768526259 0.878721058434399
54.8668915504637 0.879823594266814
54.8865886136877 0.880926130099228
54.9291771110826 0.882028665931643
54.9655513188169 0.883131201764057
55.0173952381851 0.884233737596472
55.0240204800223 0.885336273428886
55.0317574800556 0.886438809261301
55.0428924300085 0.887541345093716
55.1395224715533 0.88864388092613
55.1399902054125 0.889746416758545
55.162730919638 0.890848952590959
55.1694513965934 0.891951488423374
55.1881215968464 0.893054024255788
55.23942863159 0.894156560088203
55.2895923114655 0.895259095920617
55.2953033966066 0.896361631753032
55.3487302247974 0.897464167585447
55.3665355653324 0.898566703417861
55.4000311984047 0.899669239250276
55.4102756485968 0.90077177508269
55.4240843380162 0.901874310915105
55.4291681473288 0.902976846747519
55.43690825 0.904079382579934
55.4628035461288 0.905181918412348
55.4754344535428 0.906284454244763
55.5024138866891 0.907386990077177
55.5098609580377 0.908489525909592
55.63805232575 0.909592061742007
55.7176858338459 0.910694597574421
55.9057343229337 0.911797133406836
55.9471413193871 0.91289966923925
55.9681131345219 0.914002205071665
56.0704453876984 0.915104740904079
56.1030081944762 0.916207276736494
56.1134658287468 0.917309812568909
56.1447362600824 0.918412348401323
56.2701534758556 0.919514884233738
56.273784947591 0.920617420066152
56.3751779587122 0.921719955898567
56.4601872596222 0.922822491730981
56.5490108977749 0.923925027563396
56.5592015449149 0.92502756339581
56.7542275427047 0.926130099228225
56.8491976635688 0.927232635060639
56.8608575209392 0.928335170893054
56.887773081367 0.929437706725469
56.9673387733192 0.930540242557883
56.9815168463636 0.931642778390298
57.0170807235183 0.932745314222712
57.0448880458129 0.933847850055127
57.0890028280198 0.934950385887541
57.0970552202617 0.936052921719956
57.201144460217 0.93715545755237
57.2056354566641 0.938257993384785
57.2097803975078 0.9393605292172
57.40536325 0.940463065049614
57.4198792323962 0.941565600882029
57.4712791183956 0.942668136714443
57.6335157630225 0.943770672546858
57.7209270295765 0.944873208379272
57.7758605123253 0.945975744211687
57.9204108671008 0.947078280044101
58.0915095 0.948180815876516
58.1399659196061 0.949283351708931
58.2740671332281 0.950385887541345
58.34287896269 0.95148842337376
58.7147344801305 0.952590959206174
58.8204952752627 0.953693495038589
59.1999500455768 0.954796030871003
59.3027952832341 0.955898566703418
59.3862177931536 0.957001102535832
59.6733902915489 0.958103638368247
59.6772093743373 0.959206174200662
59.9108854323855 0.960308710033076
60.0939306550521 0.961411245865491
60.1800380185611 0.962513781697905
60.2217512126429 0.96361631753032
60.3323866009774 0.964718853362734
60.4921434813625 0.965821389195149
60.514658114757 0.966923925027563
60.8477632245811 0.968026460859978
60.959558536977 0.969128996692392
61.388922383053 0.970231532524807
61.3973756314594 0.971334068357222
61.4632027013708 0.972436604189636
61.5751272998089 0.973539140022051
61.583774847055 0.974641675854465
61.602050680343 0.97574421168688
61.7794803797521 0.976846747519294
61.9239065772619 0.977949283351709
62.0775203718309 0.979051819184123
62.0930319734214 0.980154355016538
62.2374314314543 0.981256890848953
62.4389345555964 0.982359426681367
63.4676750806476 0.983461962513782
64.6598364171211 0.984564498346196
65.0007307504364 0.985667034178611
65.2617143027714 0.986769570011025
66.3216924048255 0.98787210584344
66.3435078041723 0.988974641675854
68.4440304050065 0.990077177508269
68.5201858802576 0.991179713340684
68.6016605302494 0.992282249173098
69.9259114580227 0.993384785005513
70.1296561143534 0.994487320837927
70.4411791643842 0.995589856670342
70.552391053401 0.996692392502756
75.7899287773702 0.997794928335171
76.2787579549631 0.998897464167585
80.9609799346189 1
};
\addlegendentry{AI(Poor)}
\addplot [line width=1pt, mmseorange]
table {%
0 0
51.5248074016692 0.00714285714285714
64.7114704196888 0.0142857142857143
70.9411992643833 0.0214285714285714
74.0765997687805 0.0285714285714286
75.0933951310212 0.0357142857142857
76.5751545427157 0.0428571428571429
77.73958895474 0.05
78.6614655517408 0.0571428571428571
79.7670959654025 0.0642857142857143
80.5773012993047 0.0714285714285714
81.3429814497372 0.0785714285714286
81.9098018921785 0.0857142857142857
82.4556821724792 0.0928571428571429
82.807595183163 0.1
83.2624739598821 0.107142857142857
83.5354303909516 0.114285714285714
83.6568126385093 0.121428571428571
83.78713230333 0.128571428571429
83.8033981984932 0.135714285714286
84.1278232798991 0.142857142857143
84.5212549972958 0.15
84.6719994578318 0.157142857142857
84.7907430417199 0.164285714285714
85.085502264508 0.171428571428571
85.25169575 0.178571428571429
85.5723976697189 0.185714285714286
85.8438699202909 0.192857142857143
86.0843951692122 0.2
86.179212427686 0.207142857142857
86.4514289519622 0.214285714285714
86.4704484432327 0.221428571428571
86.6394223802482 0.228571428571429
86.9156121015887 0.235714285714286
86.9888709940069 0.242857142857143
87.0533628436582 0.25
87.1800837210495 0.257142857142857
87.306702456573 0.264285714285714
87.349063956347 0.271428571428571
87.4998380072975 0.278571428571429
87.5134661342541 0.285714285714286
87.5171741855684 0.292857142857143
87.5346747448659 0.3
87.5435287888035 0.307142857142857
87.5538671339604 0.314285714285714
87.5552870433185 0.321428571428571
87.5637796552821 0.328571428571429
87.6191247621483 0.335714285714286
87.6331850180934 0.342857142857143
87.6362119690046 0.35
87.678481476895 0.357142857142857
87.7384848333333 0.364285714285714
87.7875472297658 0.371428571428571
87.8153496632061 0.378571428571429
87.8388420463044 0.385714285714286
87.8474461798432 0.392857142857143
87.8529832189618 0.4
87.8843468569935 0.407142857142857
87.8947348370206 0.414285714285714
87.9042215694407 0.421428571428571
87.9086858556287 0.428571428571429
87.9252105625564 0.435714285714286
87.9471523594482 0.442857142857143
87.948659387494 0.45
87.9533830473023 0.457142857142857
87.9583063899199 0.464285714285714
87.9646902685807 0.471428571428571
87.9648271758387 0.478571428571429
87.9798261434153 0.485714285714286
87.9840763691193 0.492857142857143
87.991994566715 0.5
87.9933452192416 0.507142857142857
87.9970557513797 0.514285714285714
87.9994601 0.521428571428571
88.006761035272 0.528571428571429
88.0168339646823 0.535714285714286
88.0208133539725 0.542857142857143
88.0262363522375 0.55
88.027578558253 0.557142857142857
88.031280620775 0.564285714285714
88.0355386253969 0.571428571428571
88.0383244080035 0.578571428571429
88.0420067227941 0.585714285714286
88.0456360632991 0.592857142857143
88.047763515802 0.6
88.0526635934626 0.607142857142857
88.0575225416593 0.614285714285714
88.0593505416081 0.621428571428571
88.070148843762 0.628571428571429
88.0708403790125 0.635714285714286
88.0811040852263 0.642857142857143
88.0811689934888 0.65
88.0964169067867 0.657142857142857
88.0971396997228 0.664285714285714
88.1051028048116 0.671428571428571
88.1147624179367 0.678571428571429
88.1181879062069 0.685714285714286
88.1263627379544 0.692857142857143
88.1273467281186 0.7
88.1408308931232 0.707142857142857
88.1419518644304 0.714285714285714
88.1445293849428 0.721428571428571
88.1509013687959 0.728571428571429
88.1597537137629 0.735714285714286
88.1847413293955 0.742857142857143
88.1908502786486 0.75
88.1914957187249 0.757142857142857
88.209400125 0.764285714285714
88.2139375890433 0.771428571428571
88.2156242769482 0.778571428571429
88.2200884154893 0.785714285714286
88.2267288378014 0.792857142857143
88.2277899351843 0.8
88.2434322845499 0.807142857142857
88.2435750071243 0.814285714285714
88.2452147528037 0.821428571428571
88.2462537711612 0.828571428571429
88.2475966025187 0.835714285714286
88.2593166916992 0.842857142857143
88.2606674342574 0.85
88.2628980392688 0.857142857142857
88.2847636197015 0.864285714285714
88.2916399006294 0.871428571428571
88.2998310682967 0.878571428571429
88.3309323396104 0.885714285714286
88.3582846852996 0.892857142857143
88.3604803168365 0.9
88.3980825 0.907142857142857
88.4448240583705 0.914285714285714
88.4803115379738 0.921428571428571
88.4950224047185 0.928571428571429
88.5048577018755 0.935714285714286
88.5527349106111 0.942857142857143
88.5771669254634 0.95
88.6430207879805 0.957142857142857
88.6594199239558 0.964285714285714
88.6829331791776 0.971428571428571
88.7065639887077 0.978571428571429
88.7929390503137 0.985714285714286
88.8625057980793 0.992857142857143
88.8667573974451 1
};
\addlegendentry{MMSE(Good)}
\addplot [line width=1pt, mmseorange, dashed]
table {%
0 0
46.5307986045838 0.0029585798816568
46.5510019970475 0.00591715976331361
46.5649062150558 0.00887573964497041
46.6021063121564 0.0118343195266272
46.6485222307719 0.014792899408284
46.6655242357357 0.0177514792899408
46.6828812104021 0.0207100591715976
46.6829362961749 0.0236686390532544
46.6859593197082 0.0266272189349112
46.6891419146777 0.029585798816568
46.6940802429195 0.0325443786982249
46.6948950515422 0.0355029585798817
46.7033712762099 0.0384615384615385
46.7063559287013 0.0414201183431953
46.7095243862536 0.0443786982248521
46.7141918603694 0.0473372781065089
46.7145961666667 0.0502958579881657
46.7174266748866 0.0532544378698225
46.7237744110415 0.0562130177514793
46.7290569191687 0.0591715976331361
46.7384462017996 0.0621301775147929
46.7396319153353 0.0650887573964497
46.7414599265934 0.0680473372781065
46.7619093887528 0.0710059171597633
46.7639845655481 0.0739644970414201
46.7640637530943 0.0769230769230769
46.7754357567934 0.0798816568047337
46.7797081645957 0.0828402366863905
46.7844110498445 0.0857988165680473
46.7869439747537 0.0887573964497041
46.7949837675882 0.0917159763313609
46.7955292663804 0.0946745562130177
46.7986457252216 0.0976331360946746
46.810393824074 0.100591715976331
46.811679647615 0.103550295857988
46.8124635874178 0.106508875739645
46.859868200277 0.109467455621302
46.8674120735838 0.112426035502959
46.868032349584 0.115384615384615
46.8724300883723 0.118343195266272
46.8746474162087 0.121301775147929
46.8783750245581 0.124260355029586
46.88607455 0.127218934911243
46.8886172235744 0.130177514792899
46.9012545632905 0.133136094674556
46.9321982190984 0.136094674556213
46.9578456406329 0.13905325443787
47.0020270311226 0.142011834319527
47.0306211811203 0.144970414201183
47.0567625385052 0.14792899408284
47.080642483047 0.150887573964497
47.0921484279828 0.153846153846154
47.0971101894624 0.156804733727811
47.130423 0.159763313609467
47.1361499860785 0.162721893491124
47.1690994022972 0.165680473372781
47.2098894187031 0.168639053254438
47.237772068357 0.171597633136095
47.255932775 0.174556213017751
47.2665902724025 0.177514792899408
47.2854065958092 0.180473372781065
47.3190841066135 0.183431952662722
47.3564747931539 0.186390532544379
47.371351362532 0.189349112426035
47.3864941649475 0.192307692307692
47.3905071724446 0.195266272189349
47.3948367186327 0.198224852071006
47.4088289159315 0.201183431952663
47.4246793002784 0.20414201183432
47.4257234444811 0.207100591715976
47.4308708691842 0.210059171597633
47.4372990091164 0.21301775147929
47.4379010927763 0.215976331360947
47.4410975235545 0.218934911242604
47.4412668055555 0.22189349112426
47.4422213937187 0.224852071005917
47.4443478569767 0.227810650887574
47.4457317290697 0.230769230769231
47.445846221421 0.233727810650888
47.4465602129083 0.236686390532544
47.4491507843702 0.239644970414201
47.451828749885 0.242603550295858
47.453413006581 0.245562130177515
47.4543278173993 0.248520710059172
47.4545196679356 0.251479289940828
47.4577274344089 0.254437869822485
47.4580627127138 0.257396449704142
47.4597799267447 0.260355029585799
47.4599189965144 0.263313609467456
47.4644287752564 0.266272189349112
47.4655560869792 0.269230769230769
47.4657839431094 0.272189349112426
47.4675041532147 0.275147928994083
47.4683325405365 0.27810650887574
47.4687173479504 0.281065088757396
47.4687223496139 0.284023668639053
47.470023212583 0.28698224852071
47.4703395927693 0.289940828402367
47.4706185325025 0.292899408284024
47.4714644875192 0.29585798816568
47.4731457562282 0.298816568047337
47.4733779578503 0.301775147928994
47.4742934693766 0.304733727810651
47.4765020387188 0.307692307692308
47.4766102204757 0.310650887573964
47.4796035371244 0.313609467455621
47.4796366843843 0.316568047337278
47.4809735678221 0.319526627218935
47.4829739375721 0.322485207100592
47.483380755322 0.325443786982249
47.4840372028922 0.328402366863905
47.4855131248792 0.331360946745562
47.4875976814851 0.334319526627219
47.4880005260707 0.337278106508876
47.4902643296097 0.340236686390533
47.4939364666551 0.343195266272189
47.4985232058704 0.346153846153846
47.4999886904394 0.349112426035503
47.5082950058802 0.35207100591716
47.5088986304551 0.355029585798817
47.5174620845915 0.357988165680473
47.524807483473 0.36094674556213
47.527592915733 0.363905325443787
47.5324020166303 0.366863905325444
47.5388641808926 0.369822485207101
47.5412998193097 0.372781065088757
47.546099875 0.375739644970414
47.5489649833579 0.378698224852071
47.5727285191204 0.381656804733728
47.5829409570704 0.384615384615385
47.5931301667545 0.387573964497041
47.6021213216502 0.390532544378698
47.6028627630398 0.393491124260355
47.6059999379466 0.396449704142012
47.6130103591938 0.399408284023669
47.625655387358 0.402366863905325
47.6373722802161 0.405325443786982
47.646744584578 0.408284023668639
47.655478275 0.411242603550296
47.6648587138126 0.414201183431953
47.6650507537399 0.417159763313609
47.6658007263562 0.420118343195266
47.6677120984718 0.423076923076923
47.6687576108406 0.42603550295858
47.6722864914815 0.428994082840237
47.6806655523222 0.431952662721893
47.69629501931 0.43491124260355
47.7139700314158 0.437869822485207
47.7190085499785 0.440828402366864
47.7251447128175 0.443786982248521
47.7388512093103 0.446745562130178
47.7513294772727 0.449704142011834
47.7519856353181 0.452662721893491
47.7531869436272 0.455621301775148
47.7546713127442 0.458579881656805
47.7555148496484 0.461538461538462
47.7582217811297 0.464497041420118
47.7617369552696 0.467455621301775
47.7625638729641 0.470414201183432
47.7638215 0.473372781065089
47.7656143463793 0.476331360946746
47.766189646267 0.479289940828402
47.7670028298873 0.482248520710059
47.7689928191619 0.485207100591716
47.7694327422809 0.488165680473373
47.7700513935565 0.49112426035503
47.7700790520127 0.494082840236686
47.7712028571383 0.497041420118343
47.7712150633917 0.5
47.7723925220084 0.502958579881657
47.7741046245067 0.505917159763314
47.7743772790151 0.50887573964497
47.7746078973508 0.511834319526627
47.7759536648836 0.514792899408284
47.7759682167518 0.517751479289941
47.7765125297338 0.520710059171598
47.7765733264443 0.523668639053254
47.7767606844802 0.526627218934911
47.7776194549399 0.529585798816568
47.7776529229802 0.532544378698225
47.7777108421114 0.535502958579882
47.7779385372695 0.538461538461538
47.7786992296717 0.541420118343195
47.7792183803152 0.544378698224852
47.7796889741185 0.547337278106509
47.7799186644788 0.550295857988166
47.7803507987041 0.553254437869823
47.7806070927401 0.556213017751479
47.7806184297237 0.559171597633136
47.7809473535736 0.562130177514793
47.7815869697183 0.56508875739645
47.7822800275963 0.568047337278107
47.7822809859488 0.571005917159763
47.7831636692367 0.57396449704142
47.7839573863914 0.576923076923077
47.7839710789488 0.579881656804734
47.7848538001057 0.582840236686391
47.7867393994902 0.585798816568047
47.7886964419663 0.588757396449704
47.7940257979738 0.591715976331361
47.7948624001346 0.594674556213018
47.7951180124167 0.597633136094675
47.7955385399454 0.600591715976331
47.7963978028323 0.603550295857988
47.7965618127042 0.606508875739645
47.7979023324477 0.609467455621302
47.8015013162485 0.612426035502959
47.8030952249845 0.615384615384615
47.8062718469656 0.618343195266272
47.8157236549396 0.621301775147929
47.8190845631122 0.624260355029586
47.8200318419624 0.627218934911243
47.8232875526264 0.630177514792899
47.8310688058759 0.633136094674556
47.83270205466 0.636094674556213
47.8342840161105 0.63905325443787
47.8378371315438 0.642011834319527
47.8388516099319 0.644970414201183
47.8466934199341 0.64792899408284
47.84988775 0.650887573964497
47.8499867526025 0.653846153846154
47.8522735224181 0.656804733727811
47.8536092812143 0.659763313609467
47.8583237632349 0.662721893491124
47.8629219315395 0.665680473372781
47.8637502625276 0.668639053254438
47.866413233801 0.671597633136095
47.8681716655339 0.674556213017751
47.8911880156074 0.677514792899408
47.9289392207693 0.680473372781065
47.9319610125148 0.683431952662722
47.963629625 0.686390532544379
47.9797969885126 0.689349112426035
48.0037527333957 0.692307692307692
48.0050661975097 0.695266272189349
48.0217610389905 0.698224852071006
48.0225948734968 0.701183431952663
48.0386206542787 0.70414201183432
48.0615677892505 0.707100591715976
48.0881183551979 0.710059171597633
48.0920438108457 0.71301775147929
48.1019776008483 0.715976331360947
48.1068351170738 0.718934911242604
48.1855199720011 0.72189349112426
48.5302075446911 0.724852071005917
48.5353896771782 0.727810650887574
48.53643117604 0.730769230769231
48.536484785943 0.733727810650888
48.5393270831633 0.736686390532544
48.5614485193115 0.739644970414201
48.5645324145585 0.742603550295858
48.5692732634055 0.745562130177515
48.5776332748737 0.748520710059172
48.5786317577081 0.751479289940828
48.58912176898 0.754437869822485
48.5894448737925 0.757396449704142
48.5962968130204 0.760355029585799
48.5975228872039 0.763313609467456
48.6064932565969 0.766272189349112
48.6109413928468 0.769230769230769
48.612131109814 0.772189349112426
48.6278069512269 0.775147928994083
48.6391638333333 0.77810650887574
48.670182475274 0.781065088757396
48.6805092553598 0.784023668639053
48.694903232861 0.78698224852071
48.7222226929221 0.789940828402367
48.722995375 0.792899408284024
48.7299814120846 0.79585798816568
48.7303063937148 0.798816568047337
48.7352358773128 0.801775147928994
48.7400033248179 0.804733727810651
48.7459298302963 0.807692307692308
48.746752066391 0.810650887573965
48.750438438257 0.813609467455621
48.7514895251615 0.816568047337278
48.751841226551 0.819526627218935
48.7518729959931 0.822485207100592
48.7533203378703 0.825443786982249
48.7552137708502 0.828402366863905
48.7622797705549 0.831360946745562
48.7624060809349 0.834319526627219
48.7671868779908 0.837278106508876
48.7733358246699 0.840236686390533
48.7875698724435 0.843195266272189
48.7892644212729 0.846153846153846
48.7944322597115 0.849112426035503
48.7952637355145 0.85207100591716
48.7963566959236 0.855029585798817
48.8036361781929 0.857988165680473
48.8093635909743 0.86094674556213
48.8102057662378 0.863905325443787
48.8127389697074 0.866863905325444
48.8143970964394 0.869822485207101
48.8158513870167 0.872781065088757
48.824504516253 0.875739644970414
48.8260770434578 0.878698224852071
48.8453218446043 0.881656804733728
48.8509360153173 0.884615384615385
48.8582534652215 0.887573964497041
48.8620986420211 0.890532544378698
48.8684719856056 0.893491124260355
48.8760558679604 0.896449704142012
48.8783072702377 0.899408284023669
48.889681049568 0.902366863905325
48.8922229678263 0.905325443786982
48.8987485292991 0.908284023668639
48.8988869549254 0.911242603550296
48.9001110342763 0.914201183431953
48.9047890544213 0.917159763313609
48.9233191970423 0.920118343195266
48.9340371841939 0.923076923076923
48.9570089356829 0.92603550295858
48.966671769158 0.928994082840237
49.0540594171709 0.931952662721893
49.24632025 0.93491124260355
49.2662620552237 0.937869822485207
49.3649490200593 0.940828402366864
49.4729079131929 0.943786982248521
49.6401570871622 0.946745562130177
49.6602987409512 0.949704142011834
49.6985470601415 0.952662721893491
49.7345570444136 0.955621301775148
49.8199473047083 0.958579881656805
49.9385610817275 0.961538461538462
49.939525021887 0.964497041420118
49.9553954962623 0.967455621301775
50.0855727745594 0.970414201183432
50.1227191521698 0.973372781065089
50.429705552753 0.976331360946746
50.4846464409198 0.979289940828402
50.5549519784827 0.982248520710059
50.6633008137355 0.985207100591716
50.8388271675064 0.988165680473373
51.1591948934971 0.99112426035503
51.4681226083166 0.994082840236686
51.5576563607368 0.997041420118343
51.7457600851793 1
};
\addlegendentry{MMSE(Poor)}
\end{axis}

\end{tikzpicture}


==> figures_tex/cdf_mcs_datalake.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray148103189}{RGB}{148,103,189}
\definecolor{gray176}{RGB}{176,176,176}
\definecolor{red2143940}{RGB}{214,39,40}
\definecolor{white204}{RGB}{204,204,204}


\definecolor{aiblue}{RGB}{31,119,180}
\definecolor{mmseorange}{RGB}{255,127,14}

\begin{axis}[
    height=\textwidth,
    width=\textwidth,
legend cell align={left},
legend style={draw=none, fill=none, at={(0,0)}, anchor=south west, opacity=0, text opacity=0},
legend image post style={scale=0.5},
tick align=outside,
tick pos=left,
x grid style={gray176},
xlabel={MCS Index},
xmajorgrids,
xmin=0, xmax=23.1,
xtick style={color=black},
y grid style={gray176},
ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1.0,
ytick style={color=black}
]
\addplot [line width=1pt, aiblue]
table {%
15 8.311861026e-05
15 0.002077965256
15 0.004072811903
15 0.006067658549
15 0.008062505195
15 0.01005735184
15 0.01205219849
15 0.01404704513
15 0.01604189178
15 0.01811985704
16 0.02011470368
16 0.02210955033
16 0.02410439697
16 0.02609924362
16 0.02809409027
16 0.03008893691
16 0.03208378356
16 0.03407863021
16 0.03607347685
16 0.0380683235
16 0.04006317014
16 0.04205801679
16 0.04405286344
16 0.04604771008
16 0.04804255673
16 0.05012052198
16 0.05211536863
16 0.05411021528
16 0.05610506192
16 0.05809990857
16 0.06009475522
16 0.06208960186
16 0.06408444851
16 0.06607929515
16 0.0680741418
17 0.07006898845
17 0.07206383509
17 0.07405868174
18 0.07605352839
18 0.07804837503
18 0.08004322168
18 0.08212118693
18 0.08411603358
18 0.08611088023
18 0.08810572687
18 0.09010057352
18 0.09209542016
18 0.09409026681
18 0.09608511346
18 0.0980799601
18 0.1000748067
18 0.1020696534
18 0.1040645
18 0.1060593467
18 0.1080541933
18 0.11004904
18 0.1120438866
18 0.1141218519
18 0.1161166985
18 0.1181115452
18 0.1201063918
18 0.1221012385
18 0.1240960851
19 0.1260909318
19 0.1280857784
19 0.1300806251
19 0.1320754717
19 0.1340703183
19 0.136065165
19 0.1380600116
19 0.1400548583
19 0.1420497049
19 0.1440445516
19 0.1461225168
19 0.1481173635
19 0.1501122101
19 0.1521070568
19 0.1541019034
19 0.1560967501
19 0.1580915967
19 0.1600864434
19 0.16208129
19 0.1640761366
19 0.1660709833
19 0.1680658299
19 0.1700606766
19 0.1720555232
19 0.1740503699
19 0.1760452165
19 0.1781231818
19 0.1801180284
19 0.1821128751
19 0.1841077217
19 0.1861025684
19 0.188097415
19 0.1900922617
19 0.1920871083
19 0.1940819549
19 0.1960768016
19 0.1980716482
19 0.2000664949
19 0.2020613415
19 0.2040561882
19 0.2060510348
19 0.2080458815
19 0.2101238467
19 0.2121186934
19 0.21411354
19 0.2161083867
19 0.2181032333
19 0.22009808
19 0.2220929266
19 0.2240877733
19 0.2260826199
19 0.2280774665
19 0.2300723132
19 0.2320671598
19 0.2340620065
19 0.2360568531
19 0.2380516998
19 0.2400465464
19 0.2421245117
19 0.2441193583
19 0.246114205
19 0.2481090516
19 0.2501038983
19 0.2520987449
19 0.2540935916
19 0.2560884382
19 0.2580832848
19 0.2600781315
19 0.2620729781
19 0.2640678248
19 0.2660626714
19 0.2680575181
19 0.2700523647
19 0.2720472114
19 0.274042058
19 0.2761200233
19 0.2781148699
19 0.2801097166
19 0.2821045632
19 0.2840994099
19 0.2860942565
19 0.2880891032
19 0.2900839498
19 0.2920787964
19 0.2940736431
19 0.2960684897
19 0.2980633364
19 0.300058183
19 0.3020530297
19 0.3040478763
19 0.306042723
19 0.3081206882
19 0.3101155349
20 0.3121103815
20 0.3141052282
20 0.3161000748
20 0.3180949215
20 0.3200897681
20 0.3220846147
20 0.3240794614
20 0.326074308
20 0.3280691547
20 0.3300640013
20 0.332058848
20 0.3340536946
20 0.3360485413
20 0.3380433879
20 0.3401213532
20 0.3421161998
20 0.3441110465
20 0.3461058931
20 0.3481007398
20 0.3500955864
20 0.352090433
20 0.3540852797
20 0.3560801263
20 0.358074973
20 0.3600698196
20 0.3620646663
20 0.3640595129
20 0.3660543596
20 0.3680492062
20 0.3700440529
20 0.3721220181
20 0.3741168648
20 0.3761117114
20 0.3781065581
20 0.3801014047
20 0.3820962514
20 0.384091098
20 0.3860859446
20 0.3880807913
20 0.3900756379
20 0.3920704846
20 0.3940653312
20 0.3960601779
20 0.3980550245
20 0.4000498712
20 0.4020447178
20 0.4041226831
20 0.4061175297
20 0.4081123764
20 0.410107223
20 0.4121020697
20 0.4140969163
20 0.4160917629
20 0.4180866096
20 0.4200814562
20 0.4220763029
20 0.4240711495
20 0.4260659962
20 0.4280608428
20 0.4300556895
20 0.4320505361
20 0.4340453828
20 0.436123348
20 0.4381181947
20 0.4401130413
20 0.442107888
20 0.4441027346
20 0.4460975812
20 0.4480924279
20 0.4500872745
20 0.4520821212
20 0.4540769678
20 0.4560718145
20 0.4580666611
20 0.4600615078
20 0.4620563544
20 0.4640512011
20 0.4660460477
20 0.468124013
20 0.4701188596
20 0.4721137063
20 0.4741085529
20 0.4761033996
20 0.4780982462
20 0.4800930928
20 0.4820879395
20 0.4840827861
20 0.4860776328
20 0.4880724794
20 0.4900673261
20 0.4920621727
20 0.4940570194
20 0.496051866
20 0.4980467127
20 0.5001246779
20 0.5021195246
20 0.5041143712
20 0.5061092179
20 0.5081040645
20 0.5100989111
20 0.5120937578
20 0.5140886044
20 0.5160834511
20 0.5180782977
20 0.5200731444
20 0.522067991
20 0.5240628377
20 0.5260576843
20 0.528052531
20 0.5300473776
20 0.5320422243
20 0.5341201895
20 0.5361150362
20 0.5381098828
20 0.5401047294
20 0.5420995761
20 0.5440944227
20 0.5460892694
20 0.548084116
20 0.5500789627
20 0.5520738093
20 0.554068656
20 0.5560635026
20 0.5580583493
20 0.5600531959
20 0.5620480426
20 0.5640428892
20 0.5661208545
20 0.5681157011
20 0.5701105478
20 0.5721053944
20 0.574100241
20 0.5760950877
20 0.5780899343
20 0.580084781
20 0.5820796276
20 0.5840744743
20 0.5860693209
20 0.5880641676
20 0.5900590142
20 0.5920538609
20 0.5940487075
20 0.5960435542
20 0.5981215194
20 0.6001163661
20 0.6021112127
20 0.6041060593
20 0.606100906
20 0.6080957526
20 0.6100905993
20 0.6120854459
20 0.6140802926
20 0.6160751392
20 0.6180699859
20 0.6200648325
20 0.6220596792
20 0.6240545258
20 0.6260493725
20 0.6280442191
20 0.6301221844
20 0.632117031
20 0.6341118776
20 0.6361067243
20 0.6381015709
20 0.6400964176
20 0.6420912642
20 0.6440861109
20 0.6460809575
20 0.6480758042
20 0.6500706508
20 0.6520654975
20 0.6540603441
20 0.6560551908
20 0.6580500374
20 0.660044884
20 0.6621228493
20 0.664117696
20 0.6661125426
20 0.6681073892
20 0.6701022359
20 0.6720970825
20 0.6740919292
20 0.6760867758
20 0.6780816225
20 0.6800764691
20 0.6820713158
20 0.6840661624
20 0.6860610091
20 0.6880558557
20 0.6900507024
20 0.692045549
20 0.6941235143
20 0.6961183609
20 0.6981132075
20 0.7001080542
20 0.7021029008
20 0.7040977475
20 0.7060925941
20 0.7080874408
20 0.7100822874
20 0.7120771341
20 0.7140719807
20 0.7160668274
20 0.718061674
20 0.7200565207
20 0.7220513673
20 0.7240462139
20 0.7261241792
20 0.7281190258
20 0.7301138725
20 0.7321087191
20 0.7341035658
20 0.7360984124
20 0.7380932591
20 0.7400881057
20 0.7420829524
20 0.744077799
20 0.7460726457
20 0.7480674923
20 0.750062339
20 0.7520571856
20 0.7540520323
20 0.7560468789
20 0.7580417255
20 0.7601196908
20 0.7621145374
20 0.7641093841
20 0.7661042307
20 0.7680990774
20 0.770093924
20 0.7720887707
20 0.7740836173
20 0.776078464
20 0.7780733106
20 0.7800681573
20 0.7820630039
20 0.7840578506
20 0.7860526972
20 0.7880475438
20 0.7900423905
20 0.7921203557
20 0.7941152024
20 0.796110049
20 0.7981048957
20 0.8000997423
20 0.802094589
20 0.8040894356
20 0.8060842823
20 0.8080791289
20 0.8100739756
20 0.8120688222
20 0.8140636689
20 0.8160585155
21 0.8180533621
21 0.8200482088
21 0.8220430554
21 0.8241210207
21 0.8261158673
21 0.828110714
21 0.8301055606
21 0.8321004073
21 0.8340952539
21 0.8360901006
21 0.8380849472
21 0.8400797939
21 0.8420746405
21 0.8440694872
21 0.8460643338
21 0.8480591805
21 0.8500540271
21 0.8520488737
21 0.8540437204
21 0.8561216856
21 0.8581165323
21 0.8601113789
21 0.8621062256
21 0.8641010722
21 0.8660959189
21 0.8680907655
21 0.8700856122
21 0.8720804588
21 0.8740753055
21 0.8760701521
21 0.8780649988
21 0.8800598454
21 0.882054692
21 0.8840495387
21 0.8860443853
21 0.8881223506
21 0.8901171972
21 0.8921120439
21 0.8941068905
21 0.8961017372
21 0.8980965838
21 0.9000914305
21 0.9020862771
21 0.9040811238
21 0.9060759704
21 0.9080708171
21 0.9100656637
21 0.9120605103
21 0.914055357
21 0.9160502036
21 0.9180450503
21 0.9201230155
21 0.9221178622
21 0.9241127088
21 0.9261075555
21 0.9281024021
21 0.9300972488
21 0.9320920954
21 0.9340869421
21 0.9360817887
21 0.9380766354
21 0.940071482
21 0.9420663287
21 0.9440611753
21 0.9460560219
21 0.9480508686
21 0.9500457152
21 0.9521236805
21 0.9541185271
21 0.9561133738
21 0.9581082204
21 0.9601030671
21 0.9620979137
21 0.9640927604
21 0.966087607
21 0.9680824537
21 0.9700773003
21 0.972072147
21 0.9740669936
21 0.9760618402
21 0.9780566869
21 0.9800515335
21 0.9820463802
21 0.9841243454
21 0.9861191921
22 0.9881140387
22 0.9901088854
22 0.992103732
22 0.9940985787
22 0.9960934253
22 0.998088272
22 1
};
\addlegendentry{AI(Good)}
\addplot [line width=1pt, aiblue, dashed]
table {%
0 5.437264838e-06
4 0.002006350725
4 0.004007264186
6 0.006002740381
6 0.008003653842
7 0.0100045673
7 0.01200548076
7 0.01400639422
8 0.01600730768
8 0.01800278388
8 0.02000369734
8 0.0220046108
8 0.02400552426
8 0.02600643772
8 0.02800735118
8 0.03000282738
8 0.03200374084
8 0.0340046543
8 0.03600556776
8 0.03800648122
8 0.04000739468
9 0.04200287088
9 0.04400378434
9 0.0460046978
9 0.04800561126
9 0.05000652472
9 0.05200743818
9 0.05400291437
9 0.05600382783
9 0.05800474129
9 0.06000565476
9 0.06200656822
9 0.06400748168
9 0.06600295787
9 0.06800387133
10 0.07000478479
10 0.07200569825
10 0.07400661171
10 0.07600752517
10 0.07800300137
10 0.08000391483
10 0.08200482829
10 0.08400574175
10 0.08600665521
10 0.08800756867
10 0.09000304487
10 0.09200395833
10 0.09400487179
10 0.09600578525
10 0.09800669871
10 0.1000076122
10 0.1020030884
10 0.1040040018
10 0.1060049153
10 0.1080058287
10 0.1100067422
10 0.1120076557
10 0.1140031319
10 0.1160040453
10 0.1180049588
10 0.1200058722
10 0.1220067857
10 0.1240076992
10 0.1260031754
10 0.1280040888
10 0.1300050023
10 0.1320059157
10 0.1340068292
10 0.1360077427
10 0.1380032189
10 0.1400041323
10 0.1420050458
10 0.1440059592
10 0.1460068727
10 0.1480077862
10 0.1500032624
10 0.1520041758
10 0.1540050893
10 0.1560060027
11 0.1580069162
11 0.1600078297
11 0.1620033059
11 0.1640042193
11 0.1660051328
11 0.1680060462
11 0.1700069597
11 0.1720078732
11 0.1740033494
11 0.1760042628
11 0.1780051763
11 0.1800060897
11 0.1820070032
11 0.1840079167
11 0.1860033929
11 0.1880043063
11 0.1900052198
11 0.1920061332
11 0.1940070467
11 0.1960079602
11 0.1980034364
11 0.2000043498
11 0.2020052633
11 0.2040061767
11 0.2060070902
11 0.2080080037
11 0.2100034798
11 0.2120043933
11 0.2140053068
11 0.2160062202
11 0.2180071337
11 0.2200080472
11 0.2220035233
11 0.2240044368
11 0.2260053503
11 0.2280062637
11 0.2300071772
11 0.2320080907
11 0.2340035668
11 0.2360044803
11 0.2380053938
11 0.2400063072
11 0.2420072207
11 0.2440081341
11 0.2460036103
11 0.2480045238
11 0.2500054373
11 0.2520063507
11 0.2540072642
11 0.2560027404
11 0.2580036538
11 0.2600045673
11 0.2620054808
11 0.2640063942
11 0.2660073077
11 0.2680027839
11 0.2700036973
11 0.2720046108
11 0.2740055243
11 0.2760064377
11 0.2780073512
11 0.2800028274
11 0.2820037408
11 0.2840046543
11 0.2860055678
11 0.2880064812
11 0.2900073947
11 0.2920028709
11 0.2940037843
11 0.2960046978
11 0.2980056113
11 0.3000065247
11 0.3020074382
11 0.3040029144
11 0.3060038278
11 0.3080047413
11 0.3100056548
11 0.3120065682
11 0.3140074817
11 0.3160029579
11 0.3180038713
11 0.3200047848
11 0.3220056983
11 0.3240066117
11 0.3260075252
11 0.3280030014
11 0.3300039148
11 0.3320048283
11 0.3340057418
11 0.3360066552
11 0.3380075687
11 0.3400030449
11 0.3420039583
11 0.3440048718
12 0.3460057852
12 0.3480066987
12 0.3500076122
12 0.3520030884
12 0.3540040018
12 0.3560049153
12 0.3580058287
12 0.3600067422
12 0.3620076557
12 0.3640031319
12 0.3660040453
12 0.3680049588
12 0.3700058722
12 0.3720067857
12 0.3740076992
12 0.3760031754
12 0.3780040888
12 0.3800050023
12 0.3820059157
12 0.3840068292
12 0.3860077427
12 0.3880032189
12 0.3900041323
12 0.3920050458
12 0.3940059592
12 0.3960068727
12 0.3980077862
12 0.4000032624
12 0.4020041758
12 0.4040050893
12 0.4060060027
12 0.4080069162
12 0.4100078297
12 0.4120033059
12 0.4140042193
12 0.4160051328
12 0.4180060462
12 0.4200069597
12 0.4220078732
12 0.4240033494
12 0.4260042628
12 0.4280051763
12 0.4300060897
12 0.4320070032
12 0.4340079167
12 0.4360033929
12 0.4380043063
12 0.4400052198
12 0.4420061332
12 0.4440070467
12 0.4460079602
12 0.4480034364
12 0.4500043498
12 0.4520052633
12 0.4540061767
12 0.4560070902
12 0.4580080037
12 0.4600034798
12 0.4620043933
12 0.4640053068
12 0.4660062202
12 0.4680071337
12 0.4700080472
12 0.4720035233
12 0.4740044368
12 0.4760053503
12 0.4780062637
12 0.4800071772
12 0.4820080907
12 0.4840035668
12 0.4860044803
12 0.4880053938
12 0.4900063072
12 0.4920072207
12 0.4940081341
12 0.4960036103
12 0.4980045238
12 0.5000054373
12 0.5020063507
12 0.5040072642
12 0.5060027404
12 0.5080036538
12 0.5100045673
12 0.5120054808
12 0.5140063942
12 0.5160073077
12 0.5180027839
12 0.5200036973
12 0.5220046108
12 0.5240055243
12 0.5260064377
12 0.5280073512
12 0.5300028274
12 0.5320037408
12 0.5340046543
12 0.5360055678
12 0.5380064812
12 0.5400073947
12 0.5420028709
12 0.5440037843
12 0.5460046978
12 0.5480056113
12 0.5500065247
12 0.5520074382
12 0.5540029144
12 0.5560038278
12 0.5580047413
12 0.5600056548
12 0.5620065682
12 0.5640074817
12 0.5660029579
12 0.5680038713
12 0.5700047848
12 0.5720056983
12 0.5740066117
12 0.5760075252
12 0.5780030014
12 0.5800039148
12 0.5820048283
12 0.5840057418
12 0.5860066552
12 0.5880075687
12 0.5900030449
12 0.5920039583
12 0.5940048718
12 0.5960057852
12 0.5980066987
12 0.6000076122
12 0.6020030884
12 0.6040040018
12 0.6060049153
12 0.6080058287
12 0.6100067422
12 0.6120076557
12 0.6140031319
12 0.6160040453
12 0.6180049588
12 0.6200058722
12 0.6220067857
12 0.6240076992
12 0.6260031754
12 0.6280040888
12 0.6300050023
12 0.6320059157
12 0.6340068292
12 0.6360077427
12 0.6380032189
12 0.6400041323
12 0.6420050458
12 0.6440059592
12 0.6460068727
12 0.6480077862
12 0.6500032624
12 0.6520041758
12 0.6540050893
12 0.6560060027
12 0.6580069162
12 0.6600078297
12 0.6620033059
12 0.6640042193
12 0.6660051328
12 0.6680060462
12 0.6700069597
12 0.6720078732
12 0.6740033494
12 0.6760042628
12 0.6780051763
12 0.6800060897
12 0.6820070032
12 0.6840079167
12 0.6860033929
12 0.6880043063
12 0.6900052198
12 0.6920061332
12 0.6940070467
12 0.6960079602
12 0.6980034364
12 0.7000043498
12 0.7020052633
12 0.7040061767
12 0.7060070902
12 0.7080080037
12 0.7100034798
12 0.7120043933
12 0.7140053068
12 0.7160062202
12 0.7180071337
12 0.7200080472
12 0.7220035233
12 0.7240044368
12 0.7260053503
12 0.7280062637
12 0.7300071772
12 0.7320080907
12 0.7340035668
12 0.7360044803
12 0.7380053938
12 0.7400063072
12 0.7420072207
12 0.7440081341
12 0.7460036103
12 0.7480045238
12 0.7500054373
12 0.7520063507
12 0.7540072642
12 0.7560027404
12 0.7580036538
12 0.7600045673
12 0.7620054808
12 0.7640063942
12 0.7660073077
12 0.7680027839
12 0.7700036973
12 0.7720046108
12 0.7740055243
12 0.7760064377
12 0.7780073512
12 0.7800028274
12 0.7820037408
12 0.7840046543
12 0.7860055678
12 0.7880064812
12 0.7900073947
12 0.7920028709
12 0.7940037843
12 0.7960046978
12 0.7980056113
12 0.8000065247
12 0.8020074382
12 0.8040029144
12 0.8060038278
12 0.8080047413
12 0.8100056548
12 0.8120065682
12 0.8140074817
12 0.8160029579
12 0.8180038713
12 0.8200047848
12 0.8220056983
12 0.8240066117
12 0.8260075252
12 0.8280030014
12 0.8300039148
12 0.8320048283
12 0.8340057418
12 0.8360066552
12 0.8380075687
12 0.8400030449
12 0.8420039583
12 0.8440048718
13 0.8460057852
13 0.8480066987
13 0.8500076122
13 0.8520030884
13 0.8540040018
13 0.8560049153
13 0.8580058287
13 0.8600067422
13 0.8620076557
13 0.8640031319
13 0.8660040453
13 0.8680049588
13 0.8700058722
13 0.8720067857
13 0.8740076992
13 0.8760031754
13 0.8780040888
13 0.8800050023
13 0.8820059157
13 0.8840068292
13 0.8860077427
13 0.8880032189
13 0.8900041323
13 0.8920050458
13 0.8940059592
13 0.8960068727
13 0.8980077862
13 0.9000032624
13 0.9020041758
13 0.9040050893
13 0.9060060027
13 0.9080069162
13 0.9100078297
13 0.9120033059
13 0.9140042193
13 0.9160051328
13 0.9180060462
13 0.9200069597
13 0.9220078732
13 0.9240033494
13 0.9260042628
13 0.9280051763
13 0.9300060897
13 0.9320070032
13 0.9340079167
13 0.9360033929
13 0.9380043063
13 0.9400052198
13 0.9420061332
13 0.9440070467
13 0.9460079602
13 0.9480034364
13 0.9500043498
13 0.9520052633
14 0.9540061767
14 0.9560070902
14 0.9580080037
14 0.9600034798
14 0.9620043933
14 0.9640053068
14 0.9660062202
14 0.9680071337
14 0.9700080472
14 0.9720035233
15 0.9740044368
15 0.9760053503
15 0.9780062637
16 0.9800071772
16 0.9820080907
16 0.9840035668
16 0.9860044803
16 0.9880053938
16 0.9900063072
16 0.9920072207
17 0.9940081341
17 0.9960036103
18 0.9980045238
21 1
};
\addlegendentry{AI(Poor)}
\addplot [line width=1pt, mmseorange]
table {%
9 3.53007625e-05
9 0.002047444225
9 0.004024286925
10 0.006036430387
10 0.008048573849
10 0.01002541655
10 0.01203756001
11 0.01404970347
11 0.01602654617
12 0.01803868964
13 0.0200508331
13 0.0220276758
13 0.02403981926
14 0.02605196272
14 0.02802880542
14 0.03004094888
15 0.03201779158
16 0.03402993505
16 0.03604207851
16 0.03801892121
16 0.04003106467
16 0.04204320813
16 0.04402005083
16 0.0460321943
17 0.04804433776
17 0.05002118046
17 0.05203332392
17 0.05404546738
17 0.05602231008
17 0.05803445354
17 0.06004659701
17 0.06202343971
17 0.06403558317
17 0.06604772663
17 0.06802456933
17 0.07003671279
17 0.07204885626
17 0.07402569896
17 0.07603784242
17 0.07804998588
17 0.08002682858
17 0.08203897204
17 0.0840511155
17 0.0860279582
17 0.08804010167
17 0.09005224513
17 0.09202908783
17 0.09404123129
17 0.09601807399
17 0.09803021745
17 0.1000423609
17 0.1020192036
17 0.1040313471
17 0.1060434905
17 0.1080203332
17 0.1100324767
17 0.1120446202
17 0.1140214629
17 0.1160336063
17 0.1180457498
17 0.1200225925
17 0.122034736
17 0.1240468794
17 0.1260237221
17 0.1280358656
17 0.130048009
17 0.1320248517
17 0.1340369952
17 0.1360491387
17 0.1380259814
18 0.1400381248
18 0.1420502683
18 0.144027111
18 0.1460392544
18 0.1480513979
18 0.1500282406
18 0.1520403841
18 0.1540525275
18 0.1560293702
18 0.1580415137
18 0.1600183564
18 0.1620304999
18 0.1640426433
18 0.166019486
18 0.1680316295
18 0.1700437729
18 0.1720206156
18 0.1740327591
18 0.1760449026
18 0.1780217453
18 0.1800338887
18 0.1820460322
18 0.1840228749
18 0.1860350184
18 0.1880471618
18 0.1900240045
18 0.192036148
18 0.1940482914
18 0.1960251341
18 0.1980372776
18 0.2000494211
18 0.2020262638
18 0.2040384072
18 0.2060505507
18 0.2080273934
18 0.2100395369
18 0.2120516803
18 0.214028523
18 0.2160406665
18 0.2180528099
18 0.2200296526
18 0.2220417961
18 0.2240186388
18 0.2260307823
18 0.2280429257
18 0.2300197684
18 0.2320319119
18 0.2340440554
18 0.2360208981
18 0.2380330415
18 0.240045185
18 0.2420220277
18 0.2440341711
18 0.2460463146
18 0.2480231573
18 0.2500353008
18 0.2520474442
18 0.2540242869
18 0.2560364304
18 0.2580485738
18 0.2600254165
18 0.26203756
18 0.2640497035
18 0.2660265462
18 0.2680386896
18 0.2700508331
18 0.2720276758
18 0.2740398193
18 0.2760519627
18 0.2780288054
18 0.2800409489
18 0.2820177916
18 0.284029935
18 0.2860420785
18 0.2880189212
18 0.2900310647
18 0.2920432081
18 0.2940200508
18 0.2960321943
18 0.2980443378
18 0.3000211805
18 0.3020333239
18 0.3040454674
18 0.3060223101
18 0.3080344535
18 0.310046597
18 0.3120234397
18 0.3140355832
18 0.3160477266
18 0.3180245693
18 0.3200367128
19 0.3220488563
19 0.324025699
19 0.3260378424
19 0.3280499859
19 0.3300268286
19 0.332038972
19 0.3340511155
19 0.3360279582
19 0.3380401017
19 0.3400522451
19 0.3420290878
19 0.3440412313
19 0.346018074
19 0.3480302175
19 0.3500423609
19 0.3520192036
19 0.3540313471
19 0.3560434905
19 0.3580203332
19 0.3600324767
19 0.3620446202
19 0.3640214629
19 0.3660336063
19 0.3680457498
19 0.3700225925
19 0.372034736
19 0.3740468794
19 0.3760237221
19 0.3780358656
19 0.380048009
19 0.3820248517
19 0.3840369952
19 0.3860491387
19 0.3880259814
19 0.3900381248
19 0.3920502683
19 0.394027111
19 0.3960392544
19 0.3980513979
19 0.4000282406
19 0.4020403841
19 0.4040525275
19 0.4060293702
19 0.4080415137
19 0.4100183564
19 0.4120304999
19 0.4140426433
19 0.416019486
19 0.4180316295
19 0.4200437729
19 0.4220206156
19 0.4240327591
19 0.4260449026
19 0.4280217453
19 0.4300338887
19 0.4320460322
19 0.4340228749
19 0.4360350184
19 0.4380471618
19 0.4400240045
19 0.442036148
19 0.4440482914
19 0.4460251341
19 0.4480372776
19 0.4500494211
19 0.4520262638
19 0.4540384072
19 0.4560505507
19 0.4580273934
19 0.4600395369
19 0.4620516803
19 0.464028523
19 0.4660406665
19 0.4680528099
19 0.4700296526
19 0.4720417961
19 0.4740186388
19 0.4760307823
19 0.4780429257
19 0.4800197684
19 0.4820319119
19 0.4840440554
19 0.4860208981
19 0.4880330415
19 0.490045185
19 0.4920220277
19 0.4940341711
19 0.4960463146
19 0.4980231573
19 0.5000353008
19 0.5020474442
19 0.5040242869
19 0.5060364304
19 0.5080485738
19 0.5100254165
19 0.51203756
19 0.5140497035
19 0.5160265462
19 0.5180386896
19 0.5200508331
19 0.5220276758
19 0.5240398193
19 0.5260519627
19 0.5280288054
19 0.5300409489
19 0.5320177916
19 0.534029935
19 0.5360420785
19 0.5380189212
19 0.5400310647
19 0.5420432081
19 0.5440200508
19 0.5460321943
19 0.5480443378
19 0.5500211805
19 0.5520333239
19 0.5540454674
19 0.5560223101
19 0.5580344535
19 0.560046597
19 0.5620234397
19 0.5640355832
19 0.5660477266
19 0.5680245693
19 0.5700367128
19 0.5720488563
19 0.574025699
19 0.5760378424
19 0.5780499859
19 0.5800268286
19 0.582038972
19 0.5840511155
19 0.5860279582
19 0.5880401017
19 0.5900522451
19 0.5920290878
19 0.5940412313
19 0.596018074
19 0.5980302175
19 0.6000423609
19 0.6020192036
19 0.6040313471
19 0.6060434905
19 0.6080203332
19 0.6100324767
19 0.6120446202
19 0.6140214629
19 0.6160336063
19 0.6180457498
19 0.6200225925
19 0.622034736
19 0.6240468794
19 0.6260237221
19 0.6280358656
19 0.630048009
19 0.6320248517
19 0.6340369952
19 0.6360491387
19 0.6380259814
19 0.6400381248
19 0.6420502683
19 0.644027111
19 0.6460392544
19 0.6480513979
19 0.6500282406
19 0.6520403841
19 0.6540525275
19 0.6560293702
19 0.6580415137
19 0.6600183564
19 0.6620304999
19 0.6640426433
19 0.666019486
19 0.6680316295
19 0.6700437729
19 0.6720206156
19 0.6740327591
19 0.6760449026
19 0.6780217453
19 0.6800338887
19 0.6820460322
19 0.6840228749
19 0.6860350184
19 0.6880471618
19 0.6900240045
19 0.692036148
19 0.6940482914
19 0.6960251341
19 0.6980372776
19 0.7000494211
19 0.7020262638
19 0.7040384072
19 0.7060505507
19 0.7080273934
19 0.7100395369
19 0.7120516803
19 0.714028523
19 0.7160406665
19 0.7180528099
19 0.7200296526
19 0.7220417961
19 0.7240186388
19 0.7260307823
19 0.7280429257
19 0.7300197684
19 0.7320319119
19 0.7340440554
19 0.7360208981
19 0.7380330415
19 0.740045185
19 0.7420220277
19 0.7440341711
19 0.7460463146
19 0.7480231573
19 0.7500353008
19 0.7520474442
19 0.7540242869
19 0.7560364304
19 0.7580485738
19 0.7600254165
19 0.76203756
19 0.7640497035
19 0.7660265462
20 0.7680386896
20 0.7700508331
20 0.7720276758
20 0.7740398193
20 0.7760519627
20 0.7780288054
20 0.7800409489
20 0.7820177916
20 0.784029935
20 0.7860420785
20 0.7880189212
20 0.7900310647
20 0.7920432081
20 0.7940200508
20 0.7960321943
20 0.7980443378
20 0.8000211805
20 0.8020333239
20 0.8040454674
20 0.8060223101
20 0.8080344535
20 0.810046597
20 0.8120234397
20 0.8140355832
20 0.8160477266
20 0.8180245693
20 0.8200367128
20 0.8220488563
20 0.824025699
20 0.8260378424
20 0.8280499859
20 0.8300268286
20 0.832038972
20 0.8340511155
20 0.8360279582
20 0.8380401017
20 0.8400522451
20 0.8420290878
20 0.8440412313
20 0.846018074
20 0.8480302175
20 0.8500423609
20 0.8520192036
20 0.8540313471
20 0.8560434905
20 0.8580203332
20 0.8600324767
20 0.8620446202
20 0.8640214629
20 0.8660336063
20 0.8680457498
20 0.8700225925
20 0.872034736
20 0.8740468794
20 0.8760237221
20 0.8780358656
20 0.880048009
20 0.8820248517
20 0.8840369952
20 0.8860491387
20 0.8880259814
20 0.8900381248
20 0.8920502683
20 0.894027111
20 0.8960392544
20 0.8980513979
20 0.9000282406
20 0.9020403841
20 0.9040525275
20 0.9060293702
20 0.9080415137
20 0.9100183564
20 0.9120304999
20 0.9140426433
20 0.916019486
20 0.9180316295
20 0.9200437729
20 0.9220206156
20 0.9240327591
20 0.9260449026
20 0.9280217453
20 0.9300338887
20 0.9320460322
20 0.9340228749
20 0.9360350184
20 0.9380471618
20 0.9400240045
20 0.942036148
20 0.9440482914
20 0.9460251341
20 0.9480372776
20 0.9500494211
20 0.9520262638
20 0.9540384072
20 0.9560505507
20 0.9580273934
20 0.9600395369
20 0.9620516803
20 0.964028523
20 0.9660406665
20 0.9680528099
20 0.9700296526
20 0.9720417961
20 0.9740186388
20 0.9760307823
20 0.9780429257
20 0.9800197684
20 0.9820319119
20 0.9840440554
20 0.9860208981
20 0.9880330415
21 0.990045185
21 0.9920220277
21 0.9940341711
21 0.9960463146
21 0.9980231573
21 1
};
\addlegendentry{MMSE(Good)}
\addplot [line width=1pt, mmseorange, dashed]
table {%
0 1.465008277e-05
0 0.002021711423
0 0.00401412268
1 0.00602118402
1 0.008013595277
2 0.01002065662
3 0.01201306787
3 0.01402012921
4 0.01601254047
5 0.01801960181
5 0.02001201307
5 0.02201907441
5 0.02401148566
5 0.026018547
5 0.02801095826
6 0.0300180196
6 0.03201043086
7 0.0340174922
7 0.03600990346
7 0.0380169648
7 0.04000937605
7 0.04201643739
7 0.04400884865
7 0.04601590999
8 0.04800832125
8 0.05001538259
8 0.05200779384
8 0.05401485518
8 0.05602191652
8 0.05801432778
8 0.06002138912
8 0.06201380038
8 0.06402086172
8 0.06601327297
8 0.06802033431
8 0.07001274557
9 0.07201980691
9 0.07401221817
9 0.07601927951
9 0.07801169077
9 0.08001875211
9 0.08201116336
9 0.0840182247
9 0.08601063596
9 0.0880176973
9 0.09001010856
9 0.0920171699
9 0.09400958115
9 0.09601664249
9 0.09800905375
9 0.1000161151
9 0.1020085263
9 0.1040155877
9 0.1060079989
9 0.1080150603
9 0.1100074715
9 0.1120145329
9 0.1140215942
9 0.1160140055
9 0.1180210668
9 0.1200134781
10 0.1220205394
10 0.1240129507
10 0.126020012
10 0.1280124233
10 0.1300194846
10 0.1320118959
10 0.1340189572
10 0.1360113685
10 0.1380184298
10 0.1400108411
10 0.1420179024
10 0.1440103137
10 0.146017375
10 0.1480097863
10 0.1500168476
10 0.1520092589
10 0.1540163202
10 0.1560087314
10 0.1580157928
10 0.160008204
10 0.1620152654
10 0.1640076766
10 0.166014738
10 0.1680217993
10 0.1700142106
10 0.1720212719
10 0.1740136832
10 0.1760207445
10 0.1780131558
10 0.1800202171
10 0.1820126284
10 0.1840196897
10 0.186012101
10 0.1880191623
10 0.1900115736
10 0.1920186349
10 0.1940110462
10 0.1960181075
10 0.1980105188
10 0.2000175801
10 0.2020099914
10 0.2040170527
10 0.206009464
10 0.2080165253
10 0.2100089366
10 0.2120159979
10 0.2140084091
10 0.2160154705
10 0.2180078817
10 0.2200149431
10 0.2220073543
10 0.2240144157
10 0.226021477
10 0.2280138883
10 0.2300209496
10 0.2320133609
10 0.2340204222
10 0.2360128335
10 0.2380198948
10 0.2400123061
10 0.2420193674
10 0.2440117787
10 0.24601884
10 0.2480112513
10 0.2500183126
10 0.2520107239
10 0.2540177852
10 0.2560101965
10 0.2580172578
10 0.2600096691
10 0.2620167304
10 0.2640091417
10 0.266016203
10 0.2680086142
10 0.2700156756
10 0.2720080868
10 0.2740151482
10 0.2760075594
10 0.2780146208
10 0.2800216821
10 0.2820140934
10 0.2840211547
11 0.286013566
11 0.2880206273
11 0.2900130386
11 0.2920200999
11 0.2940125112
11 0.2960195725
11 0.2980119838
11 0.3000190451
11 0.3020114564
11 0.3040185177
11 0.306010929
11 0.3080179903
11 0.3100104016
11 0.3120174629
11 0.3140098742
11 0.3160169355
11 0.3180093468
11 0.3200164081
11 0.3220088193
11 0.3240158807
11 0.3260082919
11 0.3280153533
11 0.3300077645
11 0.3320148259
11 0.3340218872
11 0.3360142985
11 0.3380213598
11 0.3400137711
11 0.3420208324
11 0.3440132437
11 0.346020305
11 0.3480127163
11 0.3500197776
11 0.3520121889
11 0.3540192502
11 0.3560116615
11 0.3580187228
11 0.3600111341
11 0.3620181954
11 0.3640106067
11 0.366017668
11 0.3680100793
11 0.3700171406
11 0.3720095519
11 0.3740166132
11 0.3760090245
11 0.3780160858
11 0.380008497
11 0.3820155584
11 0.3840079696
11 0.386015031
11 0.3880074422
11 0.3900145036
11 0.3920215649
11 0.3940139762
11 0.3960210375
11 0.3980134488
11 0.4000205101
11 0.4020129214
11 0.4040199827
11 0.406012394
11 0.4080194553
11 0.4100118666
11 0.4120189279
11 0.4140113392
11 0.4160184005
11 0.4180108118
11 0.4200178731
11 0.4220102844
11 0.4240173457
11 0.426009757
11 0.4280168183
11 0.4300092296
11 0.4320162909
11 0.4340087021
11 0.4360157635
11 0.4380081747
11 0.4400152361
11 0.4420076473
11 0.4440147087
11 0.44602177
11 0.4480141813
11 0.4500212426
11 0.4520136539
11 0.4540207152
11 0.4560131265
11 0.4580201878
11 0.4600125991
11 0.4620196604
11 0.4640120717
11 0.466019133
11 0.4680115443
11 0.4700186056
11 0.4720110169
11 0.4740180782
11 0.4760104895
11 0.4780175508
11 0.4800099621
11 0.4820170234
11 0.4840094347
11 0.486016496
11 0.4880089073
11 0.4900159686
11 0.4920083798
11 0.4940154412
11 0.4960078524
11 0.4980149138
11 0.5000219751
11 0.5020143864
11 0.5040214477
11 0.506013859
11 0.5080209203
11 0.5100133316
11 0.5120203929
11 0.5140128042
11 0.5160198655
11 0.5180122768
11 0.5200193381
11 0.5220117494
11 0.5240188107
11 0.526011222
11 0.5280182833
11 0.5300106946
11 0.5320177559
11 0.5340101672
11 0.5360172285
11 0.5380096398
11 0.5400167011
11 0.5420091124
11 0.5440161737
11 0.5460085849
11 0.5480156463
11 0.5500080575
11 0.5520151189
11 0.5540075301
11 0.5560145915
11 0.5580216528
11 0.5600140641
11 0.5620211254
11 0.5640135367
11 0.566020598
11 0.5680130093
11 0.5700200706
11 0.5720124819
11 0.5740195432
11 0.5760119545
11 0.5780190158
11 0.5800114271
11 0.5820184884
11 0.5840108997
11 0.586017961
11 0.5880103723
11 0.5900174336
11 0.5920098449
11 0.5940169062
11 0.5960093175
11 0.5980163788
11 0.60000879
11 0.6020158514
11 0.6040082626
11 0.606015324
11 0.6080077352
11 0.6100147966
11 0.6120218579
11 0.6140142692
11 0.6160213305
11 0.6180137418
11 0.6200208031
11 0.6220132144
11 0.6240202757
11 0.626012687
11 0.6280197483
11 0.6300121596
11 0.6320192209
11 0.6340116322
11 0.6360186935
11 0.6380111048
11 0.6400181661
11 0.6420105774
11 0.6440176387
11 0.64601005
11 0.6480171113
11 0.6500095226
11 0.6520165839
11 0.6540089952
11 0.6560160565
11 0.6580084677
11 0.6600155291
11 0.6620079403
11 0.6640150017
11 0.6660074129
11 0.6680144743
11 0.6700215356
11 0.6720139469
11 0.6740210082
11 0.6760134195
11 0.6780204808
11 0.6800128921
11 0.6820199534
11 0.6840123647
11 0.686019426
11 0.6880118373
11 0.6900188986
11 0.6920113099
11 0.6940183712
11 0.6960107825
11 0.6980178438
11 0.7000102551
11 0.7020173164
11 0.7040097277
11 0.706016789
11 0.7080092003
11 0.7100162616
11 0.7120086728
11 0.7140157342
11 0.7160081454
11 0.7180152068
11 0.720007618
11 0.7220146794
11 0.7240217407
11 0.726014152
11 0.7280212133
11 0.7300136246
11 0.7320206859
11 0.7340130972
11 0.7360201585
11 0.7380125698
11 0.7400196311
11 0.7420120424
11 0.7440191037
11 0.746011515
11 0.7480185763
11 0.7500109876
11 0.7520180489
11 0.7540104602
11 0.7560175215
11 0.7580099328
11 0.7600169941
11 0.7620094054
11 0.7640164667
11 0.766008878
11 0.7680159393
11 0.7700083505
11 0.7720154119
11 0.7740078231
12 0.7760148845
12 0.7780219458
12 0.7800143571
12 0.7820214184
12 0.7840138297
12 0.786020891
12 0.7880133023
12 0.7900203636
12 0.7920127749
12 0.7940198362
12 0.7960122475
12 0.7980193088
12 0.8000117201
12 0.8020187814
12 0.8040111927
12 0.806018254
12 0.8080106653
12 0.8100177266
12 0.8120101379
12 0.8140171992
12 0.8160096105
12 0.8180166718
12 0.8200090831
12 0.8220161444
12 0.8240085556
12 0.826015617
12 0.8280080282
12 0.8300150896
12 0.8320075008
12 0.8340145622
12 0.8360216235
12 0.8380140348
12 0.8400210961
12 0.8420135074
12 0.8440205687
12 0.84601298
12 0.8480200413
12 0.8500124526
12 0.8520195139
12 0.8540119252
12 0.8560189865
12 0.8580113978
12 0.8600184591
12 0.8620108704
12 0.8640179317
12 0.866010343
12 0.8680174043
12 0.8700098156
12 0.8720168769
12 0.8740092882
12 0.8760163495
12 0.8780087607
12 0.8800158221
12 0.8820082333
12 0.8840152947
12 0.8860077059
12 0.8880147673
12 0.8900218286
12 0.8920142399
12 0.8940213012
12 0.8960137125
12 0.8980207738
12 0.9000131851
12 0.9020202464
12 0.9040126577
12 0.906019719
12 0.9080121303
12 0.9100191916
12 0.9120116029
12 0.9140186642
12 0.9160110755
12 0.9180181368
12 0.9200105481
12 0.9220176094
12 0.9240100207
12 0.926017082
12 0.9280094933
12 0.9300165546
12 0.9320089659
12 0.9340160272
12 0.9360084384
12 0.9380154998
12 0.940007911
12 0.9420149724
12 0.9440073836
12 0.946014445
12 0.9480215063
12 0.9500139176
12 0.9520209789
12 0.9540133902
12 0.9560204515
12 0.9580128628
12 0.9600199241
12 0.9620123354
12 0.9640193967
12 0.966011808
12 0.9680188693
12 0.9700112806
12 0.9720183419
13 0.9740107532
13 0.9760178145
13 0.9780102258
13 0.9800172871
13 0.9820096984
13 0.9840167597
13 0.986009171
13 0.9880162323
13 0.9900086435
13 0.9920157049
13 0.9940081161
13 0.9960151775
16 0.9980075887
19 1
};
\addlegendentry{MMSE(Poor)}
\end{axis}

\end{tikzpicture}


==> figures_tex/cdf_pdulen.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray176}{RGB}{176,176,176}
\definecolor{gray31119180}{RGB}{31,119,180}
\definecolor{orange25512714}{RGB}{255,127,14}
\definecolor{white204}{RGB}{204,204,204}

\begin{axis}[
    height=\textwidth,         % each plot takes full width
    width=\textwidth,   
legend cell align={left},
legend style={draw=none, fill=none, at={(0,0)}, anchor=south west, opacity=0, text opacity=0},
legend image post style={scale=0.5},
tick align=outside,
tick pos=left,
% title={CDF of PDU Length},
x grid style={gray176},
scaled x ticks=false,
x filter/.code={\pgfmathparse{\pgfmathresult/1e4}\pgfmathresult},
xlabel={PDU Length [$\times 10^4$ bytes]},
xmin=0, xmax=2.5,
xtick={0,0.5,1,1.5,2,2.5},
ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, gray31119180]
table {%
0 3.43393621806869e-06
0 0.0033446538763989
0 0.0066893077527978
0 0.0100339616291967
0 0.0133786155055956
0 0.0167232693819945
0 0.0200679232583934
0 0.0234125771347923
0 0.0267572310111912
0 0.0301018848875901
0 0.033446538763989
0 0.0367911926403879
0 0.0401358465167868
0 0.0434805003931857
0 0.0468251542695846
0 0.0501698081459835
0 0.0535144620223824
0 0.0568591158987813
0 0.0602037697751802
0 0.0635484236515791
0 0.0668896435917599
0 0.0702342974681588
0 0.0735789513445577
0 0.0769236052209566
0 0.0802682590973555
0 0.0836129129737544
0 0.0869575668501533
0 0.0903022207265522
0 0.0936468746029511
0 0.09699152847935
0 0.100336182355749
0 0.103680836232148
0 0.107025490108547
0 0.110370143984946
0 0.113714797861345
0 0.117059451737743
0 0.120404105614142
0 0.123748759490541
0 0.12709341336694
0 0.130438067243339
0 0.13377928718352
0 0.137123941059919
0 0.140468594936318
0 0.143813248812717
0 0.147157902689115
0 0.150502556565514
0 0.153847210441913
0 0.157191864318312
0 0.160536518194711
0 0.16388117207111
0 0.167225825947509
0 0.170570479823908
0 0.173915133700307
0 0.177259787576706
0 0.180604441453104
0 0.183949095329503
0 0.187293749205902
0 0.190638403082301
0 0.1939830569587
0 0.197327710835099
0 0.20066893077528
0 0.204013584651679
0 0.207358238528078
0 0.210702892404476
0 0.214047546280875
0 0.217392200157274
0 0.220736854033673
0 0.224081507910072
0 0.227426161786471
0 0.23077081566287
0 0.234115469539269
0 0.237460123415668
0 0.240804777292067
0 0.244149431168465
0 0.247494085044864
0 0.250838738921263
0 0.254183392797662
0 0.257528046674061
0 0.26087270055046
0 0.264217354426859
0 0.26755857436704
0 0.270903228243439
0 0.274247882119838
0 0.277592535996236
0 0.280937189872635
4867 0.284281843749034
7813 0.287626497625433
8448 0.290971151501832
8961 0.294315805378231
8961 0.29766045925463
8961 0.301005113131029
9737 0.304349767007428
9737 0.307694420883826
9737 0.311039074760225
9737 0.314383728636624
9987 0.317728382513023
9987 0.321073036389422
10497 0.324417690265821
10497 0.32776234414222
10497 0.331106998018619
10497 0.3344482179588
10497 0.337792871835199
10497 0.341137525711597
10497 0.344482179587996
10497 0.347826833464395
10497 0.351171487340794
10497 0.354516141217193
10755 0.357860795093592
10755 0.361205448969991
10755 0.36455010284639
10755 0.367894756722789
10755 0.371239410599188
11272 0.374584064475586
11272 0.377928718351985
11272 0.381273372228384
11272 0.384618026104783
11272 0.387962679981182
11272 0.391307333857581
11272 0.39465198773398
11272 0.397996641610379
11272 0.40133786155056
11272 0.404682515426958
11272 0.408027169303357
11272 0.411371823179756
11272 0.414716477056155
11272 0.418061130932554
11272 0.421405784808953
11272 0.424750438685352
11272 0.428095092561751
11272 0.43143974643815
11272 0.434784400314549
11272 0.438129054190947
11272 0.441473708067346
11781 0.444818361943745
11781 0.448163015820144
11781 0.451507669696543
11781 0.454852323572942
11781 0.458196977449341
11781 0.46154163132574
11781 0.464886285202139
11781 0.468227505142319
11781 0.471572159018718
11781 0.474916812895117
11781 0.478261466771516
11781 0.481606120647915
11781 0.484950774524314
11781 0.488295428400713
12297 0.491640082277112
12297 0.494984736153511
12297 0.49832939002991
12297 0.501674043906308
12297 0.505018697782707
12297 0.508363351659106
12297 0.511708005535505
12297 0.515052659411904
12297 0.518397313288303
12297 0.521741967164702
12297 0.525086621041101
12297 0.5284312749175
12297 0.531775928793899
12297 0.535117148734079
12297 0.538461802610478
12297 0.541806456486877
12297 0.545151110363276
12297 0.548495764239675
12297 0.551840418116074
12297 0.555185071992473
12297 0.558529725868872
12297 0.561874379745271
12297 0.565219033621669
12297 0.568563687498068
12297 0.571908341374467
12297 0.575252995250866
12297 0.578597649127265
12297 0.581942303003664
12297 0.585286956880063
12297 0.588631610756462
12297 0.591976264632861
12297 0.59532091850926
12297 0.598665572385659
12297 0.602006792325839
12297 0.605351446202238
12297 0.608696100078637
12297 0.612040753955036
12297 0.615385407831435
12297 0.618730061707834
12297 0.622074715584233
12297 0.625419369460632
12297 0.628764023337031
12297 0.632108677213429
12297 0.635453331089828
12297 0.638797984966227
12297 0.642142638842626
12297 0.645487292719025
12297 0.648831946595424
12297 0.652176600471823
12297 0.655521254348222
13062 0.658865908224621
13062 0.66221056210102
13062 0.665555215977418
13569 0.668896435917599
13569 0.672241089793998
13569 0.675585743670397
13569 0.678930397546796
13569 0.682275051423195
13569 0.685619705299594
13569 0.688964359175993
13569 0.692309013052392
13569 0.69565366692879
13569 0.698998320805189
14862 0.702342974681588
14862 0.705687628557987
15372 0.709032282434386
15885 0.712376936310785
15885 0.715721590187184
17422 0.719066244063583
17422 0.722410897939982
17422 0.725755551816381
17422 0.729100205692779
17925 0.732444859569178
17925 0.735786079509359
18447 0.739130733385758
18447 0.742475387262157
18447 0.745820041138556
18447 0.749164695014955
18447 0.752509348891354
18447 0.755854002767753
18951 0.759198656644152
18951 0.76254331052055
18951 0.765887964396949
19985 0.769232618273348
19985 0.772577272149747
19985 0.775921926026146
19985 0.779266579902545
19985 0.782611233778944
19985 0.785955887655343
19985 0.789300541531742
19985 0.79264519540814
19985 0.795989849284539
19985 0.799334503160938
19985 0.802675723101119
19985 0.806020376977518
19985 0.809365030853917
19985 0.812709684730316
19985 0.816054338606715
19985 0.819398992483114
19985 0.822743646359512
19985 0.826088300235911
19985 0.82943295411231
19985 0.832777607988709
19985 0.836122261865108
19985 0.839466915741507
20997 0.842811569617906
20997 0.846156223494305
20997 0.849500877370704
20997 0.852845531247103
20997 0.856190185123502
20997 0.8595348389999
20997 0.862879492876299
20997 0.866224146752698
20997 0.869565366692879
20997 0.872910020569278
20997 0.876254674445677
20997 0.879599328322076
20997 0.882943982198475
20997 0.886288636074874
20997 0.889633289951272
20997 0.892977943827671
20997 0.89632259770407
20997 0.899667251580469
20997 0.903011905456868
20997 0.906356559333267
20997 0.909701213209666
20997 0.913045867086065
20997 0.916390520962464
20997 0.919735174838863
20997 0.923079828715261
20997 0.92642448259166
20997 0.929769136468059
20997 0.933113790344458
20997 0.936455010284639
20997 0.939799664161038
20997 0.943144318037437
20997 0.946488971913836
20997 0.949833625790235
20997 0.953178279666633
20997 0.956522933543032
20997 0.959867587419431
22026 0.96321224129583
22026 0.966556895172229
22026 0.969901549048628
22026 0.973246202925027
22026 0.976590856801426
22026 0.979935510677825
22026 0.983280164554224
22026 0.986624818430622
22026 0.989969472307021
22026 0.99331412618342
22547 0.996658780059819
24078 1
};
\addlegendentry{AI(Good)}
\addplot [thick, gray31119180, dashed]
table {%
0 3.69262582622503e-05
0 0.00336028950186478
0 0.00672057900372955
0 0.0100439422473321
0 0.0134042317491969
0 0.0167275949927994
0 0.0200878844946642
0 0.0234481739965289
0 0.0267715372401315
0 0.0301318267419962
0 0.0334551899855988
0 0.0368154794874635
0 0.0401388427310661
0 0.0434991322329308
0 0.0468594217347956
0 0.0501827849783981
0 0.0535430744802629
0 0.0568664377238654
0 0.0602267272257302
0 0.0635500904693327
0 0.0669103799711975
0 0.0702706694730623
0 0.0735940327166648
0 0.0769543222185296
0 0.0802776854621321
0 0.0836379749639969
0 0.0869613382075994
0 0.0903216277094642
0 0.093681917211329
0 0.0970052804549315
0 0.100365569956796
0 0.103688933200399
0 0.107049222702264
0 0.110372585945866
0 0.113732875447731
0 0.117093164949596
0 0.120416528193198
0 0.123776817695063
0 0.127100180938665
0 0.13046047044053
0 0.133783833684133
0 0.137144123185998
0 0.140504412687862
0 0.143827775931465
0 0.14718806543333
0 0.150511428676932
0 0.153871718178797
0 0.157195081422399
0 0.160555370924264
0 0.163915660426129
0 0.167239023669732
0 0.170599313171596
960 0.173922676415199
3585 0.177282965917064
3585 0.180606329160666
6913 0.183966618662531
8961 0.187326908164396
8961 0.190650271407998
8961 0.194010560909863
8961 0.197333924153466
8961 0.20069421365533
9737 0.204017576898933
9737 0.207377866400798
9737 0.210738155902662
9737 0.214061519146265
9737 0.21742180864813
9737 0.220745171891732
9737 0.224105461393597
9737 0.2274288246372
10497 0.230789114139064
10497 0.234149403640929
10497 0.237472766884532
10497 0.240833056386396
10497 0.244156419629999
10497 0.247516709131864
10497 0.250840072375466
10497 0.254200361877331
10497 0.257560651379196
10497 0.260884014622798
11272 0.264244304124663
11272 0.267567667368266
11272 0.27092795687013
11272 0.274251320113733
11272 0.277611609615598
11272 0.280971899117462
11272 0.284295262361065
11272 0.28765555186293
11272 0.290978915106532
11272 0.294339204608397
11272 0.297662567852
11272 0.301022857353864
11272 0.304383146855729
11272 0.307706510099332
11272 0.311066799601196
11272 0.314390162844799
11272 0.317750452346664
11272 0.321073815590266
11272 0.324434105092131
11272 0.327794394593996
11272 0.331117757837598
11272 0.334478047339463
11272 0.337801410583066
11272 0.34116170008493
11272 0.344485063328533
11272 0.347845352830398
11272 0.351205642332262
11272 0.354529005575865
11272 0.35788929507773
11272 0.361212658321332
11272 0.364572947823197
11272 0.3678963110668
11272 0.371256600568664
11272 0.374616890070529
11272 0.377940253314132
11272 0.381300542815996
11272 0.384623906059599
11272 0.387984195561464
12297 0.391307558805066
12297 0.394667848306931
12297 0.398028137808796
12297 0.401351501052398
12297 0.404711790554263
12297 0.408035153797866
12297 0.41139544329973
12297 0.414718806543333
12297 0.418079096045198
12297 0.421439385547063
12297 0.424762748790665
12297 0.42812303829253
12297 0.431446401536132
12297 0.434806691037997
12297 0.4381300542816
12297 0.441490343783464
12297 0.444850633285329
12297 0.448173996528932
12297 0.451534286030796
12297 0.454857649274399
12297 0.458217938776264
12297 0.461541302019866
12297 0.464901591521731
12297 0.468261881023596
12297 0.471585244267198
12297 0.474945533769063
12297 0.478268897012666
12297 0.48162918651453
12297 0.484952549758133
12297 0.488312839259998
12297 0.491673128761863
12297 0.494996492005465
12297 0.49835678150733
12297 0.501680144750932
12297 0.505040434252797
12297 0.5083637974964
12297 0.511724086998264
12297 0.515084376500129
13569 0.518407739743732
13569 0.521768029245597
13569 0.525091392489199
13569 0.528451681991064
13569 0.531775045234666
13569 0.535135334736531
13569 0.538495624238396
13569 0.541818987481998
13569 0.545179276983863
13569 0.548502640227466
14862 0.55186292972933
14862 0.555186292972933
14862 0.558546582474798
14862 0.561906871976663
15372 0.565230235220265
15885 0.56859052472213
15885 0.571913887965732
15885 0.575274177467597
15885 0.5785975407112
15885 0.581957830213064
15885 0.585318119714929
15885 0.588641482958532
15885 0.592001772460397
15885 0.595325135703999
15885 0.598685425205864
15885 0.602008788449466
15885 0.605369077951331
15885 0.608729367453196
15885 0.612052730696798
15885 0.615413020198663
15885 0.618736383442266
16397 0.622096672944131
17422 0.625420036187733
17422 0.628780325689598
17422 0.632140615191463
17422 0.635463978435065
17422 0.63882426793693
17422 0.642147631180533
17422 0.645507920682397
17422 0.648831283926
17422 0.652191573427865
17422 0.655551862929729
17422 0.658875226173332
17422 0.662235515675197
17422 0.665558878918799
17422 0.668919168420664
17422 0.672242531664267
17422 0.675602821166131
17422 0.678963110667996
17422 0.682286473911599
17925 0.685646763413463
18447 0.688970126657066
18447 0.692330416158931
18447 0.695653779402533
18447 0.699014068904398
18447 0.702374358406263
18447 0.705697721649865
18447 0.70905801115173
18951 0.712381374395333
19985 0.715741663897197
19985 0.7190650271408
19985 0.722425316642665
19985 0.725785606144529
19985 0.729108969388132
19985 0.732469258889997
19985 0.735792622133599
19985 0.739152911635464
19985 0.742476274879067
19985 0.745836564380931
20997 0.749196853882796
20997 0.752520217126399
20997 0.755880506628263
20997 0.759203869871866
20997 0.762564159373731
20997 0.765887522617333
20997 0.769247812119198
20997 0.772608101621063
20997 0.775931464864665
20997 0.77929175436653
20997 0.782615117610133
20997 0.785975407111997
20997 0.7892987703556
20997 0.792659059857465
20997 0.796019349359329
20997 0.799342712602932
20997 0.802703002104797
20997 0.806026365348399
20997 0.809386654850264
20997 0.812710018093867
20997 0.816070307595731
20997 0.819430597097596
20997 0.822753960341199
20997 0.826114249843063
20997 0.829437613086666
20997 0.832797902588531
21522 0.836121265832133
21522 0.839481555333998
21522 0.842841844835863
22026 0.846165208079465
22026 0.84952549758133
22026 0.852848860824933
22026 0.856209150326797
22026 0.8595325135704
22026 0.862892803072265
22026 0.866253092574129
22026 0.869576455817732
22026 0.872936745319597
22026 0.876260108563199
22026 0.879620398065064
22026 0.882943761308667
22026 0.886304050810531
22026 0.889664340312396
22026 0.892987703555999
22026 0.896347993057864
22026 0.899671356301466
22026 0.903031645803331
22026 0.906355009046933
22026 0.909715298548798
22026 0.913075588050663
22026 0.916398951294265
22026 0.91975924079613
22026 0.923082604039733
22026 0.926442893541597
22026 0.9297662567852
22026 0.933126546287065
22026 0.93648683578893
22026 0.939810199032532
22026 0.943170488534397
22026 0.946493851777999
22026 0.949854141279864
22026 0.953177504523467
22026 0.956537794025331
22547 0.959898083527196
22547 0.963221446770799
22547 0.966581736272664
22547 0.969905099516266
22547 0.973265389018131
22547 0.976588752261733
22547 0.979949041763598
22547 0.983309331265463
22547 0.986632694509065
22547 0.98999298401093
22547 0.993316347254533
23053 0.996676636756398
24078 1
};
\addlegendentry{AI(Poor)}
\addplot [thick, orange25512714]
table {%
0 2.80965960973828e-06
0 0.00334630459519829
0 0.00668979953078684
0 0.0100361041259851
0 0.0133795990615737
0 0.0167230939971622
0 0.0200693985923605
0 0.0234128935279491
0 0.0267563884635376
0 0.0301026930587359
0 0.0334461879943245
0 0.036789682929913
0 0.0401359875251113
0 0.0434794824606999
0 0.0468229773962884
0 0.0501692819914867
0 0.0535127769270753
0 0.0568562718626638
0 0.0602025764578621
0 0.0635460713934507
0 0.066892375988649
0 0.0702358709242375
0 0.0735793658598261
0 0.0769256704550244
0 0.0802691653906129
0 0.0836126603262015
0 0.0869589649213998
0 0.0903024598569883
0 0.0936459547925769
0 0.0969922593877752
0 0.100335754323364
0 0.103679249258952
0 0.107025553854151
5763 0.110369048789739
7813 0.113712543725328
8961 0.117058848320526
9737 0.120402343256115
9737 0.123745838191703
9987 0.127092142786901
10497 0.13043563772249
10497 0.133781942317688
10497 0.137125437253277
10497 0.140468932188865
10497 0.143815236784064
10497 0.147158731719652
10755 0.150502226655241
10755 0.153848531250439
10755 0.157192026186028
10755 0.160535521121616
11272 0.163881825716814
11272 0.167225320652403
11272 0.170568815587992
11272 0.17391512018319
11272 0.177258615118778
11272 0.180602110054367
11272 0.183948414649565
11272 0.187291909585154
11272 0.190638214180352
11272 0.193981709115941
11272 0.197325204051529
11272 0.200671508646727
11272 0.204015003582316
11272 0.207358498517905
11272 0.210704803113103
11781 0.214048298048691
11781 0.21739179298428
12297 0.220738097579478
12297 0.224081592515067
12297 0.227425087450655
12297 0.230771392045854
12297 0.234114886981442
12297 0.237458381917031
13569 0.240804686512229
13569 0.244148181447818
14862 0.247491676383406
14862 0.250837980978604
15885 0.254181475914193
15885 0.257527780509391
15885 0.26087127544498
15885 0.264214770380568
15885 0.267561074975767
15885 0.270904569911355
17422 0.274248064846944
17422 0.277594369442142
17422 0.280937864377731
17422 0.284281359313319
17422 0.287627663908517
17422 0.290971158844106
17422 0.294314653779695
17422 0.297660958374893
17422 0.301004453310481
17422 0.30434794824607
17422 0.307694252841268
17422 0.311037747776857
17422 0.314384052372055
17422 0.317727547307644
17422 0.321071042243232
17422 0.324417346838431
17422 0.327760841774019
17422 0.331104336709608
17422 0.334450641304806
17422 0.337794136240394
17422 0.341137631175983
17422 0.344483935771181
17422 0.34782743070677
17422 0.351170925642358
17925 0.354517230237557
18447 0.357860725173145
18447 0.361204220108734
18447 0.364550524703932
18447 0.367894019639521
18447 0.371237514575109
18447 0.374583819170308
18447 0.377927314105896
18447 0.381273618701094
18447 0.384617113636683
18447 0.387960608572271
18447 0.39130691316747
18447 0.394650408103058
18447 0.397993903038647
18447 0.401340207633845
18447 0.404683702569434
18447 0.408027197505022
18447 0.411373502100221
18447 0.414716997035809
18447 0.418060491971398
18447 0.421406796566596
18447 0.424750291502185
18447 0.428093786437773
18447 0.431440091032971
18447 0.43478358596856
18447 0.438129890563758
18447 0.441473385499347
18447 0.444816880434935
18447 0.448163185030134
18447 0.451506679965722
18447 0.454850174901311
18447 0.458196479496509
18447 0.461539974432098
18447 0.464883469367686
18447 0.468229773962884
18447 0.471573268898473
18447 0.474916763834062
18447 0.47826306842926
18447 0.481606563364848
18447 0.484950058300437
18447 0.488296362895635
18447 0.491639857831224
18447 0.494983352766812
18447 0.498329657362011
18447 0.501673152297599
18447 0.505019456892797
18447 0.508362951828386
18447 0.511706446763975
18447 0.515052751359173
18447 0.518396246294761
18447 0.52173974123035
18447 0.525086045825548
18447 0.528429540761137
18447 0.531773035696725
18447 0.535119340291924
18447 0.538462835227512
18447 0.541806330163101
18447 0.545152634758299
18447 0.548496129693888
18447 0.551839624629476
18447 0.555185929224674
18447 0.558529424160263
18447 0.561872919095852
18447 0.56521922369105
18447 0.568562718626638
18447 0.571909023221837
18447 0.575252518157425
18447 0.578596013093014
18447 0.581942317688212
18447 0.585285812623801
18447 0.588629307559389
18447 0.591975612154587
18447 0.595319107090176
18447 0.598662602025765
18447 0.602008906620963
18447 0.605352401556551
18447 0.60869589649214
18447 0.612042201087338
18447 0.615385696022927
18447 0.618729190958515
18447 0.622075495553714
18447 0.625418990489302
18447 0.628765295084501
18447 0.632108790020089
18447 0.635452284955678
18447 0.638798589550876
18447 0.642142084486464
18447 0.645485579422053
18447 0.648831884017251
18447 0.65217537895284
18447 0.655518873888428
18447 0.658865178483627
18447 0.662208673419215
18447 0.665552168354804
18447 0.668898472950002
18447 0.672241967885591
18447 0.675585462821179
18447 0.678931767416378
18447 0.682275262351966
18447 0.685618757287555
18447 0.688965061882753
19985 0.692308556818341
19985 0.69565486141354
19985 0.698998356349128
19985 0.702341851284717
19985 0.705688155879915
19985 0.709031650815504
19985 0.712375145751092
19985 0.715721450346291
19985 0.719064945281879
19985 0.722408440217468
19985 0.725754744812666
19985 0.729098239748254
19985 0.732441734683843
19985 0.735788039279041
19985 0.73913153421463
19985 0.742475029150218
19985 0.745821333745417
19985 0.749164828681005
19985 0.752511133276204
19985 0.755854628211792
19985 0.759198123147381
19985 0.762544427742579
19985 0.765887922678168
19985 0.769231417613756
19985 0.772577722208954
19985 0.775921217144543
19985 0.779264712080131
19985 0.78261101667533
19985 0.785954511610918
19985 0.789298006546507
19985 0.792644311141705
19985 0.795987806077294
19985 0.799331301012882
19985 0.802677605608081
19985 0.806021100543669
19985 0.809364595479258
19985 0.812710900074456
19985 0.816054395010045
19985 0.819400699605243
19985 0.822744194540831
19985 0.82608768947642
19985 0.829433994071618
19985 0.832777489007207
19985 0.836120983942795
19985 0.839467288537994
19985 0.842810783473582
19985 0.846154278409171
19985 0.849500583004369
19985 0.852844077939958
19985 0.856187572875546
19985 0.859533877470744
19985 0.862877372406333
19985 0.866220867341921
20997 0.86956717193712
20997 0.872910666872708
20997 0.876256971467907
20997 0.879600466403495
20997 0.882943961339084
20997 0.886290265934282
20997 0.889633760869871
20997 0.892977255805459
20997 0.896323560400657
20997 0.899667055336246
20997 0.903010550271835
20997 0.906356854867033
20997 0.909700349802621
20997 0.91304384473821
20997 0.916390149333408
20997 0.919733644268997
20997 0.923077139204585
20997 0.926423443799784
20997 0.929766938735372
20997 0.933110433670961
20997 0.936456738266159
20997 0.939800233201748
20997 0.943146537796946
20997 0.946490032732534
20997 0.949833527668123
20997 0.953179832263321
20997 0.95652332719891
20997 0.959866822134498
20997 0.963213126729697
22026 0.966556621665285
22026 0.969900116600874
22026 0.973246421196072
22026 0.976589916131661
22026 0.979933411067249
22026 0.983279715662448
22026 0.986623210598036
22026 0.989966705533625
22026 0.993313010128823
22547 0.996656505064412
24078 1
};
\addlegendentry{MMSE(Good)}
\addplot [thick, orange25512714, dashed]
table {%
0 2.46102959634193e-06
0 0.00334453922142868
0 0.00668907844285735
0 0.010033617664286
0 0.0133781568857147
0 0.0167226961071434
0 0.0200672353285721
0 0.0234117745500007
0 0.0267563137714294
0 0.0301008529928581
0 0.0334453922142868
0 0.0367899314357154
0 0.0401344706571441
0 0.0434790098785728
0 0.0468235491000015
0 0.0501680883214302
0 0.0535126275428588
0 0.0568571667642875
0 0.0602017059857162
0 0.0635462452071449
0 0.0668907844285735
0 0.0702353236500022
0 0.0735798628714309
0 0.0769244020928596
0 0.0802689413142882
0 0.0836134805357169
0 0.0869580197571456
0 0.0903025589785743
0 0.093647098200003
0 0.0969916374214316
0 0.10033617664286
0 0.103680715864289
0 0.107025255085718
0 0.110369794307146
0 0.113714333528575
165 0.117058872750004
960 0.120403411971432
960 0.123747951192861
960 0.12709249041429
960 0.130437029635718
1537 0.133781568857147
1537 0.137126108078576
2433 0.140470647300004
2433 0.143812725491837
2433 0.147157264713265
2433 0.150501803934694
2433 0.153846343156123
2433 0.157190882377551
3585 0.16053542159898
3585 0.163879960820409
3585 0.167224500041838
3585 0.170569039263266
3585 0.173913578484695
3585 0.177258117706124
3585 0.180602656927552
3585 0.183947196148981
3585 0.18729173537041
4867 0.190636274591838
4867 0.193980813813267
4867 0.197325353034696
4867 0.200669892256124
4867 0.204014431477553
4867 0.207358970698982
4867 0.21070350992041
4867 0.214048049141839
4867 0.217392588363268
4867 0.220737127584696
4867 0.224081666806125
4867 0.227426206027554
4867 0.230770745248982
4867 0.234115284470411
6021 0.23745982369184
6021 0.240804362913268
6021 0.244148902134697
6021 0.247493441356126
6021 0.250837980577554
6021 0.254182519798983
6021 0.257527059020412
6021 0.26087159824184
6021 0.264216137463269
6021 0.267560676684698
6021 0.270905215906126
6021 0.274249755127555
6021 0.277594294348984
6021 0.280938833570412
6021 0.284283372791841
6021 0.287625450983674
6021 0.290969990205102
6021 0.294314529426531
6021 0.29765906864796
6021 0.301003607869388
6021 0.304348147090817
6021 0.307692686312246
6021 0.311037225533674
6913 0.314381764755103
6913 0.317726303976532
6913 0.32107084319796
6913 0.324415382419389
6913 0.327759921640818
6913 0.331104460862246
6913 0.334449000083675
6913 0.337793539305104
6913 0.341138078526532
6913 0.344482617747961
6913 0.34782715696939
6913 0.351171696190818
6913 0.354516235412247
6913 0.357860774633676
6913 0.361205313855104
6913 0.364549853076533
6913 0.367894392297962
6913 0.37123893151939
6913 0.374583470740819
6913 0.377928009962248
6913 0.381272549183676
6913 0.384617088405105
6913 0.387961627626534
6913 0.391306166847962
6913 0.394650706069391
6913 0.39799524529082
6913 0.401339784512249
6913 0.404684323733677
6913 0.408028862955106
6913 0.411373402176535
6913 0.414717941397963
6913 0.418062480619392
7557 0.421407019840821
7813 0.424751559062249
7813 0.428096098283678
7813 0.43143817647551
7813 0.434782715696939
7813 0.438127254918368
7813 0.441471794139796
7813 0.444816333361225
7813 0.448160872582654
7813 0.451505411804082
7813 0.454849951025511
7813 0.45819449024694
7813 0.461539029468368
7813 0.464883568689797
7813 0.468228107911226
7813 0.471572647132654
7813 0.474917186354083
7813 0.478261725575512
7813 0.48160626479694
7813 0.484950804018369
7813 0.488295343239798
7813 0.491639882461226
7813 0.494984421682655
7813 0.498328960904084
7813 0.501673500125512
7813 0.505018039346941
7813 0.50836257856837
7813 0.511707117789798
7813 0.515051657011227
7813 0.518396196232656
7813 0.521740735454085
7813 0.525085274675513
7813 0.528429813896942
7813 0.531774353118371
7813 0.535118892339799
7813 0.538463431561228
7813 0.541807970782657
8448 0.545152510004085
8961 0.548497049225514
8961 0.551841588446943
8961 0.555186127668371
8961 0.5585306668898
8961 0.561875206111229
8961 0.565219745332657
8961 0.568564284554086
8961 0.571906362745918
8961 0.575250901967347
8961 0.578595441188776
8961 0.581939980410204
8961 0.585284519631633
8961 0.588629058853062
8961 0.59197359807449
8961 0.595318137295919
8961 0.598662676517348
8961 0.602007215738776
8961 0.605351754960205
8961 0.608696294181634
8961 0.612040833403062
8961 0.615385372624491
8961 0.61872991184592
8961 0.622074451067348
8961 0.625418990288777
8961 0.628763529510206
8961 0.632108068731635
8961 0.635452607953063
8961 0.638797147174492
8961 0.642141686395921
8961 0.645486225617349
8961 0.648830764838778
8961 0.652175304060207
8961 0.655519843281635
9737 0.658864382503064
9737 0.662208921724493
9737 0.665553460945921
9737 0.66889800016735
9737 0.672242539388779
9737 0.675587078610207
9737 0.678931617831636
9737 0.682276157053065
9737 0.685620696274493
9737 0.688965235495922
9737 0.692309774717351
9737 0.695654313938779
9737 0.698998853160208
9737 0.702343392381637
9737 0.705687931603065
9737 0.709032470824494
9737 0.712377010045923
9737 0.715719088237755
9737 0.719063627459184
9737 0.722408166680612
9737 0.725752705902041
9737 0.72909724512347
9737 0.732441784344898
9737 0.735786323566327
9737 0.739130862787756
9737 0.742475402009185
9987 0.745819941230613
10497 0.749164480452042
10497 0.752509019673471
10497 0.755853558894899
10497 0.759198098116328
10497 0.762542637337757
10497 0.765887176559185
10497 0.769231715780614
10497 0.772576255002043
10497 0.775920794223471
10497 0.7792653334449
10497 0.782609872666329
10497 0.785954411887757
10497 0.789298951109186
10497 0.792643490330615
10497 0.795988029552043
10497 0.799332568773472
10497 0.802677107994901
10497 0.806021647216329
10497 0.809366186437758
10497 0.812710725659187
10497 0.816055264880615
10497 0.819399804102044
10497 0.822744343323473
10497 0.826088882544902
10497 0.82943342176633
10497 0.832777960987759
10497 0.836122500209188
10755 0.839467039430616
10755 0.842811578652045
11272 0.846156117873474
11272 0.849500657094902
11272 0.852845196316331
11272 0.85618973553776
11272 0.859531813729592
11272 0.862876352951021
11272 0.866220892172449
11272 0.869565431393878
11272 0.872909970615307
11272 0.876254509836735
11272 0.879599049058164
11272 0.882943588279593
11272 0.886288127501021
11272 0.88963266672245
11272 0.892977205943879
11272 0.896321745165307
11272 0.899666284386736
11272 0.903010823608165
11272 0.906355362829593
11272 0.909699902051022
11781 0.913044441272451
12297 0.916388980493879
12297 0.919733519715308
12297 0.923078058936737
12297 0.926422598158165
12297 0.929767137379594
12297 0.933111676601023
12297 0.936456215822452
12297 0.93980075504388
13062 0.943145294265309
13569 0.946489833486738
13569 0.949834372708166
16397 0.953178911929595
18447 0.956523451151024
18447 0.959867990372452
19985 0.963212529593881
19985 0.96655706881531
19985 0.969901608036738
19985 0.973246147258167
20997 0.976590686479596
20997 0.979935225701024
20997 0.983279764922453
20997 0.986624304143882
20997 0.98996884336531
22026 0.993313382586739
22026 0.996657921808168
22547 1
};
\addlegendentry{MMSE(Poor)}
\end{axis}

\end{tikzpicture}


==> figures_tex/cdf_rsrp1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray176}{RGB}{176,176,176}
\definecolor{gray31119180}{RGB}{31,119,180}
\definecolor{orange25512714}{RGB}{255,127,14}
\definecolor{white204}{RGB}{204,204,204}

\begin{axis}[
    height=\textwidth,
    width=\textwidth,
legend cell align={left},
legend style={draw=none, fill=none, at={(0,0)}, anchor=south west, opacity=0, text opacity=0},
legend image post style={scale=0.5},
tick align=outside,
tick pos=left,
% title={CDF of RSRP},
x grid style={gray176},
xlabel={RSRP [dBFS]},
xmajorgrids,
xmin=4, xmax=15,
xtick style={color=black},
y grid style={gray176},
ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, gray31119180]
table {%
-16.761034 3.43393621806869e-06
3.8090138 0.0033446538763989
3.9866364 0.0066893077527978
4.099265 0.0100339616291967
4.184529 0.0133786155055956
4.2528353 0.0167232693819945
4.3112316 0.0200679232583934
4.370139 0.0234125771347923
4.4421873 0.0267572310111912
4.506934 0.0301018848875901
4.5681386 0.033446538763989
4.620405 0.0367911926403879
4.663899 0.0401358465167868
4.7078876 0.0434805003931857
4.749532 0.0468251542695846
4.799782 0.0501698081459835
4.862753 0.0535144620223824
4.917248 0.0568591158987813
4.9614916 0.0602037697751802
5.00023 0.0635484236515791
5.035706 0.0668896435917599
5.067167 0.0702342974681588
5.096102 0.0735789513445577
5.1246986 0.0769236052209566
5.151202 0.0802682590973555
5.17611 0.0836129129737544
5.202054 0.0869575668501533
5.2253942 0.0903022207265522
5.24733 0.0936468746029511
5.2688 0.09699152847935
5.2912226 0.100336182355749
5.3136787 0.103680836232148
5.336364 0.107025490108547
5.3594375 0.110370143984946
5.3831053 0.113714797861345
5.406112 0.117059451737743
5.4285984 0.120404105614142
5.451371 0.123748759490541
5.4738398 0.12709341336694
5.4950333 0.130438067243339
5.518458 0.13377928718352
5.539208 0.137123941059919
5.5601573 0.140468594936318
5.5820775 0.143813248812717
5.604541 0.147157902689115
5.627697 0.150502556565514
5.650857 0.153847210441913
5.674901 0.157191864318312
5.6988235 0.160536518194711
5.724373 0.16388117207111
5.750589 0.167225825947509
5.776657 0.170570479823908
5.8019867 0.173915133700307
5.8252783 0.177259787576706
5.849552 0.180604441453104
5.874188 0.183949095329503
5.8958697 0.187293749205902
5.915638 0.190638403082301
5.9350004 0.1939830569587
5.9525023 0.197327710835099
5.967486 0.20066893077528
5.9811707 0.204013584651679
5.9947987 0.207358238528078
6.0082273 0.210702892404476
6.021819 0.214047546280875
6.0353746 0.217392200157274
6.049382 0.220736854033673
6.06341 0.224081507910072
6.077044 0.227426161786471
6.0904636 0.23077081566287
6.1042094 0.234115469539269
6.1182766 0.237460123415668
6.133131 0.240804777292067
6.149168 0.244149431168465
6.1647887 0.247494085044864
6.181121 0.250838738921263
6.1987596 0.254183392797662
6.21704 0.257528046674061
6.235793 0.26087270055046
6.2552557 0.264217354426859
6.275198 0.26755857436704
6.2957454 0.270903228243439
6.315586 0.274247882119838
6.3356504 0.277592535996236
6.3546247 0.280937189872635
6.374322 0.284281843749034
6.394487 0.287626497625433
6.4137545 0.290971151501832
6.433135 0.294315805378231
6.452318 0.29766045925463
6.472475 0.301005113131029
6.4906206 0.304349767007428
6.509053 0.307694420883826
6.526824 0.311039074760225
6.545684 0.314383728636624
6.565874 0.317728382513023
6.5844874 0.321073036389422
6.6065636 0.324417690265821
6.6305456 0.32776234414222
6.6568327 0.331106998018619
6.684191 0.3344482179588
6.7161565 0.337792871835199
6.7466664 0.341137525711597
6.77715 0.344482179587996
6.807269 0.347826833464395
6.836401 0.351171487340794
6.8629684 0.354516141217193
6.8890886 0.357860795093592
6.9123 0.361205448969991
6.9350767 0.36455010284639
6.9550743 0.367894756722789
6.972852 0.371239410599188
6.990063 0.374584064475586
7.005444 0.377928718351985
7.0206113 0.381273372228384
7.0338545 0.384618026104783
7.045479 0.387962679981182
7.0561466 0.391307333857581
7.065881 0.39465198773398
7.074651 0.397996641610379
7.0835047 0.40133786155056
7.092364 0.404682515426958
7.1015377 0.408027169303357
7.111271 0.411371823179756
7.122145 0.414716477056155
7.133243 0.418061130932554
7.1447287 0.421405784808953
7.1567106 0.424750438685352
7.1684318 0.428095092561751
7.181185 0.43143974643815
7.1937985 0.434784400314549
7.207012 0.438129054190947
7.2206945 0.441473708067346
7.2364044 0.444818361943745
7.252126 0.448163015820144
7.2688055 0.451507669696543
7.2858505 0.454852323572942
7.3029017 0.458196977449341
7.3200707 0.46154163132574
7.3375697 0.464886285202139
7.3552494 0.468227505142319
7.3720436 0.471572159018718
7.3890963 0.474916812895117
7.404258 0.478261466771516
7.4166923 0.481606120647915
7.428935 0.484950774524314
7.440365 0.488295428400713
7.451615 0.491640082277112
7.461805 0.494984736153511
7.471733 0.49832939002991
7.481003 0.501674043906308
7.4910474 0.505018697782707
7.500474 0.508363351659106
7.5100775 0.511708005535505
7.519681 0.515052659411904
7.529781 0.518397313288303
7.540118 0.521741967164702
7.5512595 0.525086621041101
7.5630994 0.5284312749175
7.5764604 0.531775928793899
7.5904694 0.535117148734079
7.606115 0.538461802610478
7.622589 0.541806456486877
7.641068 0.545151110363276
7.661576 0.548495764239675
7.683893 0.551840418116074
7.7087407 0.555185071992473
7.741576 0.558529725868872
7.789009 0.561874379745271
7.845703 0.565219033621669
7.9024677 0.568563687498068
7.949584 0.571908341374467
7.987073 0.575252995250866
8.018472 0.578597649127265
8.05022 0.581942303003664
8.081949 0.585286956880063
8.117149 0.588631610756462
8.161794 0.591976264632861
8.207862 0.59532091850926
8.247316 0.598665572385659
8.2874365 0.602006792325839
8.327333 0.605351446202238
8.361665 0.608696100078637
8.397671 0.612040753955036
8.430435 0.615385407831435
8.458836 0.618730061707834
8.485673 0.622074715584233
8.5119705 0.625419369460632
8.536631 0.628764023337031
8.56222 0.632108677213429
8.589705 0.635453331089828
8.62056 0.638797984966227
8.656035 0.642142638842626
8.692447 0.645487292719025
8.732285 0.648831946595424
8.778236 0.652176600471823
8.826338 0.655521254348222
8.865797 0.658865908224621
8.905845 0.66221056210102
8.945739 0.665555215977418
8.979649 0.668896435917599
9.014214 0.672241089793998
9.045902 0.675585743670397
9.076151 0.678930397546796
9.106555 0.682275051423195
9.134503 0.685619705299594
9.163275 0.688964359175993
9.192334 0.692309013052392
9.221751 0.69565366692879
9.249424 0.698998320805189
9.279737 0.702342974681588
9.310871 0.705687628557987
9.345454 0.709032282434386
9.381973 0.712376936310785
9.417208 0.715721590187184
9.450753 0.719066244063583
9.483719 0.722410897939982
9.516805 0.725755551816381
9.5463505 0.729100205692779
9.576035 0.732444859569178
9.604002 0.735786079509359
9.63121 0.739130733385758
9.659463 0.742475387262157
9.685785 0.745820041138556
9.711195 0.749164695014955
9.736582 0.752509348891354
9.761911 0.755854002767753
9.789005 0.759198656644152
9.815713 0.76254331052055
9.841859 0.765887964396949
9.866808 0.769232618273348
9.89126 0.772577272149747
9.914263 0.775921926026146
9.935544 0.779266579902545
9.957128 0.782611233778944
9.980285 0.785955887655343
10.005314 0.789300541531742
10.032167 0.79264519540814
10.064174 0.795989849284539
10.098515 0.799334503160938
10.130774 0.802675723101119
10.165014 0.806020376977518
10.200724 0.809365030853917
10.2376375 0.812709684730316
10.275417 0.816054338606715
10.315608 0.819398992483114
10.359009 0.822743646359512
10.410231 0.826088300235911
10.469023 0.82943295411231
10.540055 0.832777607988709
10.606994 0.836122261865108
10.665044 0.839466915741507
10.720272 0.842811569617906
10.765713 0.846156223494305
10.806095 0.849500877370704
10.8399725 0.852845531247103
10.870862 0.856190185123502
10.900572 0.8595348389999
10.93171 0.862879492876299
10.959411 0.866224146752698
10.989403 0.869565366692879
11.015569 0.872910020569278
11.044187 0.876254674445677
11.07406 0.879599328322076
11.107639 0.882943982198475
11.142498 0.886288636074874
11.184244 0.889633289951272
11.234361 0.892977943827671
11.298667 0.89632259770407
11.375588 0.899667251580469
11.474609 0.903011905456868
11.600629 0.906356559333267
11.732093 0.909701213209666
11.825546 0.913045867086065
11.909251 0.916390520962464
11.977665 0.919735174838863
12.039089 0.923079828715261
12.104027 0.92642448259166
12.183287 0.929769136468059
12.300086 0.933113790344458
12.460688 0.936455010284639
12.600089 0.939799664161038
12.69832 0.943144318037437
12.774174 0.946488971913836
12.84533 0.949833625790235
12.911033 0.953178279666633
12.968929 0.956522933543032
13.032665 0.959867587419431
13.118607 0.96321224129583
13.272458 0.966556895172229
13.4711075 0.969901549048628
13.625346 0.973246202925027
13.730995 0.976590856801426
13.828181 0.979935510677825
13.945925 0.983280164554224
14.103485 0.986624818430622
14.404211 0.989969472307021
14.799542 0.99331412618342
15.10395 0.996658780059819
18.27091 1
};
\addlegendentry{AI(Good)}
\addplot [thick, gray31119180,dashed]
table {%
-29.255642 3.69262582622503e-05
3.8102512 0.00336028950186478
4.110393 0.00672057900372955
4.202736 0.0100439422473321
4.2869873 0.0134042317491969
4.3648486 0.0167275949927994
4.442212 0.0200878844946642
4.505747 0.0234481739965289
4.5491686 0.0267715372401315
4.6066647 0.0301318267419962
4.65732 0.0334551899855988
4.699647 0.0368154794874635
4.7364864 0.0401388427310661
4.766361 0.0434991322329308
4.7946305 0.0468594217347956
4.8249106 0.0501827849783981
4.8504457 0.0535430744802629
4.8753557 0.0568664377238654
4.8970385 0.0602267272257302
4.9216847 0.0635500904693327
4.948589 0.0669103799711975
4.9719563 0.0702706694730623
4.9934015 0.0735940327166648
5.015403 0.0769543222185296
5.0352736 0.0802776854621321
5.0519686 0.0836379749639969
5.0743275 0.0869613382075994
5.095809 0.0903216277094642
5.1161103 0.093681917211329
5.137923 0.0970052804549315
5.159903 0.100365569956796
5.1808395 0.103688933200399
5.198826 0.107049222702264
5.2195888 0.110372585945866
5.240206 0.113732875447731
5.2611117 0.117093164949596
5.2767715 0.120416528193198
5.293393 0.123776817695063
5.3076086 0.127100180938665
5.3235474 0.13046047044053
5.338046 0.133783833684133
5.358859 0.137144123185998
5.37823 0.140504412687862
5.4023046 0.143827775931465
5.4286985 0.14718806543333
5.4561806 0.150511428676932
5.4903274 0.153871718178797
5.5216303 0.157195081422399
5.5534782 0.160555370924264
5.5818644 0.163915660426129
5.615309 0.167239023669732
5.643014 0.170599313171596
5.6689386 0.173922676415199
5.690915 0.177282965917064
5.7154665 0.180606329160666
5.735562 0.183966618662531
5.754196 0.187326908164396
5.7754536 0.190650271407998
5.7958913 0.194010560909863
5.813593 0.197333924153466
5.8298535 0.20069421365533
5.842629 0.204017576898933
5.8586454 0.207377866400798
5.870933 0.210738155902662
5.8844185 0.214061519146265
5.898705 0.21742180864813
5.909856 0.220745171891732
5.922301 0.224105461393597
5.93415 0.2274288246372
5.9447794 0.230789114139064
5.956648 0.234149403640929
5.969744 0.237472766884532
5.9838657 0.240833056386396
5.9981246 0.244156419629999
6.0076623 0.247516709131864
6.0199366 0.250840072375466
6.0297537 0.254200361877331
6.0429425 0.257560651379196
6.057291 0.260884014622798
6.069442 0.264244304124663
6.083473 0.267567667368266
6.0965595 0.27092795687013
6.1106424 0.274251320113733
6.12728 0.277611609615598
6.1444907 0.280971899117462
6.160468 0.284295262361065
6.1770983 0.28765555186293
6.192278 0.290978915106532
6.210313 0.294339204608397
6.225894 0.297662567852
6.2455235 0.301022857353864
6.2643127 0.304383146855729
6.284366 0.307706510099332
6.302734 0.311066799601196
6.323846 0.314390162844799
6.3449993 0.317750452346664
6.367972 0.321073815590266
6.390329 0.324434105092131
6.41067 0.327794394593996
6.435718 0.331117757837598
6.463533 0.334478047339463
6.490328 0.337801410583066
6.5127344 0.34116170008493
6.543186 0.344485063328533
6.5727797 0.347845352830398
6.6014743 0.351205642332262
6.6371994 0.354529005575865
6.6768255 0.35788929507773
6.708435 0.361212658321332
6.742096 0.364572947823197
6.778715 0.3678963110668
6.8191643 0.371256600568664
6.8496075 0.374616890070529
6.8805456 0.377940253314132
6.908579 0.381300542815996
6.9439836 0.384623906059599
6.9795713 0.387984195561464
7.0162573 0.391307558805066
7.0495186 0.394667848306931
7.07324 0.398028137808796
7.0987678 0.401351501052398
7.12089 0.404711790554263
7.140974 0.408035153797866
7.163043 0.41139544329973
7.1817684 0.414718806543333
7.1976147 0.418079096045198
7.2123814 0.421439385547063
7.226305 0.424762748790665
7.240636 0.42812303829253
7.2539644 0.431446401536132
7.2686625 0.434806691037997
7.281018 0.4381300542816
7.294917 0.441490343783464
7.3066883 0.444850633285329
7.3188095 0.448173996528932
7.3299356 0.451534286030796
7.3407774 0.454857649274399
7.3525305 0.458217938776264
7.365074 0.461541302019866
7.375507 0.464901591521731
7.3919816 0.468261881023596
7.40474 0.471585244267198
7.4199963 0.474945533769063
7.4332733 0.478268897012666
7.4471188 0.48162918651453
7.4625807 0.484952549758133
7.477887 0.488312839259998
7.4934835 0.491673128761863
7.5090485 0.494996492005465
7.523332 0.49835678150733
7.5422664 0.501680144750932
7.5644803 0.505040434252797
7.5854087 0.5083637974964
7.605529 0.511724086998264
7.629233 0.515084376500129
7.65386 0.518407739743732
7.6805687 0.521768029245597
7.7073483 0.525091392489199
7.737679 0.528451681991064
7.7720184 0.531775045234666
7.8178387 0.535135334736531
7.8500395 0.538495624238396
7.870834 0.541818987481998
7.8919406 0.545179276983863
7.9111357 0.548502640227466
7.9317074 0.55186292972933
7.9504986 0.555186292972933
7.9696507 0.558546582474798
7.9923196 0.561906871976663
8.0142765 0.565230235220265
8.030588 0.56859052472213
8.045712 0.571913887965732
8.063542 0.575274177467597
8.084139 0.5785975407112
8.100627 0.581957830213064
8.11581 0.585318119714929
8.129347 0.588641482958532
8.140873 0.592001772460397
8.151646 0.595325135703999
8.164133 0.598685425205864
8.175447 0.602008788449466
8.1884775 0.605369077951331
8.205011 0.608729367453196
8.219288 0.612052730696798
8.231956 0.615413020198663
8.243392 0.618736383442266
8.257114 0.622096672944131
8.272566 0.625420036187733
8.287712 0.628780325689598
8.303603 0.632140615191463
8.317498 0.635463978435065
8.334619 0.63882426793693
8.349228 0.642147631180533
8.368284 0.645507920682397
8.38678 0.648831283926
8.407761 0.652191573427865
8.428095 0.655551862929729
8.4513855 0.658875226173332
8.473267 0.662235515675197
8.500839 0.665558878918799
8.5289545 0.668919168420664
8.557719 0.672242531664267
8.584914 0.675602821166131
8.617638 0.678963110667996
8.652653 0.682286473911599
8.684574 0.685646763413463
8.720904 0.688970126657066
8.757401 0.692330416158931
8.792679 0.695653779402533
8.8198395 0.699014068904398
8.84371 0.702374358406263
8.870102 0.705697721649865
8.888848 0.70905801115173
8.908664 0.712381374395333
8.931032 0.715741663897197
8.950255 0.7190650271408
8.971525 0.722425316642665
8.990909 0.725785606144529
9.009086 0.729108969388132
9.031492 0.732469258889997
9.04805 0.735792622133599
9.06645 0.739152911635464
9.080235 0.742476274879067
9.094621 0.745836564380931
9.108595 0.749196853882796
9.122643 0.752520217126399
9.141744 0.755880506628263
9.154598 0.759203869871866
9.1744375 0.762564159373731
9.1919 0.765887522617333
9.2175665 0.769247812119198
9.2412615 0.772608101621063
9.265899 0.775931464864665
9.288886 0.77929175436653
9.3112545 0.782615117610133
9.340613 0.785975407111997
9.367448 0.7892987703556
9.393934 0.792659059857465
9.417571 0.796019349359329
9.439492 0.799342712602932
9.466703 0.802703002104797
9.492333 0.806026365348399
9.517427 0.809386654850264
9.538661 0.812710018093867
9.56171 0.816070307595731
9.592674 0.819430597097596
9.625179 0.822753960341199
9.663643 0.826114249843063
9.704347 0.829437613086666
9.740196 0.832797902588531
9.783598 0.836121265832133
9.827403 0.839481555333998
9.866576 0.842841844835863
9.928751 0.846165208079465
10.019774 0.84952549758133
10.181083 0.852848860824933
10.260872 0.856209150326797
10.33128 0.8595325135704
10.442446 0.862892803072265
10.507837 0.866253092574129
10.57763 0.869576455817732
10.633936 0.872936745319597
10.687814 0.876260108563199
10.733574 0.879620398065064
10.771616 0.882943761308667
10.813712 0.886304050810531
10.858097 0.889664340312396
10.889693 0.892987703555999
10.941383 0.896347993057864
10.996891 0.899671356301466
11.078015 0.903031645803331
11.277285 0.906355009046933
11.492271 0.909715298548798
11.681105 0.913075588050663
11.806458 0.916398951294265
11.880138 0.91975924079613
11.950377 0.923082604039733
12.007628 0.926442893541597
12.105989 0.9297662567852
12.398863 0.933126546287065
12.574344 0.93648683578893
12.748947 0.939810199032532
12.870247 0.943170488534397
12.943629 0.946493851777999
12.996147 0.949854141279864
13.039184 0.953177504523467
13.121985 0.956537794025331
13.326391 0.959898083527196
13.532844 0.963221446770799
13.619017 0.966581736272664
13.676077 0.969905099516266
13.726884 0.973265389018131
13.776097 0.976588752261733
13.862023 0.979949041763598
14.013748 0.983309331265463
14.177184 0.986632694509065
14.364771 0.98999298401093
14.490286 0.993316347254533
14.724664 0.996676636756398
16.848005 1
};
\addlegendentry{AI(Poor)}
\addplot [thick, orange25512714]
table {%
-5.666716 2.80965960973828e-06
4.3412104 0.00334630459519829
4.4993205 0.00668979953078684
4.5869236 0.0100361041259851
4.6801143 0.0133795990615737
4.81406 0.0167230939971622
4.883004 0.0200693985923605
4.972196 0.0234128935279491
5.0293136 0.0267563884635376
5.0681214 0.0301026930587359
5.097557 0.0334461879943245
5.116642 0.036789682929913
5.138705 0.0401359875251113
5.1688724 0.0434794824606999
5.188074 0.0468229773962884
5.2029037 0.0501692819914867
5.221298 0.0535127769270753
5.2497225 0.0568562718626638
5.2677774 0.0602025764578621
5.2791615 0.0635460713934507
5.2887554 0.066892375988649
5.2981324 0.0702358709242375
5.3103437 0.0735793658598261
5.3288603 0.0769256704550244
5.3472066 0.0802691653906129
5.359192 0.0836126603262015
5.3679714 0.0869589649213998
5.376329 0.0903024598569883
5.3849792 0.0936459547925769
5.3972955 0.0969922593877752
5.4183283 0.100335754323364
5.4526424 0.103679249258952
5.4940057 0.107025553854151
5.5485477 0.110369048789739
5.61526 0.113712543725328
5.68857 0.117058848320526
5.722484 0.120402343256115
5.756873 0.123745838191703
5.7709675 0.127092142786901
5.778305 0.13043563772249
5.7838817 0.133781942317688
5.7883663 0.137125437253277
5.7920713 0.140468932188865
5.7956448 0.143815236784064
5.7989635 0.147158731719652
5.802696 0.150502226655241
5.8065324 0.153848531250439
5.8106656 0.157192026186028
5.815483 0.160535521121616
5.8211966 0.163881825716814
5.8285236 0.167225320652403
5.84084 0.170568815587992
5.857991 0.17391512018319
5.8697567 0.177258615118778
5.8778424 0.180602110054367
5.884576 0.183948414649565
5.891213 0.187291909585154
5.898612 0.190638214180352
5.9077168 0.193981709115941
5.922284 0.197325204051529
5.9434376 0.200671508646727
5.957189 0.204015003582316
5.965295 0.207358498517905
5.971142 0.210704803113103
5.975993 0.214048298048691
5.980565 0.21739179298428
5.9854226 0.220738097579478
5.9908104 0.224081592515067
5.996991 0.227425087450655
6.005888 0.230771392045854
6.0211797 0.234114886981442
6.0477023 0.237458381917031
6.0665803 0.240804686512229
6.0801105 0.244148181447818
6.0944138 0.247491676383406
6.116669 0.250837980978604
6.142631 0.254181475914193
6.1600256 0.257527780509391
6.1739388 0.26087127544498
6.1910057 0.264214770380568
6.2121973 0.267561074975767
6.233773 0.270904569911355
6.24738 0.274248064846944
6.257883 0.277594369442142
6.267812 0.280937864377731
6.2792997 0.284281359313319
6.2936707 0.287627663908517
6.3107653 0.290971158844106
6.3249617 0.294314653779695
6.335625 0.297660958374893
6.3441467 0.301004453310481
6.352607 0.30434794824607
6.362838 0.307694252841268
6.3848143 0.311037747776857
6.428439 0.314384052372055
6.4772434 0.317727547307644
6.5383334 0.321071042243232
6.5945463 0.324417346838431
6.6289706 0.327760841774019
6.6435237 0.331104336709608
6.652833 0.334450641304806
6.659861 0.337794136240394
6.6657286 0.341137631175983
6.671089 0.344483935771181
6.6771984 0.34782743070677
6.6839814 0.351170925642358
6.693688 0.354517230237557
6.711473 0.357860725173145
6.7417884 0.361204220108734
6.757312 0.364550524703932
6.7674613 0.367894019639521
6.776009 0.371237514575109
6.784583 0.374583819170308
6.794643 0.377927314105896
6.8082504 0.381273618701094
6.8259935 0.384617113636683
6.8403816 0.387960608572271
6.8494945 0.39130691316747
6.856436 0.394650408103058
6.862948 0.397993903038647
6.8693023 0.401340207633845
6.876325 0.404683702569434
6.8844914 0.408027197505022
6.897115 0.411373502100221
6.9204435 0.414716997035809
6.9422226 0.418060491971398
6.9586663 0.421406796566596
6.9795446 0.424750291502185
7.020519 0.428093786437773
7.0475054 0.431440091032971
7.0667114 0.43478358596856
7.094257 0.438129890563758
7.1163583 0.441473385499347
7.1262913 0.444816880434935
7.1331587 0.448163185030134
7.1391926 0.451506679965722
7.144697 0.454850174901311
7.1508117 0.458196479496509
7.157821 0.461539974432098
7.1676345 0.464883469367686
7.1824145 0.468229773962884
7.199109 0.471573268898473
7.2114825 0.474916763834062
7.219404 0.47826306842926
7.2259836 0.481606563364848
7.232201 0.484950058300437
7.239201 0.488296362895635
7.249661 0.491639857831224
7.2695827 0.494983352766812
7.2962 0.498329657362011
7.321101 0.501673152297599
7.348972 0.505019456892797
7.3757687 0.508362951828386
7.404621 0.511706446763975
7.446233 0.515052751359173
7.487185 0.518396246294761
7.538078 0.52173974123035
7.58033 0.525086045825548
7.5967197 0.528429540761137
7.604832 0.531773035696725
7.6109147 0.535119340291924
7.6165247 0.538462835227512
7.621837 0.541806330163101
7.6280937 0.545152634758299
7.635854 0.548496129693888
7.646005 0.551839624629476
7.6625924 0.555185929224674
7.683734 0.558529424160263
7.694478 0.561872919095852
7.7019987 0.56521922369105
7.708477 0.568562718626638
7.7151055 0.571909023221837
7.7223234 0.575252518157425
7.7307577 0.578596013093014
7.7417297 0.581942317688212
7.7579303 0.585285812623801
7.772399 0.588629307559389
7.780716 0.591975612154587
7.7867885 0.595319107090176
7.7917643 0.598662602025765
7.7960854 0.602008906620963
7.8004208 0.605352401556551
7.804887 0.60869589649214
7.8101163 0.612042201087338
7.8161902 0.615385696022927
7.824444 0.618729190958515
7.840515 0.622075495553714
7.87376 0.625418990489302
7.896241 0.628765295084501
7.927756 0.632108790020089
7.960182 0.635452284955678
7.9801674 0.638798589550876
8.001272 0.642142084486464
8.033845 0.645485579422053
8.071723 0.648831884017251
8.105773 0.65217537895284
8.143572 0.655518873888428
8.181261 0.658865178483627
8.220172 0.662208673419215
8.260188 0.665552168354804
8.297988 0.668898472950002
8.330469 0.672241967885591
8.377164 0.675585462821179
8.433236 0.678931767416378
8.515115 0.682275262351966
8.6786375 0.685618757287555
8.759242 0.688965061882753
8.772756 0.692308556818341
8.781562 0.69565486141354
8.789373 0.698998356349128
8.799204 0.702341851284717
8.817503 0.705688155879915
8.849188 0.709031650815504
8.865756 0.712375145751092
8.874972 0.715721450346291
8.882972 0.719064945281879
8.891771 0.722408440217468
8.906901 0.725754744812666
8.933263 0.729098239748254
8.963322 0.732441734683843
8.999422 0.735788039279041
9.03194 0.73913153421463
9.063701 0.742475029150218
9.093794 0.745821333745417
9.119293 0.749164828681005
9.14492 0.752511133276204
9.174672 0.755854628211792
9.212321 0.759198123147381
9.246033 0.762544427742579
9.265822 0.765887922678168
9.276459 0.769231417613756
9.284446 0.772577722208954
9.291245 0.775921217144543
9.299232 0.779264712080131
9.310707 0.78261101667533
9.332775 0.785954511610918
9.358573 0.789298006546507
9.372122 0.792644311141705
9.381325 0.795987806077294
9.390193 0.799331301012882
9.399915 0.802677605608081
9.414886 0.806021100543669
9.436778 0.809364595479258
9.451158 0.812710900074456
9.4590435 0.816054395010045
9.464332 0.819400699605243
9.468375 0.822744194540831
9.472148 0.82608768947642
9.4757 0.829433994071618
9.479204 0.832777489007207
9.482494 0.836120983942795
9.486011 0.839467288537994
9.490081 0.842810783473582
9.495038 0.846154278409171
9.501182 0.849500583004369
9.5100765 0.852844077939958
9.532014 0.856187572875546
9.569167 0.859533877470744
9.586512 0.862877372406333
9.609514 0.866220867341921
9.677917 0.86956717193712
9.737934 0.872910666872708
9.753473 0.876256971467907
9.762672 0.879600466403495
9.7706 0.882943961339084
9.779558 0.886290265934282
9.79628 0.889633760869871
9.829881 0.892977255805459
9.853842 0.896323560400657
9.871733 0.899667055336246
9.912132 0.903010550271835
9.973054 0.906356854867033
10.027082 0.909700349802621
10.111298 0.91304384473821
10.2240095 0.916390149333408
10.252064 0.919733644268997
10.314058 0.923077139204585
10.350133 0.926423443799784
10.3994665 0.929766938735372
10.420734 0.933110433670961
10.430079 0.936456738266159
10.437563 0.939800233201748
10.445683 0.943146537796946
10.459609 0.946490032732534
10.520842 0.949833527668123
10.554764 0.953179832263321
10.746393 0.95652332719891
10.908785 0.959866822134498
11.168746 0.963213126729697
11.565742 0.966556621665285
11.686998 0.969900116600874
11.843893 0.973246421196072
12.044744 0.976589916131661
12.556167 0.979933411067249
12.684364 0.983279715662448
12.832493 0.986623210598036
13.349672 0.989966705533625
13.671435 0.993313010128823
14.216574 0.996656505064412
25.739407 1
};
\addlegendentry{MMSE(Good)}
\addplot [thick, orange25512714,dashed]
table {%
-26.827251 2.46102959634193e-06
3.9102113 0.00334453922142868
4.2018237 0.00668907844285735
4.3663692 0.010033617664286
4.489517 0.0133781568857147
4.5996346 0.0167226961071434
4.6991477 0.0200672353285721
4.7948513 0.0234117745500007
4.8848968 0.0267563137714294
4.963625 0.0301008529928581
5.0463433 0.0334453922142868
5.1226335 0.0367899314357154
5.2015095 0.0401344706571441
5.2730584 0.0434790098785728
5.3356705 0.0468235491000015
5.3923903 0.0501680883214302
5.4426765 0.0535126275428588
5.4927692 0.0568571667642875
5.5409546 0.0602017059857162
5.5870132 0.0635462452071449
5.6327963 0.0668907844285735
5.679184 0.0702353236500022
5.721395 0.0735798628714309
5.770678 0.0769244020928596
5.8151836 0.0802689413142882
5.86444 0.0836134805357169
5.905856 0.0869580197571456
5.9438176 0.0903025589785743
5.975943 0.093647098200003
6.0056787 0.0969916374214316
6.033847 0.10033617664286
6.061416 0.103680715864289
6.0861053 0.107025255085718
6.1103344 0.110369794307146
6.1335917 0.113714333528575
6.1566534 0.117058872750004
6.1793046 0.120403411971432
6.2008295 0.123747951192861
6.222923 0.12709249041429
6.244693 0.130437029635718
6.265445 0.133781568857147
6.2862854 0.137126108078576
6.3078413 0.140470647300004
6.328387 0.143812725491837
6.3493657 0.147157264713265
6.370434 0.150501803934694
6.3907003 0.153846343156123
6.4098177 0.157190882377551
6.428966 0.16053542159898
6.447197 0.163879960820409
6.4657774 0.167224500041838
6.482436 0.170569039263266
6.4986205 0.173913578484695
6.51474 0.177258117706124
6.530711 0.180602656927552
6.5456586 0.183947196148981
6.560322 0.18729173537041
6.5744157 0.190636274591838
6.5883164 0.193980813813267
6.6010885 0.197325353034696
6.6141276 0.200669892256124
6.6267624 0.204014431477553
6.638877 0.207358970698982
6.6508265 0.21070350992041
6.662273 0.214048049141839
6.672901 0.217392588363268
6.6835413 0.220737127584696
6.6938777 0.224081666806125
6.704363 0.227426206027554
6.71437 0.230770745248982
6.7246337 0.234115284470411
6.734206 0.23745982369184
6.743416 0.240804362913268
6.7519608 0.244148902134697
6.7607408 0.247493441356126
6.7698507 0.250837980577554
6.778598 0.254182519798983
6.7875123 0.257527059020412
6.795807 0.26087159824184
6.804426 0.264216137463269
6.813182 0.267560676684698
6.8213234 0.270905215906126
6.8297005 0.274249755127555
6.8373303 0.277594294348984
6.845127 0.280938833570412
6.8524733 0.284283372791841
6.859818 0.287625450983674
6.86727 0.290969990205102
6.874565 0.294314529426531
6.8819213 0.29765906864796
6.889435 0.301003607869388
6.8965454 0.304348147090817
6.9038916 0.307692686312246
6.9110756 0.311037225533674
6.9177256 0.314381764755103
6.924472 0.317726303976532
6.9310718 0.32107084319796
6.9378304 0.324415382419389
6.9442425 0.327759921640818
6.9506216 0.331104460862246
6.9570165 0.334449000083675
6.9637194 0.337793539305104
6.970274 0.341138078526532
6.976681 0.344482617747961
6.983177 0.34782715696939
6.9896584 0.351171696190818
6.996141 0.354516235412247
7.0023303 0.357860774633676
7.0087295 0.361205313855104
7.0152693 0.364549853076533
7.0218983 0.367894392297962
7.0283556 0.37123893151939
7.0347004 0.374583470740819
7.0412245 0.377928009962248
7.0476875 0.381272549183676
7.054033 0.384617088405105
7.0602345 0.387961627626534
7.0667005 0.391306166847962
7.0728393 0.394650706069391
7.079317 0.39799524529082
7.0857754 0.401339784512249
7.0921526 0.404684323733677
7.0985975 0.408028862955106
7.1048117 0.411373402176535
7.1109695 0.414717941397963
7.1171627 0.418062480619392
7.123335 0.421407019840821
7.129416 0.424751559062249
7.1359005 0.428096098283678
7.1423264 0.43143817647551
7.148683 0.434782715696939
7.154812 0.438127254918368
7.1611047 0.441471794139796
7.167251 0.444816333361225
7.173561 0.448160872582654
7.1798286 0.451505411804082
7.1861987 0.454849951025511
7.1927543 0.45819449024694
7.199382 0.461539029468368
7.205161 0.464883568689797
7.211389 0.468228107911226
7.217682 0.471572647132654
7.224288 0.474917186354083
7.230443 0.478261725575512
7.236693 0.48160626479694
7.242978 0.484950804018369
7.249218 0.488295343239798
7.2554455 0.491639882461226
7.261605 0.494984421682655
7.2681894 0.498328960904084
7.2744913 0.501673500125512
7.2807255 0.505018039346941
7.286832 0.50836257856837
7.293434 0.511707117789798
7.300122 0.515051657011227
7.3062334 0.518396196232656
7.3128653 0.521740735454085
7.319421 0.525085274675513
7.325715 0.528429813896942
7.3316917 0.531774353118371
7.338297 0.535118892339799
7.344432 0.538463431561228
7.3505554 0.541807970782657
7.3566294 0.545152510004085
7.3627086 0.548497049225514
7.369042 0.551841588446943
7.375141 0.555186127668371
7.381534 0.5585306668898
7.388043 0.561875206111229
7.3944664 0.565219745332657
7.4009175 0.568564284554086
7.4070606 0.571906362745918
7.413334 0.575250901967347
7.419997 0.578595441188776
7.4263783 0.581939980410204
7.4329042 0.585284519631633
7.4393234 0.588629058853062
7.4457817 0.59197359807449
7.4527307 0.595318137295919
7.4593487 0.598662676517348
7.4655247 0.602007215738776
7.4722214 0.605351754960205
7.4786634 0.608696294181634
7.4850836 0.612040833403062
7.491516 0.615385372624491
7.4981236 0.61872991184592
7.5048237 0.622074451067348
7.511518 0.625418990288777
7.518468 0.628763529510206
7.5247498 0.632108068731635
7.5312495 0.635452607953063
7.537525 0.638797147174492
7.544178 0.642141686395921
7.550635 0.645486225617349
7.556988 0.648830764838778
7.5633454 0.652175304060207
7.5697017 0.655519843281635
7.5758767 0.658864382503064
7.5818205 0.662208921724493
7.58781 0.665553460945921
7.593675 0.66889800016735
7.5997086 0.672242539388779
7.605793 0.675587078610207
7.6122885 0.678931617831636
7.618503 0.682276157053065
7.6249843 0.685620696274493
7.6310368 0.688965235495922
7.637595 0.692309774717351
7.6442204 0.695654313938779
7.650427 0.698998853160208
7.655943 0.702343392381637
7.6614566 0.705687931603065
7.6670084 0.709032470824494
7.6728797 0.712377010045923
7.678646 0.715719088237755
7.684531 0.719063627459184
7.6904054 0.722408166680612
7.6966944 0.725752705902041
7.703231 0.72909724512347
7.710071 0.732441784344898
7.7168617 0.735786323566327
7.72399 0.739130862787756
7.7310963 0.742475402009185
7.738741 0.745819941230613
7.746355 0.749164480452042
7.7539577 0.752509019673471
7.7619195 0.755853558894899
7.769875 0.759198098116328
7.7780337 0.762542637337757
7.7869034 0.765887176559185
7.795589 0.769231715780614
7.804598 0.772576255002043
7.8136516 0.775920794223471
7.8223953 0.7792653334449
7.8312845 0.782609872666329
7.8409357 0.785954411887757
7.850664 0.789298951109186
7.8608017 0.792643490330615
7.871742 0.795988029552043
7.8826017 0.799332568773472
7.8941183 0.802677107994901
7.9060736 0.806021647216329
7.918384 0.809366186437758
7.931283 0.812710725659187
7.9435825 0.816055264880615
7.9569435 0.819399804102044
7.970534 0.822744343323473
7.9843826 0.826088882544902
7.998863 0.82943342176633
8.012882 0.832777960987759
8.028041 0.836122500209188
8.043644 0.839467039430616
8.058244 0.842811578652045
8.074165 0.846156117873474
8.09086 0.849500657094902
8.106791 0.852845196316331
8.122828 0.85618973553776
8.139533 0.859531813729592
8.156828 0.862876352951021
8.173721 0.866220892172449
8.191398 0.869565431393878
8.209421 0.872909970615307
8.227881 0.876254509836735
8.246588 0.879599049058164
8.263894 0.882943588279593
8.283956 0.886288127501021
8.304984 0.88963266672245
8.3255825 0.892977205943879
8.3475485 0.896321745165307
8.369192 0.899666284386736
8.391784 0.903010823608165
8.415478 0.906355362829593
8.440006 0.909699902051022
8.467018 0.913044441272451
8.492698 0.916388980493879
8.522562 0.919733519715308
8.55228 0.923078058936737
8.580743 0.926422598158165
8.612286 0.929767137379594
8.642186 0.933111676601023
8.673832 0.936456215822452
8.710707 0.93980075504388
8.748318 0.943145294265309
8.791798 0.946489833486738
8.842004 0.949834372708166
8.903345 0.953178911929595
8.975856 0.956523451151024
9.057892 0.959867990372452
9.15933 0.963212529593881
9.275121 0.96655706881531
9.409645 0.969901608036738
9.550713 0.973246147258167
9.666708 0.976590686479596
9.847132 0.979935225701024
10.282965 0.983279764922453
10.7288685 0.986624304143882
11.342515 0.98996884336531
12.136404 0.993313382586739
13.405762 0.996657921808168
26.594063 1
};
\addlegendentry{MMSE(Poor)}
\end{axis}

\end{tikzpicture}


==> figures_tex/cdf_thru.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray148103189}{RGB}{148,103,189}
\definecolor{gray176}{RGB}{176,176,176}
\definecolor{red2143940}{RGB}{214,39,40}
\definecolor{white204}{RGB}{204,204,204}


\definecolor{aiblue}{RGB}{31,119,180}
\definecolor{mmseorange}{RGB}{255,127,14}

\begin{axis}[
    height=\textwidth,
    width=\textwidth,
legend cell align={left},
legend style={draw=none, fill=none, at={(0,0)}, anchor=south west, opacity=0, text opacity=0},
legend image post style={scale=0.5},
tick align=outside,
tick pos=left,
x grid style={gray176},
xlabel={PHY Throughput [Mbps]},
xmajorgrids,
xmin=-0, xmax=104.5325,
xtick style={color=black},
y grid style={gray176},
ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1.0,
ytick style={color=black}
]
\addplot [line width=1pt, aiblue]
table {%
68.27 0
72.36 0.0128205128205128
75.46 0.0256410256410256
78.92 0.0384615384615385
81.98 0.0512820512820513
82.55 0.0641025641025641
82.65 0.0769230769230769
82.97 0.0897435897435897
83.13 0.102564102564103
86.74 0.115384615384615
87.09 0.128205128205128
88.14 0.141025641025641
88.89 0.153846153846154
89.05 0.166666666666667
89.48 0.179487179487179
89.73 0.192307692307692
90.23 0.205128205128205
90.34 0.217948717948718
90.68 0.230769230769231
90.68 0.243589743589744
91.37 0.256410256410256
91.57 0.269230769230769
91.6 0.282051282051282
92.45 0.294871794871795
92.62 0.307692307692308
92.76 0.320512820512821
92.78 0.333333333333333
92.94 0.346153846153846
92.96 0.358974358974359
92.96 0.371794871794872
92.96 0.384615384615385
93.12 0.397435897435897
93.3 0.41025641025641
93.33 0.423076923076923
93.37 0.435897435897436
93.58 0.448717948717949
93.83 0.461538461538462
93.88 0.474358974358974
93.89 0.487179487179487
93.97 0.5
93.99 0.512820512820513
94.1 0.525641025641026
94.1 0.538461538461538
94.1 0.551282051282051
94.35 0.564102564102564
94.46 0.576923076923077
94.6 0.58974358974359
94.74 0.602564102564103
94.86 0.615384615384615
94.91 0.628205128205128
94.92 0.641025641025641
94.94 0.653846153846154
95.04 0.666666666666667
95.2 0.67948717948718
95.2 0.692307692307692
95.25 0.705128205128205
95.31 0.717948717948718
95.32 0.730769230769231
95.42 0.743589743589744
95.46 0.756410256410256
95.47 0.769230769230769
95.91 0.782051282051282
95.96 0.794871794871795
96.1 0.807692307692308
96.14 0.82051282051282
96.36 0.833333333333333
96.5 0.846153846153846
96.55 0.858974358974359
96.66 0.871794871794872
97.14 0.884615384615385
97.43 0.897435897435897
97.47 0.91025641025641
97.7 0.923076923076923
97.72 0.935897435897436
98.06 0.948717948717949
98.61 0.961538461538462
99.31 0.974358974358974
99.45 0.987179487179487
99.77 1
};
\addlegendentry{AI(Good)}
\addplot [line width=1pt, aiblue, dashed]
table {%
6.62 0
14.34 0.000858369098712446
19.68 0.00171673819742489
23.16 0.00257510729613734
26.69 0.00343347639484979
28.69 0.00429184549356223
29.48 0.00515021459227468
32.37 0.00600858369098712
32.67 0.00686695278969957
34.75 0.00772532188841202
35.83 0.00858369098712446
36.77 0.00944206008583691
37.34 0.0103004291845494
37.89 0.0111587982832618
37.97 0.0120171673819742
38.64 0.0128755364806867
38.69 0.0137339055793991
39.38 0.0145922746781116
39.58 0.015450643776824
39.62 0.0163090128755365
39.63 0.0171673819742489
39.74 0.0180257510729614
39.84 0.0188841201716738
40.07 0.0197424892703863
40.1 0.0206008583690987
40.24 0.0214592274678112
40.37 0.0223175965665236
40.37 0.0231759656652361
40.41 0.0240343347639485
40.68 0.0248927038626609
41.25 0.0257510729613734
41.35 0.0266094420600858
41.78 0.0274678111587983
41.96 0.0283261802575107
42.11 0.0291845493562232
42.12 0.0300429184549356
42.36 0.0309012875536481
42.42 0.0317596566523605
42.52 0.032618025751073
42.62 0.0334763948497854
42.76 0.0343347639484979
42.79 0.0351931330472103
42.85 0.0360515021459227
42.98 0.0369098712446352
43.56 0.0377682403433476
43.58 0.0386266094420601
43.62 0.0394849785407725
43.7 0.040343347639485
43.72 0.0412017167381974
43.79 0.0420600858369099
43.99 0.0429184549356223
44 0.0437768240343348
44.12 0.0446351931330472
44.17 0.0454935622317597
44.71 0.0463519313304721
44.89 0.0472103004291846
45.04 0.048068669527897
45.07 0.0489270386266094
45.09 0.0497854077253219
45.11 0.0506437768240343
45.13 0.0515021459227468
45.2 0.0523605150214592
45.22 0.0532188841201717
45.25 0.0540772532188841
45.27 0.0549356223175966
45.35 0.055793991416309
45.4 0.0566523605150215
45.45 0.0575107296137339
45.46 0.0583690987124464
45.55 0.0592274678111588
45.6 0.0600858369098712
45.67 0.0609442060085837
45.71 0.0618025751072961
45.72 0.0626609442060086
45.79 0.063519313304721
45.84 0.0643776824034335
45.86 0.0652360515021459
45.87 0.0660944206008584
45.88 0.0669527896995708
45.91 0.0678111587982833
46.05 0.0686695278969957
46.16 0.0695278969957082
46.16 0.0703862660944206
46.2 0.0712446351931331
46.22 0.0721030042918455
46.22 0.0729613733905579
46.25 0.0738197424892704
46.29 0.0746781115879828
46.41 0.0755364806866953
46.41 0.0763948497854077
46.47 0.0772532188841202
46.49 0.0781115879828326
46.53 0.0789699570815451
46.58 0.0798283261802575
46.7 0.08068669527897
46.78 0.0815450643776824
46.81 0.0824034334763949
46.85 0.0832618025751073
46.87 0.0841201716738197
46.92 0.0849785407725322
46.96 0.0858369098712446
46.98 0.0866952789699571
47.1 0.0875536480686695
47.29 0.088412017167382
47.34 0.0892703862660944
47.38 0.0901287553648069
47.39 0.0909871244635193
47.53 0.0918454935622318
47.55 0.0927038626609442
47.55 0.0935622317596567
47.55 0.0944206008583691
47.57 0.0952789699570815
47.57 0.096137339055794
47.57 0.0969957081545064
47.58 0.0978540772532189
47.6 0.0987124463519313
47.64 0.0995708154506438
47.71 0.100429184549356
47.72 0.101287553648069
47.78 0.102145922746781
47.82 0.103004291845494
47.85 0.103862660944206
47.88 0.104721030042918
47.94 0.105579399141631
47.95 0.106437768240343
47.95 0.107296137339056
47.98 0.108154506437768
48.02 0.109012875536481
48.04 0.109871244635193
48.06 0.110729613733906
48.08 0.111587982832618
48.09 0.11244635193133
48.11 0.113304721030043
48.11 0.114163090128755
48.11 0.115021459227468
48.11 0.11587982832618
48.12 0.116738197424893
48.13 0.117596566523605
48.14 0.118454935622318
48.15 0.11931330472103
48.16 0.120171673819742
48.18 0.121030042918455
48.21 0.121888412017167
48.23 0.12274678111588
48.23 0.123605150214592
48.23 0.124463519313305
48.23 0.125321888412017
48.24 0.12618025751073
48.25 0.127038626609442
48.27 0.127896995708154
48.29 0.128755364806867
48.3 0.129613733905579
48.33 0.130472103004292
48.35 0.131330472103004
48.36 0.132188841201717
48.38 0.133047210300429
48.39 0.133905579399142
48.39 0.134763948497854
48.39 0.135622317596567
48.4 0.136480686695279
48.41 0.137339055793991
48.43 0.138197424892704
48.44 0.139055793991416
48.49 0.139914163090129
48.5 0.140772532188841
48.53 0.141630901287554
48.54 0.142489270386266
48.59 0.143347639484979
48.6 0.144206008583691
48.6 0.145064377682403
48.61 0.145922746781116
48.62 0.146781115879828
48.62 0.147639484978541
48.63 0.148497854077253
48.64 0.149356223175966
48.65 0.150214592274678
48.65 0.151072961373391
48.65 0.151931330472103
48.7 0.152789699570815
48.72 0.153648068669528
48.76 0.15450643776824
48.8 0.155364806866953
48.84 0.156223175965665
48.84 0.157081545064378
48.85 0.15793991416309
48.87 0.158798283261803
48.87 0.159656652360515
48.87 0.160515021459227
48.89 0.16137339055794
48.9 0.162231759656652
48.93 0.163090128755365
48.93 0.163948497854077
48.96 0.16480686695279
48.97 0.165665236051502
49 0.166523605150215
49 0.167381974248927
49.03 0.168240343347639
49.04 0.169098712446352
49.08 0.169957081545064
49.1 0.170815450643777
49.11 0.171673819742489
49.13 0.172532188841202
49.15 0.173390557939914
49.15 0.174248927038627
49.15 0.175107296137339
49.16 0.175965665236052
49.16 0.176824034334764
49.18 0.177682403433476
49.19 0.178540772532189
49.21 0.179399141630901
49.21 0.180257510729614
49.28 0.181115879828326
49.31 0.181974248927039
49.35 0.182832618025751
49.38 0.183690987124464
49.39 0.184549356223176
49.39 0.185407725321888
49.39 0.186266094420601
49.4 0.187124463519313
49.45 0.187982832618026
49.46 0.188841201716738
49.47 0.189699570815451
49.47 0.190557939914163
49.47 0.191416309012876
49.49 0.192274678111588
49.5 0.1931330472103
49.52 0.193991416309013
49.53 0.194849785407725
49.54 0.195708154506438
49.54 0.19656652360515
49.54 0.197424892703863
49.54 0.198283261802575
49.56 0.199141630901288
49.57 0.2
49.59 0.200858369098712
49.61 0.201716738197425
49.62 0.202575107296137
49.64 0.20343347639485
49.64 0.204291845493562
49.64 0.205150214592275
49.65 0.206008583690987
49.66 0.2068669527897
49.67 0.207725321888412
49.68 0.208583690987124
49.68 0.209442060085837
49.69 0.210300429184549
49.7 0.211158798283262
49.71 0.212017167381974
49.71 0.212875536480687
49.72 0.213733905579399
49.73 0.214592274678112
49.73 0.215450643776824
49.74 0.216309012875536
49.78 0.217167381974249
49.78 0.218025751072961
49.79 0.218884120171674
49.8 0.219742489270386
49.81 0.220600858369099
49.81 0.221459227467811
49.83 0.222317596566524
49.85 0.223175965665236
49.86 0.224034334763948
49.87 0.224892703862661
49.87 0.225751072961373
49.88 0.226609442060086
49.9 0.227467811158798
49.91 0.228326180257511
49.92 0.229184549356223
49.92 0.230042918454936
49.92 0.230901287553648
49.94 0.231759656652361
49.94 0.232618025751073
49.97 0.233476394849785
49.98 0.234334763948498
49.98 0.23519313304721
49.98 0.236051502145923
49.98 0.236909871244635
49.98 0.237768240343348
49.98 0.23862660944206
49.98 0.239484978540773
49.98 0.240343347639485
49.98 0.241201716738197
49.98 0.24206008583691
49.98 0.242918454935622
49.98 0.243776824034335
49.98 0.244635193133047
49.99 0.24549356223176
50 0.246351931330472
50 0.247210300429185
50.03 0.248068669527897
50.03 0.248927038626609
50.04 0.249785407725322
50.04 0.250643776824034
50.06 0.251502145922747
50.06 0.252360515021459
50.06 0.253218884120172
50.07 0.254077253218884
50.08 0.254935622317597
50.09 0.255793991416309
50.1 0.256652360515021
50.1 0.257510729613734
50.1 0.258369098712446
50.11 0.259227467811159
50.11 0.260085836909871
50.11 0.260944206008584
50.13 0.261802575107296
50.13 0.262660944206009
50.13 0.263519313304721
50.15 0.264377682403433
50.16 0.265236051502146
50.17 0.266094420600858
50.18 0.266952789699571
50.18 0.267811158798283
50.2 0.268669527896996
50.2 0.269527896995708
50.2 0.270386266094421
50.22 0.271244635193133
50.22 0.272103004291845
50.23 0.272961373390558
50.24 0.27381974248927
50.25 0.274678111587983
50.26 0.275536480686695
50.26 0.276394849785408
50.27 0.27725321888412
50.27 0.278111587982833
50.27 0.278969957081545
50.27 0.279828326180257
50.29 0.28068669527897
50.29 0.281545064377682
50.31 0.282403433476395
50.32 0.283261802575107
50.32 0.28412017167382
50.33 0.284978540772532
50.34 0.285836909871245
50.35 0.286695278969957
50.35 0.28755364806867
50.36 0.288412017167382
50.37 0.289270386266094
50.37 0.290128755364807
50.41 0.290987124463519
50.42 0.291845493562232
50.42 0.292703862660944
50.43 0.293562231759657
50.44 0.294420600858369
50.44 0.295278969957082
50.44 0.296137339055794
50.45 0.296995708154506
50.47 0.297854077253219
50.47 0.298712446351931
50.48 0.299570815450644
50.48 0.300429184549356
50.5 0.301287553648069
50.5 0.302145922746781
50.5 0.303004291845494
50.51 0.303862660944206
50.54 0.304721030042918
50.54 0.305579399141631
50.54 0.306437768240343
50.55 0.307296137339056
50.55 0.308154506437768
50.55 0.309012875536481
50.55 0.309871244635193
50.56 0.310729613733906
50.56 0.311587982832618
50.57 0.31244635193133
50.57 0.313304721030043
50.58 0.314163090128755
50.58 0.315021459227468
50.59 0.31587982832618
50.6 0.316738197424893
50.6 0.317596566523605
50.61 0.318454935622318
50.62 0.31931330472103
50.63 0.320171673819742
50.66 0.321030042918455
50.66 0.321888412017167
50.66 0.32274678111588
50.67 0.323605150214592
50.67 0.324463519313305
50.68 0.325321888412017
50.68 0.32618025751073
50.68 0.327038626609442
50.69 0.327896995708155
50.7 0.328755364806867
50.72 0.329613733905579
50.72 0.330472103004292
50.74 0.331330472103004
50.74 0.332188841201717
50.76 0.333047210300429
50.77 0.333905579399142
50.77 0.334763948497854
50.77 0.335622317596567
50.77 0.336480686695279
50.78 0.337339055793991
50.78 0.338197424892704
50.79 0.339055793991416
50.79 0.339914163090129
50.8 0.340772532188841
50.81 0.341630901287554
50.81 0.342489270386266
50.81 0.343347639484979
50.86 0.344206008583691
50.88 0.345064377682403
50.88 0.345922746781116
50.89 0.346781115879828
50.89 0.347639484978541
50.9 0.348497854077253
50.91 0.349356223175966
50.91 0.350214592274678
50.93 0.351072961373391
50.95 0.351931330472103
50.95 0.352789699570815
50.96 0.353648068669528
50.96 0.35450643776824
50.97 0.355364806866953
50.97 0.356223175965665
50.98 0.357081545064378
50.98 0.35793991416309
50.98 0.358798283261803
50.99 0.359656652360515
50.99 0.360515021459227
50.99 0.36137339055794
51 0.362231759656652
51.03 0.363090128755365
51.05 0.363948497854077
51.05 0.36480686695279
51.06 0.365665236051502
51.06 0.366523605150215
51.07 0.367381974248927
51.08 0.368240343347639
51.08 0.369098712446352
51.08 0.369957081545064
51.08 0.370815450643777
51.08 0.371673819742489
51.09 0.372532188841202
51.09 0.373390557939914
51.1 0.374248927038627
51.11 0.375107296137339
51.12 0.375965665236052
51.13 0.376824034334764
51.15 0.377682403433476
51.15 0.378540772532189
51.15 0.379399141630901
51.15 0.380257510729614
51.15 0.381115879828326
51.17 0.381974248927039
51.18 0.382832618025751
51.18 0.383690987124464
51.18 0.384549356223176
51.19 0.385407725321888
51.21 0.386266094420601
51.22 0.387124463519313
51.25 0.387982832618026
51.25 0.388841201716738
51.25 0.389699570815451
51.26 0.390557939914163
51.26 0.391416309012876
51.28 0.392274678111588
51.28 0.3931330472103
51.28 0.393991416309013
51.29 0.394849785407725
51.29 0.395708154506438
51.29 0.39656652360515
51.33 0.397424892703863
51.34 0.398283261802575
51.34 0.399141630901288
51.35 0.4
51.35 0.400858369098712
51.35 0.401716738197425
51.36 0.402575107296137
51.37 0.40343347639485
51.38 0.404291845493562
51.38 0.405150214592275
51.39 0.406008583690987
51.4 0.4068669527897
51.4 0.407725321888412
51.41 0.408583690987124
51.41 0.409442060085837
51.43 0.410300429184549
51.43 0.411158798283262
51.44 0.412017167381974
51.44 0.412875536480687
51.44 0.413733905579399
51.44 0.414592274678112
51.44 0.415450643776824
51.44 0.416309012875536
51.45 0.417167381974249
51.45 0.418025751072961
51.46 0.418884120171674
51.46 0.419742489270386
51.46 0.420600858369099
51.46 0.421459227467811
51.46 0.422317596566524
51.47 0.423175965665236
51.48 0.424034334763948
51.51 0.424892703862661
51.51 0.425751072961373
51.51 0.426609442060086
51.54 0.427467811158798
51.55 0.428326180257511
51.55 0.429184549356223
51.55 0.430042918454936
51.56 0.430901287553648
51.57 0.43175965665236
51.58 0.432618025751073
51.61 0.433476394849785
51.62 0.434334763948498
51.62 0.43519313304721
51.62 0.436051502145923
51.62 0.436909871244635
51.62 0.437768240343348
51.63 0.43862660944206
51.64 0.439484978540773
51.64 0.440343347639485
51.65 0.441201716738197
51.65 0.44206008583691
51.65 0.442918454935622
51.66 0.443776824034335
51.66 0.444635193133047
51.66 0.44549356223176
51.67 0.446351931330472
51.68 0.447210300429185
51.69 0.448068669527897
51.7 0.448927038626609
51.7 0.449785407725322
51.7 0.450643776824034
51.71 0.451502145922747
51.72 0.452360515021459
51.72 0.453218884120172
51.72 0.454077253218884
51.73 0.454935622317597
51.74 0.455793991416309
51.75 0.456652360515021
51.75 0.457510729613734
51.75 0.458369098712446
51.76 0.459227467811159
51.76 0.460085836909871
51.78 0.460944206008584
51.8 0.461802575107296
51.81 0.462660944206009
51.81 0.463519313304721
51.82 0.464377682403433
51.83 0.465236051502146
51.83 0.466094420600858
51.84 0.466952789699571
51.84 0.467811158798283
51.84 0.468669527896996
51.85 0.469527896995708
51.85 0.470386266094421
51.85 0.471244635193133
51.86 0.472103004291845
51.89 0.472961373390558
51.9 0.47381974248927
51.94 0.474678111587983
51.97 0.475536480686695
51.97 0.476394849785408
51.97 0.47725321888412
51.98 0.478111587982833
51.98 0.478969957081545
51.98 0.479828326180258
51.99 0.48068669527897
52 0.481545064377682
52 0.482403433476395
52.01 0.483261802575107
52.01 0.48412017167382
52.03 0.484978540772532
52.03 0.485836909871245
52.03 0.486695278969957
52.04 0.48755364806867
52.04 0.488412017167382
52.04 0.489270386266094
52.04 0.490128755364807
52.06 0.490987124463519
52.07 0.491845493562232
52.07 0.492703862660944
52.07 0.493562231759657
52.08 0.494420600858369
52.09 0.495278969957082
52.09 0.496137339055794
52.12 0.496995708154506
52.13 0.497854077253219
52.14 0.498712446351931
52.14 0.499570815450644
52.14 0.500429184549356
52.15 0.501287553648069
52.16 0.502145922746781
52.17 0.503004291845494
52.17 0.503862660944206
52.21 0.504721030042918
52.24 0.505579399141631
52.25 0.506437768240343
52.25 0.507296137339056
52.26 0.508154506437768
52.28 0.509012875536481
52.3 0.509871244635193
52.32 0.510729613733906
52.32 0.511587982832618
52.33 0.51244635193133
52.33 0.513304721030043
52.33 0.514163090128755
52.34 0.515021459227468
52.34 0.51587982832618
52.35 0.516738197424893
52.35 0.517596566523605
52.35 0.518454935622318
52.39 0.51931330472103
52.41 0.520171673819742
52.43 0.521030042918455
52.43 0.521888412017167
52.44 0.52274678111588
52.44 0.523605150214592
52.44 0.524463519313305
52.44 0.525321888412017
52.45 0.52618025751073
52.45 0.527038626609442
52.48 0.527896995708155
52.48 0.528755364806867
52.51 0.529613733905579
52.52 0.530472103004292
52.52 0.531330472103004
52.53 0.532188841201717
52.53 0.533047210300429
52.53 0.533905579399142
52.53 0.534763948497854
52.53 0.535622317596567
52.54 0.536480686695279
52.55 0.537339055793991
52.55 0.538197424892704
52.55 0.539055793991416
52.59 0.539914163090129
52.59 0.540772532188841
52.59 0.541630901287554
52.59 0.542489270386266
52.6 0.543347639484979
52.62 0.544206008583691
52.64 0.545064377682403
52.64 0.545922746781116
52.64 0.546781115879828
52.64 0.547639484978541
52.64 0.548497854077253
52.65 0.549356223175966
52.66 0.550214592274678
52.68 0.551072961373391
52.7 0.551931330472103
52.7 0.552789699570815
52.7 0.553648068669528
52.71 0.55450643776824
52.72 0.555364806866953
52.72 0.556223175965665
52.73 0.557081545064378
52.73 0.55793991416309
52.73 0.558798283261803
52.74 0.559656652360515
52.74 0.560515021459227
52.79 0.56137339055794
52.8 0.562231759656652
52.81 0.563090128755365
52.82 0.563948497854077
52.82 0.56480686695279
52.83 0.565665236051502
52.83 0.566523605150215
52.83 0.567381974248927
52.83 0.56824034334764
52.84 0.569098712446352
52.84 0.569957081545064
52.86 0.570815450643777
52.88 0.571673819742489
52.89 0.572532188841202
52.89 0.573390557939914
52.89 0.574248927038627
52.89 0.575107296137339
52.91 0.575965665236052
52.92 0.576824034334764
52.93 0.577682403433476
52.93 0.578540772532189
52.93 0.579399141630901
52.93 0.580257510729614
52.94 0.581115879828326
52.94 0.581974248927039
52.95 0.582832618025751
52.95 0.583690987124464
52.97 0.584549356223176
52.97 0.585407725321888
52.97 0.586266094420601
52.97 0.587124463519313
52.98 0.587982832618026
53 0.588841201716738
53.01 0.589699570815451
53.01 0.590557939914163
53.01 0.591416309012876
53.03 0.592274678111588
53.03 0.5931330472103
53.03 0.593991416309013
53.05 0.594849785407725
53.05 0.595708154506438
53.05 0.59656652360515
53.06 0.597424892703863
53.06 0.598283261802575
53.07 0.599141630901288
53.11 0.6
53.12 0.600858369098712
53.12 0.601716738197425
53.12 0.602575107296137
53.12 0.60343347639485
53.13 0.604291845493562
53.13 0.605150214592275
53.13 0.606008583690987
53.13 0.6068669527897
53.13 0.607725321888412
53.14 0.608583690987125
53.14 0.609442060085837
53.15 0.610300429184549
53.15 0.611158798283262
53.16 0.612017167381974
53.16 0.612875536480687
53.16 0.613733905579399
53.17 0.614592274678112
53.18 0.615450643776824
53.19 0.616309012875537
53.19 0.617167381974249
53.2 0.618025751072961
53.21 0.618884120171674
53.22 0.619742489270386
53.22 0.620600858369099
53.22 0.621459227467811
53.22 0.622317596566524
53.23 0.623175965665236
53.24 0.624034334763949
53.24 0.624892703862661
53.24 0.625751072961373
53.25 0.626609442060086
53.28 0.627467811158798
53.28 0.628326180257511
53.29 0.629184549356223
53.31 0.630042918454936
53.31 0.630901287553648
53.32 0.631759656652361
53.32 0.632618025751073
53.32 0.633476394849785
53.32 0.634334763948498
53.33 0.63519313304721
53.33 0.636051502145923
53.33 0.636909871244635
53.33 0.637768240343348
53.33 0.63862660944206
53.35 0.639484978540773
53.38 0.640343347639485
53.4 0.641201716738197
53.41 0.64206008583691
53.42 0.642918454935622
53.42 0.643776824034335
53.42 0.644635193133047
53.42 0.64549356223176
53.42 0.646351931330472
53.42 0.647210300429185
53.42 0.648068669527897
53.43 0.648927038626609
53.43 0.649785407725322
53.45 0.650643776824034
53.47 0.651502145922747
53.47 0.652360515021459
53.49 0.653218884120172
53.49 0.654077253218884
53.49 0.654935622317597
53.49 0.655793991416309
53.49 0.656652360515021
53.5 0.657510729613734
53.5 0.658369098712446
53.51 0.659227467811159
53.51 0.660085836909871
53.51 0.660944206008584
53.51 0.661802575107296
53.51 0.662660944206009
53.52 0.663519313304721
53.53 0.664377682403433
53.54 0.665236051502146
53.56 0.666094420600858
53.58 0.666952789699571
53.58 0.667811158798283
53.58 0.668669527896996
53.58 0.669527896995708
53.58 0.670386266094421
53.59 0.671244635193133
53.6 0.672103004291845
53.6 0.672961373390558
53.6 0.67381974248927
53.6 0.674678111587983
53.6 0.675536480686695
53.6 0.676394849785408
53.61 0.67725321888412
53.61 0.678111587982833
53.61 0.678969957081545
53.61 0.679828326180257
53.61 0.68068669527897
53.62 0.681545064377682
53.62 0.682403433476395
53.62 0.683261802575107
53.63 0.68412017167382
53.67 0.684978540772532
53.67 0.685836909871245
53.69 0.686695278969957
53.69 0.687553648068669
53.7 0.688412017167382
53.7 0.689270386266094
53.71 0.690128755364807
53.71 0.690987124463519
53.71 0.691845493562232
53.71 0.692703862660944
53.72 0.693562231759657
53.72 0.694420600858369
53.72 0.695278969957081
53.72 0.696137339055794
53.74 0.696995708154506
53.74 0.697854077253219
53.76 0.698712446351931
53.77 0.699570815450644
53.77 0.700429184549356
53.77 0.701287553648069
53.79 0.702145922746781
53.79 0.703004291845494
53.79 0.703862660944206
53.8 0.704721030042918
53.8 0.705579399141631
53.8 0.706437768240343
53.8 0.707296137339056
53.81 0.708154506437768
53.81 0.709012875536481
53.81 0.709871244635193
53.82 0.710729613733906
53.82 0.711587982832618
53.84 0.71244635193133
53.85 0.713304721030043
53.85 0.714163090128755
53.86 0.715021459227468
53.86 0.71587982832618
53.89 0.716738197424893
53.89 0.717596566523605
53.9 0.718454935622318
53.91 0.71931330472103
53.91 0.720171673819742
53.92 0.721030042918455
53.92 0.721888412017167
53.92 0.72274678111588
53.92 0.723605150214592
53.92 0.724463519313305
53.95 0.725321888412017
53.99 0.72618025751073
54 0.727038626609442
54 0.727896995708154
54 0.728755364806867
54 0.729613733905579
54 0.730472103004292
54 0.731330472103004
54.01 0.732188841201717
54.01 0.733047210300429
54.01 0.733905579399142
54.01 0.734763948497854
54.02 0.735622317596566
54.02 0.736480686695279
54.02 0.737339055793991
54.08 0.738197424892704
54.1 0.739055793991416
54.1 0.739914163090129
54.1 0.740772532188841
54.1 0.741630901287554
54.1 0.742489270386266
54.11 0.743347639484979
54.11 0.744206008583691
54.12 0.745064377682403
54.12 0.745922746781116
54.13 0.746781115879828
54.16 0.747639484978541
54.18 0.748497854077253
54.19 0.749356223175966
54.19 0.750214592274678
54.19 0.751072961373391
54.2 0.751931330472103
54.2 0.752789699570815
54.21 0.753648068669528
54.21 0.75450643776824
54.22 0.755364806866953
54.23 0.756223175965665
54.25 0.757081545064378
54.29 0.75793991416309
54.29 0.758798283261803
54.3 0.759656652360515
54.3 0.760515021459227
54.3 0.76137339055794
54.3 0.762231759656652
54.33 0.763090128755365
54.33 0.763948497854077
54.35 0.76480686695279
54.35 0.765665236051502
54.36 0.766523605150215
54.39 0.767381974248927
54.39 0.768240343347639
54.39 0.769098712446352
54.4 0.769957081545064
54.4 0.770815450643777
54.4 0.771673819742489
54.4 0.772532188841202
54.4 0.773390557939914
54.43 0.774248927038627
54.48 0.775107296137339
54.48 0.775965665236051
54.49 0.776824034334764
54.49 0.777682403433476
54.49 0.778540772532189
54.49 0.779399141630901
54.5 0.780257510729614
54.5 0.781115879828326
54.5 0.781974248927039
54.5 0.782832618025751
54.51 0.783690987124464
54.51 0.784549356223176
54.51 0.785407725321888
54.51 0.786266094420601
54.51 0.787124463519313
54.55 0.787982832618026
54.58 0.788841201716738
54.58 0.789699570815451
54.59 0.790557939914163
54.6 0.791416309012876
54.6 0.792274678111588
54.6 0.7931330472103
54.6 0.793991416309013
54.6 0.794849785407725
54.6 0.795708154506438
54.6 0.79656652360515
54.61 0.797424892703863
54.66 0.798283261802575
54.69 0.799141630901288
54.69 0.8
54.69 0.800858369098712
54.69 0.801716738197425
54.69 0.802575107296137
54.71 0.80343347639485
54.71 0.804291845493562
54.78 0.805150214592275
54.78 0.806008583690987
54.78 0.8068669527897
54.78 0.807725321888412
54.78 0.808583690987124
54.79 0.809442060085837
54.79 0.810300429184549
54.8 0.811158798283262
54.8 0.812017167381974
54.81 0.812875536480687
54.83 0.813733905579399
54.87 0.814592274678112
54.88 0.815450643776824
54.88 0.816309012875536
54.89 0.817167381974249
54.89 0.818025751072961
54.89 0.818884120171674
54.89 0.819742489270386
54.9 0.820600858369099
54.9 0.821459227467811
54.9 0.822317596566524
54.9 0.823175965665236
54.9 0.824034334763948
54.98 0.824892703862661
54.98 0.825751072961373
54.98 0.826609442060086
54.98 0.827467811158798
54.99 0.828326180257511
54.99 0.829184549356223
54.99 0.830042918454936
54.99 0.830901287553648
54.99 0.831759656652361
54.99 0.832618025751073
54.99 0.833476394849785
55.06 0.834334763948498
55.07 0.83519313304721
55.07 0.836051502145923
55.08 0.836909871244635
55.08 0.837768240343348
55.09 0.83862660944206
55.11 0.839484978540773
55.13 0.840343347639485
55.17 0.841201716738197
55.18 0.84206008583691
55.18 0.842918454935622
55.18 0.843776824034335
55.18 0.844635193133047
55.19 0.84549356223176
55.27 0.846351931330472
55.27 0.847210300429185
55.27 0.848068669527897
55.27 0.848927038626609
55.28 0.849785407725322
55.28 0.850643776824034
55.28 0.851502145922747
55.28 0.852360515021459
55.28 0.853218884120172
55.29 0.854077253218884
55.32 0.854935622317597
55.37 0.855793991416309
55.37 0.856652360515021
55.37 0.857510729613734
55.37 0.858369098712446
55.37 0.859227467811159
55.38 0.860085836909871
55.39 0.860944206008584
55.42 0.861802575107296
55.42 0.862660944206009
55.44 0.863519313304721
55.46 0.864377682403433
55.47 0.865236051502146
55.47 0.866094420600858
55.47 0.866952789699571
55.48 0.867811158798283
55.48 0.868669527896996
55.5 0.869527896995708
55.55 0.870386266094421
55.55 0.871244635193133
55.57 0.872103004291846
55.57 0.872961373390558
55.57 0.87381974248927
55.57 0.874678111587983
55.57 0.875536480686695
55.58 0.876394849785408
55.58 0.87725321888412
55.58 0.878111587982833
55.67 0.878969957081545
55.67 0.879828326180258
55.67 0.88068669527897
55.68 0.881545064377682
55.69 0.882403433476395
55.71 0.883261802575107
55.77 0.88412017167382
55.78 0.884978540772532
55.8 0.885836909871245
55.84 0.886695278969957
55.86 0.88755364806867
55.86 0.888412017167382
55.86 0.889270386266094
55.87 0.890128755364807
55.87 0.890987124463519
55.87 0.891845493562232
55.89 0.892703862660944
55.96 0.893562231759657
55.96 0.894420600858369
55.97 0.895278969957082
55.98 0.896137339055794
56.05 0.896995708154506
56.06 0.897854077253219
56.06 0.898712446351931
56.07 0.899570815450644
56.07 0.900429184549356
56.08 0.901287553648069
56.08 0.902145922746781
56.1 0.903004291845494
56.12 0.903862660944206
56.12 0.904721030042918
56.16 0.905579399141631
56.16 0.906437768240343
56.17 0.907296137339056
56.17 0.908154506437768
56.19 0.909012875536481
56.24 0.909871244635193
56.25 0.910729613733906
56.26 0.911587982832618
56.26 0.912446351931331
56.35 0.913304721030043
56.35 0.914163090128755
56.35 0.915021459227468
56.35 0.91587982832618
56.36 0.916738197424893
56.36 0.917596566523605
56.37 0.918454935622318
56.38 0.91931330472103
56.45 0.920171673819743
56.45 0.921030042918455
56.45 0.921888412017167
56.46 0.92274678111588
56.46 0.923605150214592
56.46 0.924463519313305
56.46 0.925321888412017
56.47 0.92618025751073
56.47 0.927038626609442
56.49 0.927896995708155
56.53 0.928755364806867
56.56 0.929613733905579
56.61 0.930472103004292
56.65 0.931330472103004
56.66 0.932188841201717
56.76 0.933047210300429
56.78 0.933905579399142
56.84 0.934763948497854
56.85 0.935622317596567
56.85 0.936480686695279
56.88 0.937339055793991
56.94 0.938197424892704
56.94 0.939055793991416
56.94 0.939914163090129
56.94 0.940772532188841
56.95 0.941630901287554
57.11 0.942489270386266
57.13 0.943347639484979
57.14 0.944206008583691
57.21 0.945064377682403
57.27 0.945922746781116
57.31 0.946781115879828
57.34 0.947639484978541
57.38 0.948497854077253
57.53 0.949356223175966
57.63 0.950214592274678
57.63 0.951072961373391
57.65 0.951931330472103
57.7 0.952789699570815
57.85 0.953648068669528
58.01 0.95450643776824
58.02 0.955364806866953
58.08 0.956223175965665
58.1 0.957081545064378
58.37 0.95793991416309
58.38 0.958798283261803
58.46 0.959656652360515
58.68 0.960515021459228
58.79 0.96137339055794
59.02 0.962231759656652
59.08 0.963090128755365
59.32 0.963948497854077
59.57 0.96480686695279
59.65 0.965665236051502
59.72 0.966523605150215
59.97 0.967381974248927
60.43 0.96824034334764
60.77 0.969098712446352
61.03 0.969957081545064
61.41 0.970815450643777
61.64 0.971673819742489
62.62 0.972532188841202
63.11 0.973390557939914
63.52 0.974248927038627
65.37 0.975107296137339
65.39 0.975965665236052
66.06 0.976824034334764
66.57 0.977682403433476
67.47 0.978540772532189
67.95 0.979399141630901
68.04 0.980257510729614
68.18 0.981115879828326
68.19 0.981974248927039
68.33 0.982832618025751
68.6 0.983690987124464
69.06 0.984549356223176
70.62 0.985407725321888
71.04 0.986266094420601
71.81 0.987124463519313
72.8 0.987982832618026
73.34 0.988841201716738
73.39 0.989699570815451
73.68 0.990557939914163
73.79 0.991416309012876
74.81 0.992274678111588
75.62 0.9931330472103
75.89 0.993991416309013
77.15 0.994849785407725
78.66 0.995708154506438
80.17 0.99656652360515
80.85 0.997424892703863
81.41 0.998283261802575
81.7 0.999141630901288
84.6 1
};
\addlegendentry{AI(Poor)}
\addplot [line width=1pt, mmseorange]
table {%
50.24 0
51.49 0.00552486187845304
53.69 0.0110497237569061
62.82 0.0165745856353591
65.17 0.0220994475138122
71.22 0.0276243093922652
71.85 0.0331491712707182
75.01 0.0386740331491713
76.79 0.0441988950276243
77.18 0.0497237569060773
77.53 0.0552486187845304
79.92 0.0607734806629834
80.98 0.0662983425414365
81.31 0.0718232044198895
81.39 0.0773480662983425
82.26 0.0828729281767956
82.64 0.0883977900552486
82.94 0.0939226519337017
83.05 0.0994475138121547
83.16 0.104972375690608
83.27 0.110497237569061
83.45 0.116022099447514
83.81 0.121546961325967
83.94 0.12707182320442
84.3 0.132596685082873
84.94 0.138121546961326
85.18 0.143646408839779
85.32 0.149171270718232
85.52 0.154696132596685
85.59 0.160220994475138
85.61 0.165745856353591
85.69 0.171270718232044
85.91 0.176795580110497
85.92 0.18232044198895
85.96 0.187845303867403
85.99 0.193370165745856
86.06 0.198895027624309
86.19 0.204419889502762
86.21 0.209944751381215
86.28 0.215469613259669
86.55 0.220994475138122
86.6 0.226519337016575
86.64 0.232044198895028
86.75 0.237569060773481
86.75 0.243093922651934
86.77 0.248618784530387
86.8 0.25414364640884
86.82 0.259668508287293
86.9 0.265193370165746
86.93 0.270718232044199
86.98 0.276243093922652
87.09 0.281767955801105
87.15 0.287292817679558
87.26 0.292817679558011
87.26 0.298342541436464
87.27 0.303867403314917
87.37 0.30939226519337
87.43 0.314917127071823
87.44 0.320441988950276
87.58 0.325966850828729
87.59 0.331491712707182
87.6 0.337016574585635
87.6 0.342541436464088
87.6 0.348066298342541
87.63 0.353591160220994
87.76 0.359116022099448
87.9 0.364640883977901
88.05 0.370165745856354
88.07 0.375690607734807
88.08 0.38121546961326
88.09 0.386740331491713
88.1 0.392265193370166
88.18 0.397790055248619
88.25 0.403314917127072
88.26 0.408839779005525
88.29 0.414364640883978
88.3 0.419889502762431
88.43 0.425414364640884
88.46 0.430939226519337
88.5 0.43646408839779
88.57 0.441988950276243
88.6 0.447513812154696
88.65 0.453038674033149
88.77 0.458563535911602
88.87 0.464088397790055
88.88 0.469613259668508
88.9 0.475138121546961
88.9 0.480662983425414
89.09 0.486187845303867
89.19 0.49171270718232
89.22 0.497237569060773
89.23 0.502762430939227
89.24 0.50828729281768
89.28 0.513812154696133
89.3 0.519337016574586
89.37 0.524861878453039
89.43 0.530386740331492
89.44 0.535911602209945
89.63 0.541436464088398
89.7 0.546961325966851
89.72 0.552486187845304
89.74 0.558011049723757
89.75 0.56353591160221
89.76 0.569060773480663
89.76 0.574585635359116
89.78 0.580110497237569
89.86 0.585635359116022
89.86 0.591160220994475
89.95 0.596685082872928
90 0.602209944751381
90.1 0.607734806629834
90.15 0.613259668508287
90.18 0.61878453038674
90.3 0.624309392265193
90.47 0.629834254143646
90.5 0.635359116022099
90.63 0.640883977900553
90.77 0.646408839779006
90.78 0.651933701657459
90.79 0.657458563535912
90.79 0.662983425414365
90.92 0.668508287292818
90.92 0.674033149171271
90.94 0.679558011049724
91.05 0.685082872928177
91.12 0.69060773480663
91.25 0.696132596685083
91.27 0.701657458563536
91.34 0.707182320441989
91.38 0.712707182320442
91.41 0.718232044198895
91.43 0.723756906077348
91.52 0.729281767955801
91.53 0.734806629834254
91.55 0.740331491712707
91.55 0.74585635359116
91.63 0.751381215469613
91.63 0.756906077348066
91.76 0.762430939226519
91.76 0.767955801104972
91.95 0.773480662983425
92.08 0.779005524861878
92.1 0.784530386740331
92.11 0.790055248618785
92.12 0.795580110497238
92.23 0.801104972375691
92.34 0.806629834254144
92.37 0.812154696132597
92.43 0.81767955801105
92.43 0.823204419889503
92.64 0.828729281767956
92.64 0.834254143646409
92.71 0.839779005524862
92.8 0.845303867403315
92.95 0.850828729281768
93.2 0.856353591160221
93.25 0.861878453038674
93.26 0.867403314917127
93.35 0.87292817679558
93.46 0.878453038674033
93.6 0.883977900552486
93.63 0.889502762430939
93.79 0.895027624309392
93.95 0.900552486187845
93.96 0.906077348066298
93.98 0.911602209944751
94.12 0.917127071823204
94.13 0.922651933701657
94.63 0.92817679558011
94.78 0.933701657458563
94.79 0.939226519337017
95.12 0.94475138121547
95.14 0.950276243093923
95.29 0.955801104972376
95.46 0.961325966850829
95.58 0.966850828729282
95.63 0.972375690607735
95.72 0.977900552486188
95.79 0.983425414364641
95.96 0.988950276243094
96.3 0.994475138121547
97.26 1
};
\addlegendentry{MMSE(Good)}
\addplot [line width=1pt, mmseorange, dashed]
table {%
4.52 0
7.33 0.0023094688221709
8.2 0.0046189376443418
9.27 0.0069284064665127
16.4 0.0092378752886836
17.89 0.0115473441108545
25.87 0.0138568129330254
26.45 0.0161662817551963
27.32 0.0184757505773672
27.46 0.0207852193995381
28.69 0.023094688221709
29.02 0.0254041570438799
30.27 0.0277136258660508
30.77 0.0300230946882217
31.47 0.0323325635103926
32.66 0.0346420323325635
35.17 0.0369515011547344
35.58 0.0392609699769053
36.16 0.0415704387990762
36.33 0.0438799076212471
36.69 0.046189376443418
37.3 0.0484988452655889
38.05 0.0508083140877598
38.56 0.0531177829099307
39.23 0.0554272517321016
40.16 0.0577367205542725
41.03 0.0600461893764434
41.29 0.0623556581986143
41.44 0.0646651270207852
41.62 0.0669745958429561
41.83 0.069284064665127
41.9 0.0715935334872979
41.91 0.0739030023094688
41.98 0.0762124711316397
42.32 0.0785219399538106
42.37 0.0808314087759815
42.43 0.0831408775981524
42.53 0.0854503464203233
42.6 0.0877598152424942
42.67 0.0900692840646651
42.7 0.092378752886836
42.85 0.0946882217090069
43.18 0.0969976905311778
43.3 0.0993071593533487
43.46 0.10161662817552
43.48 0.103926096997691
43.73 0.106235565819861
43.74 0.108545034642032
43.81 0.110854503464203
43.88 0.113163972286374
43.93 0.115473441108545
44.09 0.117782909930716
44.09 0.120092378752887
44.11 0.122401847575058
44.2 0.124711316397229
44.29 0.1270207852194
44.36 0.12933025404157
44.38 0.131639722863741
44.44 0.133949191685912
44.49 0.136258660508083
44.58 0.138568129330254
44.62 0.140877598152425
44.64 0.143187066974596
44.82 0.145496535796767
44.88 0.147806004618938
44.89 0.150115473441109
44.92 0.152424942263279
44.95 0.15473441108545
45.06 0.157043879907621
45.12 0.159353348729792
45.16 0.161662817551963
45.24 0.163972286374134
45.33 0.166281755196305
45.33 0.168591224018476
45.35 0.170900692840647
45.38 0.173210161662818
45.47 0.175519630484988
45.49 0.177829099307159
45.52 0.18013856812933
45.6 0.182448036951501
45.64 0.184757505773672
45.67 0.187066974595843
45.69 0.189376443418014
45.69 0.191685912240185
45.71 0.193995381062356
45.75 0.196304849884527
45.78 0.198614318706697
45.85 0.200923787528868
45.94 0.203233256351039
46 0.20554272517321
46.04 0.207852193995381
46.07 0.210161662817552
46.1 0.212471131639723
46.13 0.214780600461894
46.15 0.217090069284065
46.18 0.219399538106236
46.22 0.221709006928406
46.23 0.224018475750577
46.28 0.226327944572748
46.3 0.228637413394919
46.34 0.23094688221709
46.37 0.233256351039261
46.39 0.235565819861432
46.39 0.237875288683603
46.4 0.240184757505774
46.42 0.242494226327945
46.47 0.244803695150115
46.48 0.247113163972286
46.58 0.249422632794457
46.63 0.251732101616628
46.63 0.254041570438799
46.66 0.25635103926097
46.67 0.258660508083141
46.69 0.260969976905312
46.71 0.263279445727483
46.76 0.265588914549654
46.76 0.267898383371824
46.77 0.270207852193995
46.77 0.272517321016166
46.83 0.274826789838337
46.88 0.277136258660508
46.93 0.279445727482679
46.94 0.28175519630485
46.97 0.284064665127021
46.98 0.286374133949192
47.02 0.288683602771363
47.03 0.290993071593533
47.04 0.293302540415704
47.05 0.295612009237875
47.08 0.297921478060046
47.09 0.300230946882217
47.11 0.302540415704388
47.13 0.304849884526559
47.17 0.30715935334873
47.2 0.309468822170901
47.21 0.311778290993072
47.27 0.314087759815243
47.27 0.316397228637413
47.29 0.318706697459584
47.38 0.321016166281755
47.38 0.323325635103926
47.39 0.325635103926097
47.4 0.327944572748268
47.41 0.330254041570439
47.47 0.33256351039261
47.48 0.334872979214781
47.48 0.337182448036952
47.56 0.339491916859122
47.61 0.341801385681293
47.63 0.344110854503464
47.64 0.346420323325635
47.65 0.348729792147806
47.66 0.351039260969977
47.67 0.353348729792148
47.7 0.355658198614319
47.73 0.35796766743649
47.74 0.360277136258661
47.77 0.362586605080831
47.78 0.364896073903002
47.8 0.367205542725173
47.81 0.369515011547344
47.83 0.371824480369515
47.83 0.374133949191686
47.83 0.376443418013857
47.84 0.378752886836028
47.88 0.381062355658199
47.89 0.383371824480369
47.91 0.38568129330254
47.93 0.387990762124711
47.94 0.390300230946882
47.96 0.392609699769053
47.97 0.394919168591224
47.98 0.397228637413395
48.01 0.399538106235566
48.02 0.401847575057737
48.02 0.404157043879908
48.02 0.406466512702079
48.03 0.408775981524249
48.03 0.41108545034642
48.03 0.413394919168591
48.03 0.415704387990762
48.11 0.418013856812933
48.11 0.420323325635104
48.12 0.422632794457275
48.12 0.424942263279446
48.12 0.427251732101617
48.14 0.429561200923788
48.2 0.431870669745958
48.21 0.434180138568129
48.24 0.4364896073903
48.25 0.438799076212471
48.28 0.441108545034642
48.28 0.443418013856813
48.29 0.445727482678984
48.31 0.448036951501155
48.34 0.450346420323326
48.37 0.452655889145497
48.38 0.454965357967667
48.38 0.457274826789838
48.38 0.459584295612009
48.4 0.46189376443418
48.45 0.464203233256351
48.45 0.466512702078522
48.46 0.468822170900693
48.48 0.471131639722864
48.5 0.473441108545035
48.51 0.475750577367206
48.55 0.478060046189376
48.55 0.480369515011547
48.56 0.482678983833718
48.56 0.484988452655889
48.56 0.48729792147806
48.56 0.489607390300231
48.56 0.491916859122402
48.58 0.494226327944573
48.59 0.496535796766744
48.61 0.498845265588915
48.64 0.501154734411085
48.64 0.503464203233256
48.65 0.505773672055427
48.67 0.508083140877598
48.67 0.510392609699769
48.68 0.51270207852194
48.73 0.515011547344111
48.73 0.517321016166282
48.74 0.519630484988453
48.74 0.521939953810624
48.75 0.524249422632795
48.77 0.526558891454965
48.81 0.528868360277136
48.81 0.531177829099307
48.82 0.533487297921478
48.82 0.535796766743649
48.83 0.53810623556582
48.83 0.540415704387991
48.89 0.542725173210162
48.89 0.545034642032333
48.91 0.547344110854504
48.92 0.549653579676674
48.95 0.551963048498845
48.96 0.554272517321016
48.98 0.556581986143187
49.01 0.558891454965358
49.03 0.561200923787529
49.08 0.5635103926097
49.09 0.565819861431871
49.09 0.568129330254042
49.09 0.570438799076212
49.1 0.572748267898383
49.1 0.575057736720554
49.1 0.577367205542725
49.11 0.579676674364896
49.13 0.581986143187067
49.14 0.584295612009238
49.17 0.586605080831409
49.18 0.58891454965358
49.19 0.591224018475751
49.19 0.593533487297921
49.2 0.595842956120092
49.21 0.598152424942263
49.22 0.600461893764434
49.22 0.602771362586605
49.26 0.605080831408776
49.27 0.607390300230947
49.27 0.609699769053118
49.27 0.612009237875289
49.28 0.61431870669746
49.28 0.61662817551963
49.3 0.618937644341801
49.34 0.621247113163972
49.34 0.623556581986143
49.37 0.625866050808314
49.37 0.628175519630485
49.39 0.630484988452656
49.46 0.632794457274827
49.46 0.635103926096998
49.48 0.637413394919169
49.54 0.639722863741339
49.55 0.64203233256351
49.56 0.644341801385681
49.64 0.646651270207852
49.64 0.648960739030023
49.64 0.651270207852194
49.65 0.653579676674365
49.69 0.655889145496536
49.7 0.658198614318707
49.72 0.660508083140878
49.73 0.662817551963048
49.74 0.665127020785219
49.77 0.66743648960739
49.79 0.669745958429561
49.81 0.672055427251732
49.82 0.674364896073903
49.82 0.676674364896074
49.83 0.678983833718245
49.86 0.681293302540416
49.89 0.683602771362587
49.9 0.685912240184757
49.91 0.688221709006928
49.91 0.690531177829099
49.92 0.69284064665127
49.97 0.695150115473441
49.98 0.697459584295612
49.99 0.699769053117783
49.99 0.702078521939954
49.99 0.704387990762125
50.01 0.706697459584296
50.04 0.709006928406467
50.06 0.711316397228637
50.07 0.713625866050808
50.07 0.715935334872979
50.08 0.71824480369515
50.08 0.720554272517321
50.09 0.722863741339492
50.09 0.725173210161663
50.09 0.727482678983834
50.09 0.729792147806005
50.09 0.732101616628176
50.09 0.734411085450346
50.16 0.736720554272517
50.17 0.739030023094688
50.18 0.741339491916859
50.18 0.74364896073903
50.19 0.745958429561201
50.27 0.748267898383372
50.27 0.750577367205543
50.27 0.752886836027714
50.28 0.755196304849885
50.31 0.757505773672055
50.31 0.759815242494226
50.36 0.762124711316397
50.36 0.764434180138568
50.36 0.766743648960739
50.36 0.76905311778291
50.36 0.771362586605081
50.37 0.773672055427252
50.39 0.775981524249423
50.4 0.778290993071594
50.45 0.780600461893764
50.45 0.782909930715935
50.47 0.785219399538106
50.48 0.787528868360277
50.54 0.789838337182448
50.55 0.792147806004619
50.61 0.79445727482679
50.62 0.796766743648961
50.62 0.799076212471132
50.62 0.801385681293303
50.63 0.803695150115473
50.63 0.806004618937644
50.63 0.808314087759815
50.65 0.810623556581986
50.71 0.812933025404157
50.72 0.815242494226328
50.72 0.817551963048499
50.72 0.81986143187067
50.73 0.822170900692841
50.76 0.824480369515012
50.78 0.826789838337182
50.8 0.829099307159353
50.81 0.831408775981524
50.89 0.833718244803695
50.9 0.836027713625866
50.9 0.838337182448037
50.9 0.840646651270208
50.9 0.842956120092379
50.96 0.84526558891455
50.97 0.847575057736721
50.99 0.849884526558891
51.05 0.852193995381062
51.08 0.854503464203233
51.16 0.856812933025404
51.16 0.859122401847575
51.17 0.861431870669746
51.18 0.863741339491917
51.18 0.866050808314088
51.24 0.868360277136259
51.37 0.87066974595843
51.43 0.8729792147806
51.44 0.875288683602771
51.44 0.877598152424942
51.45 0.879907621247113
51.46 0.882217090069284
51.52 0.884526558891455
51.53 0.886836027713626
51.55 0.889145496535797
51.65 0.891454965357968
51.71 0.893764434180139
51.86 0.896073903002309
51.91 0.89838337182448
52.03 0.900692840646651
52.03 0.903002309468822
52.13 0.905311778290993
52.25 0.907621247113164
52.26 0.909930715935335
52.36 0.912240184757506
52.41 0.914549653579677
52.43 0.916859122401848
52.44 0.919168591224019
52.44 0.921478060046189
52.52 0.92378752886836
52.54 0.926096997690531
52.62 0.928406466512702
52.69 0.930715935334873
52.72 0.933025404157044
52.81 0.935334872979215
53.03 0.937644341801386
53.11 0.939953810623557
53.31 0.942263279445728
53.37 0.944572748267898
53.51 0.946882217090069
53.51 0.94919168591224
53.53 0.951501154734411
53.57 0.953810623556582
53.6 0.956120092378753
53.61 0.958429561200924
53.63 0.960739030023095
53.91 0.963048498845266
54.1 0.965357967667437
54.11 0.967667436489607
54.2 0.969976905311778
54.29 0.972286374133949
54.48 0.97459584295612
54.49 0.976905311778291
54.58 0.979214780600462
54.58 0.981524249422633
54.96 0.983833718244804
54.99 0.986143187066975
54.99 0.988452655889146
55.07 0.990762124711316
55.31 0.993071593533487
55.57 0.995381062355658
56.65 0.997690531177829
65.57 1
};
\addlegendentry{MMSE(Poor)}
\end{axis}

\end{tikzpicture}


==> figures_tex/colorbar.tex <==
\definecolor{c10}{RGB}{5,48,97}
\definecolor{c09}{RGB}{33,102,172}
\definecolor{c08}{RGB}{67,147,195}
\definecolor{c07}{RGB}{146,197,222}
\definecolor{c06}{RGB}{209,229,240}
\definecolor{c05}{RGB}{247,247,247}
\definecolor{c04}{RGB}{253,219,199}
\definecolor{c03}{RGB}{244,165,130}
\definecolor{c02}{RGB}{214,96,77}
\definecolor{c01}{RGB}{178,24,43}
\definecolor{c00}{RGB}{103,0,31}
\begin{tikzpicture}
    \pgfplotsset{
        colormap={RdBu}{
            rgb255=(103,0,31)
            rgb255=(178,24,43)
            rgb255=(214,96,77)
            rgb255=(244,165,130)
            rgb255=(253,219,199)
            rgb255=(247,247,247)
            rgb255=(209,229,240)
            rgb255=(146,197,222)
            rgb255=(67,147,195)
            rgb255=(33,102,172)
            rgb255=(5,48,97)
        }
    }
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0pt,
        width=0pt,
        colormap name=RdBu,
        colorbar horizontal,
        point meta min=-1,
        point meta max=1,
colorbar style={
    width=0.7\columnwidth,   % was 0.6\textwidth
    height=0.15cm,
    xtick={-1,-0.5,0,0.5,1},
    xticklabel style={font=\scriptsize},
    title={\scriptsize Correlation Coefficient},
    title style={yshift=-0.15cm},
    at={(.5,0)},  % also update this
    anchor=center,
},
    ]
        \addplot [draw=none] coordinates {(0,0)};
    \end{axis}
\end{tikzpicture}

==> figures_tex/datalake.tex <==
\definecolor{c10}{RGB}{5,48,97}
\definecolor{c09}{RGB}{33,102,172}
\definecolor{c08}{RGB}{67,147,195}
\definecolor{c07}{RGB}{146,197,222}
\definecolor{c06}{RGB}{209,229,240}
\definecolor{c05}{RGB}{247,247,247}
\definecolor{c04}{RGB}{253,219,199}
\definecolor{c03}{RGB}{244,165,130}
\definecolor{c02}{RGB}{214,96,77}
\definecolor{c01}{RGB}{178,24,43}
\definecolor{c00}{RGB}{103,0,31}
\begin{tikzpicture}
    % Row 8: PDU Len
    \fill[fill=c10] (-.5,7.5) rectangle (.5,8.5);  \node[font=\huge, text=white] at (0,8) {1};
    \fill[fill=c08] (.5,7.5) rectangle (1.5,8.5);   \node[font=\huge, text=white] at (1,8) {.74};
    \fill[fill=c08] (1.5,7.5) rectangle (2.5,8.5);   \node[font=\huge, text=white] at (2,8) {.75};
    \fill[fill=c08] (2.5,7.5) rectangle (3.5,8.5);   \node[font=\huge, text=white] at (3,8) {.76};
    \fill[fill=c08] (3.5,7.5) rectangle (4.5,8.5);   \node[font=\huge, text=white] at (4,8) {.79};
    \fill[fill=c09] (4.5,7.5) rectangle (5.5,8.5);   \node[font=\huge, text=white] at (5,8) {.8};
    \fill[fill=c09] (5.5,7.5) rectangle (6.5,8.5);   \node[font=\huge, text=white] at (6,8) {.8};
    \fill[fill=c04] (6.5,7.5) rectangle (7.5,8.5);   \node[font=\huge] at (7,8) {-.32};
    \fill[fill=c02] (7.5,7.5) rectangle (8.5,8.5);   \node[font=\huge] at (8,8) {-.58};

    % Row 7: CodeRate
    \fill[fill=c08] (-.5,6.5) rectangle (.5,7.5);  \node[font=\huge, text=white] at (0,7) {.74};
    \fill[fill=c10] (.5,6.5) rectangle (1.5,7.5);   \node[font=\huge, text=white] at (1,7) {1};
    \fill[fill=c09] (1.5,6.5) rectangle (2.5,7.5);   \node[font=\huge, text=white] at (2,7) {.83};
    \fill[fill=c09] (2.5,6.5) rectangle (3.5,7.5);   \node[font=\huge, text=white] at (3,7) {.81};
    \fill[fill=c09] (3.5,6.5) rectangle (4.5,7.5);   \node[font=\huge, text=white] at (4,7) {.87};
    \fill[fill=c09] (4.5,6.5) rectangle (5.5,7.5);   \node[font=\huge, text=white] at (5,7) {.91};
    \fill[fill=c09] (5.5,6.5) rectangle (6.5,7.5);   \node[font=\huge, text=white] at (6,7) {.91};
    \fill[fill=c04] (6.5,6.5) rectangle (7.5,7.5);   \node[font=\huge] at (7,7) {-.23};
    \fill[fill=c01] (7.5,6.5) rectangle (8.5,7.5);   \node[font=\huge, text=white] at (8,7) {-.72};

    % Row 6: CQI
    \fill[fill=c08] (-.5,5.5) rectangle (.5,6.5);  \node[font=\huge, text=white] at (0,6) {.75};
    \fill[fill=c09] (.5,5.5) rectangle (1.5,6.5);   \node[font=\huge, text=white] at (1,6) {.83};
    \fill[fill=c10] (1.5,5.5) rectangle (2.5,6.5);   \node[font=\huge, text=white] at (2,6) {1};
    \fill[fill=c09] (2.5,5.5) rectangle (3.5,6.5);   \node[font=\huge, text=white] at (3,6) {.85};
    \fill[fill=c09] (3.5,5.5) rectangle (4.5,6.5);   \node[font=\huge, text=white] at (4,6) {.93};
    \fill[fill=c09] (4.5,5.5) rectangle (5.5,6.5);   \node[font=\huge, text=white] at (5,6) {.92};
    \fill[fill=c09] (5.5,5.5) rectangle (6.5,6.5);   \node[font=\huge, text=white] at (6,6) {.93};
    \fill[fill=c05] (6.5,5.5) rectangle (7.5,6.5);   \node[font=\huge] at (7,6) {-.19};
    \fill[fill=c02] (7.5,5.5) rectangle (8.5,6.5);   \node[font=\huge] at (8,6) {-.64};

    % Row 5: QAM Order
    \fill[fill=c08] (-.5,4.5) rectangle (.5,5.5);  \node[font=\huge, text=white] at (0,5) {.76};
    \fill[fill=c09] (.5,4.5) rectangle (1.5,5.5);   \node[font=\huge, text=white] at (1,5) {.81};
    \fill[fill=c09] (1.5,4.5) rectangle (2.5,5.5);   \node[font=\huge, text=white] at (2,5) {.85};
    \fill[fill=c10] (2.5,4.5) rectangle (3.5,5.5);   \node[font=\huge, text=white] at (3,5) {1};
    \fill[fill=c09] (3.5,4.5) rectangle (4.5,5.5);   \node[font=\huge, text=white] at (4,5) {.95};
    \fill[fill=c10] (4.5,4.5) rectangle (5.5,5.5);   \node[font=\huge, text=white] at (5,5) {.97};
    \fill[fill=c10] (5.5,4.5) rectangle (6.5,5.5);   \node[font=\huge, text=white] at (6,5) {.96};
    \fill[fill=c04] (6.5,4.5) rectangle (7.5,5.5);   \node[font=\huge] at (7,5) {-.28};
    \fill[fill=c02] (7.5,4.5) rectangle (8.5,5.5);   \node[font=\huge] at (8,5) {-.69};

    % Row 4: Num CB
    \fill[fill=c08] (-.5,3.5) rectangle (.5,4.5);  \node[font=\huge, text=white] at (0,4) {.79};
    \fill[fill=c09] (.5,3.5) rectangle (1.5,4.5);   \node[font=\huge, text=white] at (1,4) {.87};
    \fill[fill=c09] (1.5,3.5) rectangle (2.5,4.5);   \node[font=\huge, text=white] at (2,4) {.93};
    \fill[fill=c09] (2.5,3.5) rectangle (3.5,4.5);   \node[font=\huge, text=white] at (3,4) {.95};
    \fill[fill=c10] (3.5,3.5) rectangle (4.5,4.5);   \node[font=\huge, text=white] at (4,4) {1};
    \fill[fill=c10] (4.5,3.5) rectangle (5.5,4.5);   \node[font=\huge, text=white] at (5,4) {.99};
    \fill[fill=c10] (5.5,3.5) rectangle (6.5,4.5);   \node[font=\huge, text=white] at (6,4) {.99};
    \fill[fill=c04] (6.5,3.5) rectangle (7.5,4.5);   \node[font=\huge] at (7,4) {-.25};
    \fill[fill=c02] (7.5,3.5) rectangle (8.5,4.5);   \node[font=\huge] at (8,4) {-.69};

    % Row 3: MCS Index
    \fill[fill=c09] (-.5,2.5) rectangle (.5,3.5);  \node[font=\huge, text=white] at (0,3) {.8};
    \fill[fill=c09] (.5,2.5) rectangle (1.5,3.5);   \node[font=\huge, text=white] at (1,3) {.91};
    \fill[fill=c09] (1.5,2.5) rectangle (2.5,3.5);   \node[font=\huge, text=white] at (2,3) {.92};
    \fill[fill=c10] (2.5,2.5) rectangle (3.5,3.5);   \node[font=\huge, text=white] at (3,3) {.97};
    \fill[fill=c10] (3.5,2.5) rectangle (4.5,3.5);   \node[font=\huge, text=white] at (4,3) {.99};
    \fill[fill=c10] (4.5,2.5) rectangle (5.5,3.5);   \node[font=\huge, text=white] at (5,3) {1};
    \fill[fill=c10] (5.5,2.5) rectangle (6.5,3.5);   \node[font=\huge, text=white] at (6,3) {1};
    \fill[fill=c04] (6.5,2.5) rectangle (7.5,3.5);   \node[font=\huge] at (7,3) {-.26};
    \fill[fill=c01] (7.5,2.5) rectangle (8.5,3.5);   \node[font=\huge, text=white] at (8,3) {-.71};

    % Row 2: TB Size
    \fill[fill=c09] (-.5,1.5) rectangle (.5,2.5);  \node[font=\huge, text=white] at (0,2) {.8};
    \fill[fill=c09] (.5,1.5) rectangle (1.5,2.5);   \node[font=\huge, text=white] at (1,2) {.91};
    \fill[fill=c09] (1.5,1.5) rectangle (2.5,2.5);   \node[font=\huge, text=white] at (2,2) {.93};
    \fill[fill=c10] (2.5,1.5) rectangle (3.5,2.5);   \node[font=\huge, text=white] at (3,2) {.96};
    \fill[fill=c10] (3.5,1.5) rectangle (4.5,2.5);   \node[font=\huge, text=white] at (4,2) {.99};
    \fill[fill=c10] (4.5,1.5) rectangle (5.5,2.5);   \node[font=\huge, text=white] at (5,2) {1};
    \fill[fill=c10] (5.5,1.5) rectangle (6.5,2.5);   \node[font=\huge, text=white] at (6,2) {1};
    \fill[fill=c04] (6.5,1.5) rectangle (7.5,2.5);   \node[font=\huge] at (7,2) {-.26};
    \fill[fill=c01] (7.5,1.5) rectangle (8.5,2.5);   \node[font=\huge, text=white] at (8,2) {-.71};

    % Row 1: NDI
    \fill[fill=c04] (-.5,.5) rectangle (.5,1.5);  \node[font=\huge] at (0,1) {-.32};
    \fill[fill=c04] (.5,.5) rectangle (1.5,1.5);   \node[font=\huge] at (1,1) {-.23};
    \fill[fill=c05] (1.5,.5) rectangle (2.5,1.5);   \node[font=\huge] at (2,1) {-.19};
    \fill[fill=c04] (2.5,.5) rectangle (3.5,1.5);   \node[font=\huge] at (3,1) {-.28};
    \fill[fill=c04] (3.5,.5) rectangle (4.5,1.5);   \node[font=\huge] at (4,1) {-.25};
    \fill[fill=c04] (4.5,.5) rectangle (5.5,1.5);   \node[font=\huge] at (5,1) {-.26};
    \fill[fill=c04] (5.5,.5) rectangle (6.5,1.5);   \node[font=\huge] at (6,1) {-.26};
    \fill[fill=c10] (6.5,.5) rectangle (7.5,1.5);   \node[font=\huge, text=white] at (7,1) {1};
    \fill[fill=c06] (7.5,.5) rectangle (8.5,1.5);   \node[font=\huge] at (8,1) {.16};

    % Row 0: RSRP
    \fill[fill=c02] (-.5,-.5) rectangle (.5,.5);  \node[font=\huge] at (0,0) {-.58};
    \fill[fill=c01] (.5,-.5) rectangle (1.5,.5);   \node[font=\huge, text=white] at (1,0) {-.72};
    \fill[fill=c02] (1.5,-.5) rectangle (2.5,.5);   \node[font=\huge] at (2,0) {-.64};
    \fill[fill=c02] (2.5,-.5) rectangle (3.5,.5);   \node[font=\huge] at (3,0) {-.69};
    \fill[fill=c02] (3.5,-.5) rectangle (4.5,.5);   \node[font=\huge] at (4,0) {-.69};
    \fill[fill=c01] (4.5,-.5) rectangle (5.5,.5);   \node[font=\huge, text=white] at (5,0) {-.71};
    \fill[fill=c01] (5.5,-.5) rectangle (6.5,.5);   \node[font=\huge, text=white] at (6,0) {-.71};
    \fill[fill=c06] (6.5,-.5) rectangle (7.5,.5);   \node[font=\huge] at (7,0) {.16};
    \fill[fill=c10] (7.5,-.5) rectangle (8.5,.5);   \node[font=\huge, text=white] at (8,0) {1};

    % X-axis labels
    \node[font=\huge, rotate=45, anchor=east] at (0,-.7) {PDU Len};
    \node[font=\huge, rotate=45, anchor=east] at (1,-.7) {CodeRate};
    \node[font=\huge, rotate=45, anchor=east] at (2,-.7) {SINR};
    \node[font=\huge, rotate=45, anchor=east] at (3,-.7) {QAM Order};
    \node[font=\huge, rotate=45, anchor=east] at (4,-.7) {Num CB};
    \node[font=\huge, rotate=45, anchor=east] at (5,-.7) {MCS Index};
    \node[font=\huge, rotate=45, anchor=east] at (6,-.7) {TB Size};
    \node[font=\huge, rotate=45, anchor=east] at (7,-.7) {NDI};
    \node[font=\huge, rotate=45, anchor=east] at (8,-.7) {RSRP};

    % Y-axis labels
    \node[font=\huge, anchor=east] at (-.7,8) {PDU Len};
    \node[font=\huge, anchor=east] at (-.7,7) {CodeRate};
    \node[font=\huge, anchor=east] at (-.7,6) {SINR};
    \node[font=\huge, anchor=east] at (-.7,5) {QAM Order};
    \node[font=\huge, anchor=east] at (-.7,4) {Num CB};
    \node[font=\huge, anchor=east] at (-.7,3) {MCS Index};
    \node[font=\huge, anchor=east] at (-.7,2) {TB Size};
    \node[font=\huge, anchor=east] at (-.7,1) {NDI};
    \node[font=\huge, anchor=east] at (-.7,0) {RSRP};

    \draw (-.5,-.5) rectangle (8.5,8.5);
\end{tikzpicture}

==> figures_tex/lcid4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black38}{RGB}{38,38,38}
\definecolor{gray31119180}{RGB}{31,119,180}
\definecolor{white204}{RGB}{204,204,204}

\begin{axis}[
    height=.7\textwidth,         % each plot takes full width
    width=\textwidth,   
axis line style={white204},
tick align=outside,
% title={lcid4\_throughput\_mbps Distribution vs Noise Level},
x grid style={white204},
xlabel=\textcolor{black38}{$\rho$[\%]},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=210,
xtick style={color=black38},
y grid style={white204},
ylabel=\textcolor{black38}{LCID4 Tput [Mbps]},
ymajorgrids,
ymajorticks=true,
ymin=0.12992778931932, ymax=9.26688245620514,
ytick style={color=black38}
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,8.85156633498306)
--(axis cs:0,8.42157185551573)
--(axis cs:10,7.90616645512625)
--(axis cs:20,7.22206649431242)
--(axis cs:30,5.68979435668801)
--(axis cs:50,3.24330154937923)
--(axis cs:60,2.72177647144254)
--(axis cs:70,1.15217049985244)
--(axis cs:80,1.30517411872829)
--(axis cs:90,1.21340792430892)
--(axis cs:100,1.16299845889533)
--(axis cs:150,0.664298366516866)
--(axis cs:200,0.545243910541409)
--(axis cs:200,0.575952059329649)
--(axis cs:200,0.575952059329649)
--(axis cs:150,0.72056690104792)
--(axis cs:100,1.22417322465626)
--(axis cs:90,1.270684770941)
--(axis cs:80,1.35135217242403)
--(axis cs:70,1.3078890098037)
--(axis cs:60,2.92068573435153)
--(axis cs:50,3.33323269063953)
--(axis cs:30,6.03408595220647)
--(axis cs:20,7.4278909007855)
--(axis cs:10,8.27921080056522)
--(axis cs:0,8.85156633498306)
--cycle;

\path [draw=gray31119180, thick]
(axis cs:0,8.42157185551573)
--(axis cs:0,8.85156633498306);

\path [draw=gray31119180, thick]
(axis cs:10,7.90616645512625)
--(axis cs:10,8.27921080056522);

\path [draw=gray31119180, thick]
(axis cs:20,7.22206649431242)
--(axis cs:20,7.4278909007855);

\path [draw=gray31119180, thick]
(axis cs:30,5.68979435668801)
--(axis cs:30,6.03408595220647);

\path [draw=gray31119180, thick]
(axis cs:50,3.24330154937923)
--(axis cs:50,3.33323269063953);

\path [draw=gray31119180, thick]
(axis cs:60,2.72177647144254)
--(axis cs:60,2.92068573435153);

\path [draw=gray31119180, thick]
(axis cs:70,1.15217049985244)
--(axis cs:70,1.3078890098037);

\path [draw=gray31119180, thick]
(axis cs:80,1.30517411872829)
--(axis cs:80,1.35135217242403);

\path [draw=gray31119180, thick]
(axis cs:90,1.21340792430892)
--(axis cs:90,1.270684770941);

\path [draw=gray31119180, thick]
(axis cs:100,1.16299845889533)
--(axis cs:100,1.22417322465626);

\path [draw=gray31119180, thick]
(axis cs:150,0.664298366516866)
--(axis cs:150,0.72056690104792);

\path [draw=gray31119180, thick]
(axis cs:200,0.545243910541409)
--(axis cs:200,0.575952059329649);

\addplot [semithick, gray31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 8.42157185551573
10 7.90616645512625
20 7.22206649431242
30 5.68979435668801
50 3.24330154937923
60 2.72177647144254
70 1.15217049985244
80 1.30517411872829
90 1.21340792430892
100 1.16299845889533
150 0.664298366516866
200 0.545243910541409
};
\addplot [semithick, gray31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 8.85156633498306
10 8.27921080056522
20 7.4278909007855
30 6.03408595220647
50 3.33323269063953
60 2.92068573435153
70 1.3078890098037
80 1.35135217242403
90 1.270684770941
100 1.22417322465626
150 0.72056690104792
200 0.575952059329649
};
\addplot [semithick, gray31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 8.63656909524939
10 8.09268862784574
20 7.32497869754896
30 5.86194015444724
50 3.28826712000938
60 2.82123110289704
70 1.23002975482807
80 1.32826314557616
90 1.24204634762496
100 1.1935858417758
150 0.692432633782393
200 0.560597984935529
};
\end{axis}

\end{tikzpicture}


==> figures_tex/oai_cluster2.tex <==
\definecolor{c10}{RGB}{5,48,97}
\definecolor{c09}{RGB}{33,102,172}
\definecolor{c08}{RGB}{67,147,195}
\definecolor{c07}{RGB}{146,197,222}
\definecolor{c06}{RGB}{209,229,240}
\definecolor{c05}{RGB}{247,247,247}
\definecolor{c04}{RGB}{253,219,199}
\definecolor{c03}{RGB}{244,165,130}
\definecolor{c02}{RGB}{214,96,77}
\definecolor{c01}{RGB}{178,24,43}
\definecolor{c00}{RGB}{103,0,31}
\begin{tikzpicture}
    % Row 4: LCID4 RX
    \fill[fill=c10] (-.5,3.5) rectangle (.5,4.5); \node[font=\huge, text=white] at (0,4) {1};
    \fill[fill=c06] (.5,3.5) rectangle (1.5,4.5);  \node[font=\huge] at (1,4) {.46};
    \fill[fill=c06] (1.5,3.5) rectangle (2.5,4.5);  \node[font=\huge] at (2,4) {.44};
    \fill[fill=c06] (2.5,3.5) rectangle (3.5,4.5);  \node[font=\huge] at (3,4) {.23};
    \fill[fill=c06] (3.5,3.5) rectangle (4.5,4.5);  \node[font=\huge] at (4,4) {.27};

    % Row 3: LCID4 Tput
    \fill[fill=c06] (-.5,2.5) rectangle (.5,3.5);  \node[font=\huge] at (0,3) {.46};
    \fill[fill=c10] (.5,2.5) rectangle (1.5,3.5);   \node[font=\huge, text=white] at (1,3) {1};
    \fill[fill=c08] (1.5,2.5) rectangle (2.5,3.5);   \node[font=\huge, text=white] at (2,3) {.7};
    \fill[fill=c07] (2.5,2.5) rectangle (3.5,3.5);   \node[font=\huge] at (3,3) {.67};
    \fill[fill=c08] (3.5,2.5) rectangle (4.5,3.5);   \node[font=\huge, text=white] at (4,3) {.77};

    % Row 2: MAC RX
    \fill[fill=c06] (-.5,1.5) rectangle (.5,2.5);  \node[font=\huge] at (0,2) {.44};
    \fill[fill=c08] (.5,1.5) rectangle (1.5,2.5);   \node[font=\huge, text=white] at (1,2) {.7};
    \fill[fill=c10] (1.5,1.5) rectangle (2.5,2.5);   \node[font=\huge, text=white] at (2,2) {1};
    \fill[fill=c07] (2.5,1.5) rectangle (3.5,2.5);   \node[font=\huge] at (3,2) {.63};
    \fill[fill=c07] (3.5,1.5) rectangle (4.5,2.5);   \node[font=\huge] at (4,2) {.69};

    % Row 1: SNR
    \fill[fill=c06] (-.5,.5) rectangle (.5,1.5);  \node[font=\huge] at (0,1) {.23};
    \fill[fill=c07] (.5,.5) rectangle (1.5,1.5);   \node[font=\huge] at (1,1) {.67};
    \fill[fill=c07] (1.5,.5) rectangle (2.5,1.5);   \node[font=\huge] at (2,1) {.63};
    \fill[fill=c10] (2.5,.5) rectangle (3.5,1.5);   \node[font=\huge, text=white] at (3,1) {1};
    \fill[fill=c08] (3.5,.5) rectangle (4.5,1.5);   \node[font=\huge, text=white] at (4,1) {.73};

    % Row 0: MAC Tput
    \fill[fill=c06] (-.5,-.5) rectangle (.5,.5);  \node[font=\huge] at (0,0) {.27};
    \fill[fill=c08] (.5,-.5) rectangle (1.5,.5);   \node[font=\huge, text=white] at (1,0) {.77};
    \fill[fill=c07] (1.5,-.5) rectangle (2.5,.5);   \node[font=\huge] at (2,0) {.69};
    \fill[fill=c08] (2.5,-.5) rectangle (3.5,.5);   \node[font=\huge, text=white] at (3,0) {.73};
    \fill[fill=c10] (3.5,-.5) rectangle (4.5,.5);   \node[font=\huge, text=white] at (4,0) {1};

    % X-axis labels
    \node[font=\huge, rotate=45, anchor=east] at (0,-.7) {LCID4 RX};
    \node[font=\huge, rotate=45, anchor=east] at (1,-.7) {LCID4 Tput};
    \node[font=\huge, rotate=45, anchor=east] at (2,-.7) {MAC RX};
    \node[font=\huge, rotate=45, anchor=east] at (3,-.7) {SNR};
    \node[font=\huge, rotate=45, anchor=east] at (4,-.7) {MAC Tput};

    % Y-axis labels
    \node[font=\huge, anchor=east] at (-.7,4) {LCID4 RX};
    \node[font=\huge, anchor=east] at (-.7,3) {LCID4 Tput};
    \node[font=\huge, anchor=east] at (-.7,2) {MAC RX};
    \node[font=\huge, anchor=east] at (-.7,1) {SNR};
    \node[font=\huge, anchor=east] at (-.7,0) {MAC Tput};

    \draw (-.5,-.5) rectangle (4.5,4.5);
\end{tikzpicture}

==> figures_tex/profile_time2.tex <==
\begin{tikzpicture}
\definecolor{aicolor}{RGB}{32,178,170}
\definecolor{mmsecolor}{RGB}{144,238,200}
\definecolor{aiestcolor}{RGB}{70,130,180}
\definecolor{mmseestcolor}{RGB}{255,165,80}
\definecolor{dtcolor}{RGB}{186,85,211}
\begin{axis}[
    width=1\fwidth,
    height=1\fheight,
    ybar,
    bar width=10pt,
    enlarge x limits=0.2,
    symbolic x coords={Average, Median, Std Dev},
    xtick=data,
    % xmin=-2,
    x tick label style={font=\small},
    % ymin=0, ymax=6,
%     ymode=log,
% log origin=infty,
% ymin=0.1, ymax=1000,
    ylabel={Time [$\mu$s]},
    ylabel style={font=\small},
    point meta=rawy,
    title style={font=\normalsize},
    legend style={
        at={(.51,1.02)},
        anchor=south,
            legend columns=5,
        font=\footnotesize
    },
    % nodes near coords,
    % nodes near coords style={font=\small, /pgf/number format/fixed, /pgf/number format/precision=3, /pgf/number format/1000 sep={},},
    % every node near coord/.append style={anchor=south},
    ymode=log,
    log origin=infty,
    ymin=0.1, ymax=1000,
    yminorticks=false,
    % point meta=rawy,
    nodes near coords,
    nodes near coords style={font=\footnotesize, /pgf/number format/fixed, /pgf/number format/precision=2, /pgf/number format/1000 sep={},},
    every node near coord/.append style={anchor=south},    
    grid=major,
    grid style={dashed, gray!30},
    tick label style={font=\small},
]
\addplot[fill=aicolor, 
    draw=aicolor!40!black,
    postaction={pattern=north east lines, pattern color=black}]
    coordinates {
        (Average, 3.36)+- (0.0097, 0.0097) 
        (Median,  3.36)
        (Std Dev, .41)
    };
    
\addplot[fill=mmsecolor, 
    draw=mmsecolor!40!black,
    postaction={pattern=horizontal lines, pattern color=black}]
    coordinates {
        (Average, 4.89)
        (Median,  4.83)
        (Std Dev, .47)
    };
\addplot[fill=aiestcolor, 
    draw=aiestcolor!40!black,
    postaction={pattern=north west lines, pattern color=black}]
    coordinates {
(Average, 432.329) +- (0.052, 0.052)
(Median, 432.373) +- (0.000, 0.000)
(Std Dev, 0.842) +- (0.010, 0.009)
    };
\addplot[fill=mmseestcolor, 
    draw=mmseestcolor!40!black,
    postaction={pattern=dots, pattern color=black}]
    coordinates {
(Average,  5.0406)  +-  (0.0056, 0.0056)   
(Median,   4.6080)  +-  (0.8640, 6.6880)  
(Std Dev,  0.8330)  +-  (0.0040, 0.0043)  
    };
\addplot[fill=dtcolor, 
    draw=dtcolor!40!black,
    postaction={pattern=crosshatch, pattern color=black}]
    coordinates {
        (Average, 0.41) +- (0.0097, 0.0097)
        (Median,  0.38) +- (0.0320, 0.0000) 
        (Std Dev, 0.12) +- (0.0063, 0.0074) 
    };
\legend{Switch (AI), Switch (MMSE), AI, MMSE, Decision Tree}
\end{axis}
\end{tikzpicture}

==> figures_tex/snr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black38}{RGB}{38,38,38}
\definecolor{gray31119180}{RGB}{31,119,180}
\definecolor{white204}{RGB}{204,204,204}

\begin{axis}[
    height=.7\textwidth,         % each plot takes full width
    % width=\textwidth,   
axis line style={white204},
tick align=outside,
% title={snr Distribution vs Noise Level},
x grid style={white204},
xlabel=\textcolor{black38}{$\rho$[\%]},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=210,
xtick style={color=black38},
y grid style={white204},
ylabel=\textcolor{black38}{SNR [dB]},
ymajorgrids,
ymajorticks=true,
ymin=-1.01057376924304, ymax=20.2220491541039,
ytick style={color=black38}
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,20.2114753848609)
--(axis cs:0,19.5461003727149)
--(axis cs:10,13.3189337455556)
--(axis cs:20,10.2196895276295)
--(axis cs:30,7.75896440900268)
--(axis cs:50,4.4658929886753)
--(axis cs:60,3.49918095449646)
--(axis cs:70,2.86493539476426)
--(axis cs:80,1.99098108563329)
--(axis cs:90,1.96150561949989)
--(axis cs:100,1.01135633290223)
--(axis cs:150,0.265495418690024)
--(axis cs:200,0)
--(axis cs:200,0)
--(axis cs:200,0)
--(axis cs:150,0.42324630316428)
--(axis cs:100,1.05292938138349)
--(axis cs:90,1.99563723764297)
--(axis cs:80,2.00293988701108)
--(axis cs:70,2.96992699055685)
--(axis cs:60,3.62485005325548)
--(axis cs:50,4.58473992271711)
--(axis cs:30,7.88589540408143)
--(axis cs:20,10.4469771390372)
--(axis cs:10,13.8840182839646)
--(axis cs:0,20.2114753848609)
--cycle;

\path [draw=gray31119180, thick]
(axis cs:0,19.5461003727149)
--(axis cs:0,20.2114753848609);

\path [draw=gray31119180, thick]
(axis cs:10,13.3189337455556)
--(axis cs:10,13.8840182839646);

\path [draw=gray31119180, thick]
(axis cs:20,10.2196895276295)
--(axis cs:20,10.4469771390372);

\path [draw=gray31119180, thick]
(axis cs:30,7.75896440900268)
--(axis cs:30,7.88589540408143);

\path [draw=gray31119180, thick]
(axis cs:50,4.4658929886753)
--(axis cs:50,4.58473992271711);

\path [draw=gray31119180, thick]
(axis cs:60,3.49918095449646)
--(axis cs:60,3.62485005325548);

\path [draw=gray31119180, thick]
(axis cs:70,2.86493539476426)
--(axis cs:70,2.96992699055685);

\path [draw=gray31119180, thick]
(axis cs:80,1.99098108563329)
--(axis cs:80,2.00293988701108);

\path [draw=gray31119180, thick]
(axis cs:90,1.96150561949989)
--(axis cs:90,1.99563723764297);

\path [draw=gray31119180, thick]
(axis cs:100,1.01135633290223)
--(axis cs:100,1.05292938138349);

\path [draw=gray31119180, thick]
(axis cs:150,0.265495418690024)
--(axis cs:150,0.42324630316428);

\path [draw=gray31119180, thick]
(axis cs:200,0)
--(axis cs:200,0);

\addplot [semithick, gray31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 19.5461003727149
10 13.3189337455556
20 10.2196895276295
30 7.75896440900268
50 4.4658929886753
60 3.49918095449646
70 2.86493539476426
80 1.99098108563329
90 1.96150561949989
100 1.01135633290223
150 0.265495418690024
200 0
};
\addplot [semithick, gray31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 20.2114753848609
10 13.8840182839646
20 10.4469771390372
30 7.88589540408143
50 4.58473992271711
60 3.62485005325548
70 2.96992699055685
80 2.00293988701108
90 1.99563723764297
100 1.05292938138349
150 0.42324630316428
200 0
};
\addplot [semithick, gray31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 19.8787878787879
10 13.6014760147601
20 10.3333333333333
30 7.82242990654206
50 4.5253164556962
60 3.56201550387597
70 2.91743119266055
80 1.99696048632219
90 1.97857142857143
100 1.03214285714286
150 0.344370860927152
200 0
};
\end{axis}

\end{tikzpicture}


==> figures_tex/tbsize.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black38}{RGB}{38,38,38}
\definecolor{gray31119180}{RGB}{31,119,180}
\definecolor{white204}{RGB}{204,204,204}

\begin{axis}[
    height=.7\textwidth,         % each plot takes full width
    width=\textwidth,   
axis line style={white204},
tick align=outside,
% title={tbs Distribution vs Noise Level},
x grid style={white204},
xlabel=\textcolor{black38}{$\rho$[\%]},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=210,
xtick style={color=black38},
y grid style={white204},
ylabel=\textcolor{black38}{TB Size [kB]},
ymajorgrids,
ymajorticks=true,
ymin=0.595039512540177, ymax=66.2441033829402,
ytick style={color=black38}
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,63.2600550251947)
--(axis cs:0,63.2296253952178)
--(axis cs:10,60.3573849732019)
--(axis cs:20,53.3345738493898)
--(axis cs:30,44.494923281864)
--(axis cs:50,22.3567478108459)
--(axis cs:60,20.8082715797603)
--(axis cs:70,8.58817161487772)
--(axis cs:80,8.57494947250893)
--(axis cs:90,8.3266085252222)
--(axis cs:100,8.06017660218782)
--(axis cs:150,4.481596273821)
--(axis cs:200,3.57908787028563)
--(axis cs:200,3.60494044176238)
--(axis cs:200,3.60494044176238)
--(axis cs:150,4.51629508839718)
--(axis cs:100,8.10331897761384)
--(axis cs:90,8.37090995310543)
--(axis cs:80,8.61755020968099)
--(axis cs:70,8.66480527209005)
--(axis cs:60,20.8481675697103)
--(axis cs:50,22.3957181522288)
--(axis cs:30,44.5319709219223)
--(axis cs:20,53.3562168104589)
--(axis cs:10,60.3893524354702)
--(axis cs:0,63.2600550251947)
--cycle;

\path [draw=gray31119180, thick]
(axis cs:0,63.2296253952178)
--(axis cs:0,63.2600550251947);

\path [draw=gray31119180, thick]
(axis cs:10,60.3573849732019)
--(axis cs:10,60.3893524354702);

\path [draw=gray31119180, thick]
(axis cs:20,53.3345738493898)
--(axis cs:20,53.3562168104589);

\path [draw=gray31119180, thick]
(axis cs:30,44.494923281864)
--(axis cs:30,44.5319709219223);

\path [draw=gray31119180, thick]
(axis cs:50,22.3567478108459)
--(axis cs:50,22.3957181522288);

\path [draw=gray31119180, thick]
(axis cs:60,20.8082715797603)
--(axis cs:60,20.8481675697103);

\path [draw=gray31119180, thick]
(axis cs:70,8.58817161487772)
--(axis cs:70,8.66480527209005);

\path [draw=gray31119180, thick]
(axis cs:80,8.57494947250893)
--(axis cs:80,8.61755020968099);

\path [draw=gray31119180, thick]
(axis cs:90,8.3266085252222)
--(axis cs:90,8.37090995310543);

\path [draw=gray31119180, thick]
(axis cs:100,8.06017660218782)
--(axis cs:100,8.10331897761384);

\path [draw=gray31119180, thick]
(axis cs:150,4.481596273821)
--(axis cs:150,4.51629508839718);

\path [draw=gray31119180, thick]
(axis cs:200,3.57908787028563)
--(axis cs:200,3.60494044176238);

\addplot [semithick, gray31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 63.2296253952178
10 60.3573849732019
20 53.3345738493898
30 44.494923281864
50 22.3567478108459
60 20.8082715797603
70 8.58817161487772
80 8.57494947250893
90 8.3266085252222
100 8.06017660218782
150 4.481596273821
200 3.57908787028563
};
\addplot [semithick, gray31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 63.2600550251947
10 60.3893524354702
20 53.3562168104589
30 44.5319709219223
50 22.3957181522288
60 20.8481675697103
70 8.66480527209005
80 8.61755020968099
90 8.37090995310543
100 8.10331897761384
150 4.51629508839718
200 3.60494044176238
};
\addplot [semithick, gray31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 63.2448402102063
10 60.3733687043361
20 53.3453953299243
30 44.5134471018931
50 22.3762329815373
60 20.8282195747353
70 8.62648844348389
80 8.59624984109496
90 8.34875923916382
100 8.08174778990083
150 4.49894568110909
200 3.592014156024
};
\end{axis}

\end{tikzpicture}

